Local parameter selection in the $C^0$ interior penalty method for the biharmonic equation

The symmetric $C^0$ interior penalty method is one of the most popular discontinuous Galerkin methods for the biharmonic equation. This paper introduces an automatic local selection of the involved stability parameter in terms of the geometry of the underlying triangulation for arbitrary polynomial degrees. The proposed choice ensures a stable discretization with guaranteed discrete ellipticity constant. Numerical evidence for uniform and adaptive mesh-refinement and various polynomial degrees supports the reliability and efficiency of the local parameter selection and recommends this in practice. The approach is documented in 2D for triangles, but the methodology behind can be generalized to higher dimensions, to non-uniform polynomial degrees, and to rectangular discretizations. Two appendices present the realization of our proposed parameter selection in various established finite element software packages as well as a detailed documentation of a self-contained MATLAB program for the lowest-order $C^0$ interior penalty method.

==> numerical_experiments/plot_condition_a10.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        stab/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid, rotate=45}%
        },%
        cond/.style = {%
            mark = triangle*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            ylabel           = {condition number},%
            xmin             = 1e0,%
            xmax             = 1e8,%
            ymin             = 1e0,%
            ymax             = 1e31,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = north west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,212.3688353181278,39.05524466956095,0.561621379835863,4.98880103417205
24,33,59.88494458193509,31.13184779631661,0.4128296928006955,150.2449141110899
96,161,25.73344459997105,19.26249977940172,0.3219900613597729,2475.632388658084
384,705,15.28584787900049,10.26932590351156,0.2865473215816243,42234.89855312936
1536,2945,8.923672379556381,5.309460428910173,0.2674233097774025,700910.9033270082
6144,12033,5.033974793154449,2.923097004128312,0.2566833303432512,11383661.32424385
24576,48641,2.855164917109188,1.74413208088699,0.252279467106287,183047362.2608003
98304,195585,1.671424937382687,1.103982764292529,0.2504916925573988,2934180286.781554
393216,784385,1.020393315643295,0.7242706328337652,NaN,NaN
1572864,3141633,0.6479966873975003,0.4848566256821337,NaN,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,212.3688353181278,39.05524466956095,0.561621379835863,4.98880103417205
18,27,76.55115576965279,34.58517020326336,0.3862030638420106,165.7213135356917
35,56,47.96412699951851,27.5663048175568,0.356838786900968,816.6427240526981
59,100,31.81555142800123,22.12527481988196,0.3350662755597916,1914.728616774392
124,221,21.6380098598505,13.56511427991116,0.3212869239258985,11036.07993012154
272,505,15.05102063468767,8.914813444467882,0.2950575854247616,75889.94699641883
543,1032,11.10022583752091,5.937454431086801,0.2911183983859873,518717.4406960136
1101,2128,8.101757815051318,4.208329316220492,0.2788902931052186,4720223.749970818
2097,4088,5.96761772934037,2.891088451939421,0.2765004876391983,29391738.39436056
4143,8142,4.365162805957755,2.073813054182514,0.2687975858383356,258546081.0570441
7731,15258,3.222565410716927,1.477685942627747,0.2670771832634519,1763614266.99961
14939,29592,2.361513351767643,1.069770066277362,0.2605163646293687,15253270300.17589
27282,54185,1.751783914746694,0.7835911751117712,0.2604123712438288,100109253637.7034
51489,102440,1.289318348467857,0.562709487518158,0.2559306809610475,798526284373.0759
94532,188389,0.9542087956047461,0.4216585225397143,0.2549666317904819,5675556686981.885
176237,351516,0.7039676702066626,0.3018156655671272,0.2538383727944779,42700755250988.17
318002,634737,0.5258073700216171,0.2284885223569474,NaN,NaN
580486,1159221,0.3909581758813053,0.1668939611174776,NaN,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,16,213.2141587526045,41.52250828679865,0.483737654155054,113.1401196580868
24,85,100.0399793813697,22.32890993541926,0.4195008823746024,3011.426808502136
96,385,41.94113359041977,8.625037666294023,0.3924847975156939,55124.59987972106
384,1633,15.16919411967234,4.101765478973754,0.3836158802912623,899866.0499287888
1536,6721,7.305399300935247,2.545146810359928,0.3812141519768859,14482079.85007215
6144,27265,4.582978193745279,1.714059850780331,0.3806010024771702,232174643.9213172
24576,109825,3.095361715797134,1.171352673492998,0.3804469963575801,3718271592.970879
98304,440833,2.117029868770174,0.8025081560523468,NaN,59515374921.7535
393216,1766401,1.45080928359489,0.5501012349474239,NaN,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,16,213.2141587526045,41.52250828679865,0.483737654155054,113.1401196580868
18,67,115.1855883824957,22.71041104395767,0.4215682751205297,3249.614364358877
56,226,60.18304756246775,10.45583754678995,0.407566606591363,33316.70419022175
113,475,35.57223144205522,7.57685345029305,0.4021743412787157,278314.2107439292
185,793,24.15405485904575,4.951107978203114,0.4046016214487352,521882.7967532146
340,1477,15.11165198164064,3.179161074816272,0.3994099765567369,4019604.764325346
562,2449,9.878315887588297,2.157611609745052,0.3984997070891558,24844101.10674684
924,4063,6.804350080944946,1.449161014180165,0.3970602831728937,132764934.4734943
1374,6070,4.720478140556366,1.000444329465741,0.3934386747769152,950470550.1829015
2017,8932,3.226136603336947,0.6903072732280332,0.3920850072504822,5289562901.786037
2979,13216,2.248797971104016,0.4704877554390881,0.3913493459357992,25862119575.37135
4579,20368,1.539003140274575,0.3191993767118829,0.3878304405320459,192722247278.2128
6522,29068,1.082578369021514,0.222648543639225,0.3878482155553451,1051881303816.217
9392,41923,0.7500072523396725,0.1522700271389474,0.387920949651497,5647751356381.294
13406,59929,0.5327850821504865,0.1045499897717378,0.3882277489389913,29550266973467.26
19918,89134,0.3719606579076667,0.0717257587385115,0.3831098105096982,205248219713598.1
28085,125803,0.2606297606834762,0.04975529249410368,0.3831107252190161,1094811208491153
39951,179059,0.1813285217384768,0.03417675727736948,0.3829674558870136,5829908325575695
58002,260077,0.1276092091752496,0.02343568372386988,0.3832564309960486,33380963076255612
83329,373885,0.09038784778758713,0.01619291736073038,0.3813069183771339,212443663347101984
116401,522535,0.06375621786833524,0.01127094888024227,NaN,NaN
162199,728374,0.0449075320457614,0.007805703879493824,NaN,NaN
233785,1050181,0.03168159655500954,0.005355002784623353,NaN,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,33,272.6817197638496,38.90624337551623,0.4726465404001887,1197.563612986448
18,125,82.96053935305365,9.845553355740169,0.4195081161419489,33332.32141919147
51,375,38.12966140903988,6.66613161492239,0.4022383409761423,393279.9948286618
60,445,26.45263133006933,5.707108602745286,0.4018184986706001,432537.6948025684
92,697,19.82043203410759,4.159217177766151,0.4004709820091442,3335167.81146118
154,1181,14.22910379257497,2.961048692718143,0.3992324198460676,16398919.52723175
208,1601,8.850444329643716,1.862071579770009,0.3985839580952755,74770339.81268607
266,2057,6.81367635680563,1.30796080954868,0.3969681347245143,307190078.3559847
337,2619,5.132918858505838,0.8951241653006551,0.3962450317893137,1535270250.79348
421,3279,3.571560708762988,0.6198769164832082,0.3958256663752931,6516419215.366057
521,4071,2.599500457809391,0.4305274856255491,0.3954647304357113,38049804102.91815
683,5343,1.772213763593773,0.2925912145016304,0.3951024128566706,185969177930.7065
858,6721,1.260810891512704,0.2037302877265484,0.3941969639500978,974267908224.291
1148,9029,0.8747592961772711,0.1410093787500964,0.3927747466965181,4692408732255.543
1540,12137,0.5927021388180219,0.09470998275722775,0.3905079501808712,24103296656630.34
1902,15013,0.4234115027394001,0.06611486373469475,0.3903987272200419,143248535084065.2
2423,19143,0.2945984530734784,0.04661711011646621,0.3896726022901545,664415899290394.2
3017,23847,0.2085118060622243,0.03127799787839253,0.389751726881842,3067720793456666
3872,30653,0.1412135686886592,0.02147159785733956,0.3891658063667278,15636149304829536
5052,40041,0.09801899918086079,0.01483664352848457,0.3879420593249809,73547855636716368
6624,52565,0.06643456815458469,0.0101189881757902,0.3853415837918592,491813427155097536
8514,67597,0.04550767262149483,0.007071530583236518,0.3853610929539585,2409397416835901440
10884,86469,0.03147584824400408,0.004939929751827411,0.3847757462071708,1.146130e+19
13809,109803,0.02155108172458259,0.003307287980178738,0.3847600257510342,5.804753e+19
17644,140409,0.01503939148002518,0.002269634320630004,0.383453291750097,2.924464e+20
23313,185667,0.01014433325798096,0.001548031333249906,0.3834765615336668,1.521471e+21
29273,233279,0.007091088669720201,0.001074998662493798,0.3827084841643358,8.843577e+21
37669,300291,0.004916648235118839,0.0007592766561664195,0.3803788574559224,4.218191e+22
48887,389875,0.003358109240765936,0.0005196835437588236,0.3804653643446635,2.095669e+23
61416,489977,0.00232864611330246,0.0003505399550575477,0.3804661771788881,1.061116e+24
78352,625297,0.001624418966765028,0.000241188746392655,NaN,NaN
101209,808003,0.001111850836579224,0.0001651676510834096,NaN,NaN
128303,1024463,0.0007752588712832625,0.0001192296385482777,NaN,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,56,296.703439650535,17.91679124088502,0.4539546949673685,12771.76932538153
18,201,58.70625146318687,8.105683070661394,0.4209478712911131,241096.0101428073
43,506,40.40846418170189,5.808703859201255,0.4178747005881427,3395526.680689717
76,911,31.54447853155325,4.248008123649544,0.4162668164716482,24519167.21445503
109,1311,19.57477141334322,2.624893185884233,0.4168114794238421,110982308.5903642
134,1616,11.1754110255326,1.75309395983602,0.4173279581242249,467562399.7610238
166,2011,8.288406593277694,1.216400130794682,0.416376570064146,2132548744.470925
202,2456,6.514051702673235,0.8534243569934967,0.41634980105186,8882453547.908115
282,3451,4.825484868075929,0.600592071466318,0.4162839187624874,36329748378.87427
334,4086,3.547839077183108,0.4265125935644097,0.416238216633446,164912984304.0079
390,4771,2.067790409055546,0.3046127728409768,0.416072186145582,663193379350.4878
426,5211,1.420542698888096,0.1852013809552845,0.4163540667294727,2680223591407.884
490,6006,1.172959353456102,0.1303621803671002,0.4162837744496047,10722439532083.71
574,7041,0.8086588071597541,0.08897122947947997,0.4140111142392602,60431248340115.02
638,7831,0.6232191205748148,0.06229956632650326,0.4140295592051634,247101419826461.9
784,9651,0.4400629124088766,0.04332518696441728,0.4131283803572394,1646714400972000
950,11696,0.3038667845425087,0.03037265926007402,0.4143008729381853,7646790953487561
1143,14091,0.2044522932280634,0.02032954679846065,0.4143401390989482,33489615173149212
1341,16546,0.1419717322812287,0.01403938531557567,0.4138449007761867,141266265873231104
1576,19461,0.0999410802610472,0.009612155866994553,0.413662843460745,644620862441348480
1942,24016,0.06595175527575975,0.00651414607751054,0.4132209032518202,3532250551538470400
2314,28651,0.0467412961495284,0.00451153761380803,0.4127520100268787,1.894886e+19
2760,34181,0.03293153009736755,0.003092028853278205,0.4122092974101678,8.104477e+19
3394,42051,0.02262116449048796,0.002143881003191927,0.4122257539450684,4.213843e+20
4106,50911,0.01537568292889858,0.001459970164208388,0.4120342983361176,1.971128e+21
4865,60346,0.01042868307204869,0.0009998489036034789,0.4119894815027015,9.102293e+21
5731,71111,0.007363748457906158,0.0006923030736760093,0.4119774767186702,4.060798e+22
7033,87346,0.005069917883807566,0.0004767223953648935,0.4111926131009372,2.027049e+23
8578,106611,0.003506366314377143,0.0003244494224905975,0.4113374845858758,1.077557e+24
10326,128391,0.002384114093124431,0.0002210246968017429,0.4115544727595546,5.147617e+24
12596,156681,0.001616449613192278,0.0001517859502793116,0.4114007623292582,2.449034e+25
15136,188306,0.001125719069294015,0.0001048602649003567,0.4123845194925968,1.179161e+26
18137,225726,0.0007761826968811038,7.247008863150128e-05,0.416092649964092,5.831388e+26
21857,272141,0.0005241185376114155,4.974078451426773e-05,0.4163016843658008,2.682250e+27
26494,330001,0.000364346310417293,3.466089130112243e-05,0.4160912296966143,1.259566e+28
32519,405161,0.0002514612902213945,2.372275453861305e-05,0.4177433869191121,6.477830e+28
38922,485091,0.000172360404029125,1.6532757230103e-05,0.4154038810529447,3.190161e+29
46508,579776,0.0001202035887048929,1.236294148159951e-05,NaN,NaN
56514,704606,8.350564610228808e-05,1.202355548823882e-05,NaN,NaN
68173,850216,5.705249847581789e-05,1.827861860237714e-05,NaN,NaN
80549,1004731,3.935388336831245e-05,2.132085462330563e-05,NaN,NaN
        }\tableAdaptiveFive;



        %% LEGEND
        \addlegendimage{cond,deg2};
        \addlegendentry{\(k = 2\)};
        \addlegendimage{cond,deg3};
        \addlegendentry{\(k = 3\)};
        \addlegendimage{cond,deg4};
        \addlegendentry{\(k = 4\)};
        \addlegendimage{cond,deg5};
        \addlegendentry{\(k = 5\)};

        \addlegendimage{empty legend};
        \addlegendentry{\vphantom{x}};
        %
        \addlegendimage{uniform};
        \addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        \addlegendimage{adaptive};
        \addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [cond, deg2, uniform, forget plot]
        table [x=n_dofs, y=condition] {\tableUniformTwo};
        \addplot+ [cond, deg3, uniform, forget plot]
        table [x=n_dofs, y=condition] {\tableUniformThree};
        % \addplot+ [cond, deg4, uniform, forget plot]
        % table [x=n_dofs, y=condition] {\tableUniformFour};
        % \addplot+ [cond, deg5, uniform, forget plot]
        % table [x=n_dofs, y=condition] {\tableUniformFive};


        \addplot+ [cond, deg2, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveTwo};
        \addplot+ [cond, deg3, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveThree};
        \addplot+ [cond, deg4, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveFour};
        \addplot+ [cond, deg5, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES
        % \drawslopetriangle[ST1]{2}{3.1e4}{3e-5}
        % \drawswappedslopetriangle[ST2]{0.25}{2e6}{3e-1}

        % Annotate polynomial degree
        \annotateeast{8e5}{4e13}{\(k=2\)}
        \annotateeast{8e5}{2e18}{\(k=3\)}
        \annotateeast{8e5}{1e24}{\(k=4\)}
        \annotateeast{8e5}{3e29}{\(k=5\)}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_condition_a100.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        stab/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid, rotate=45}%
        },%
        cond/.style = {%
            mark = triangle*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            ylabel           = {condition number},%
            xmin             = 1e0,%
            xmax             = 1e8,%
            ymin             = 1e0,%
            ymax             = 1e33,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = north west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,210.9839168694577,33.05710140953123,0.9416831666400273,5.720612211333216
24,33,60.31114294067831,32.38265645355509,0.9057698242181179,269.6472805680687
96,161,47.59211936623348,45.00805287121781,0.8447927470754374,15659.53054292865
384,705,43.71413924652504,42.39285980166134,0.7975954370481131,414403.6117510307
1536,2945,30.23779148030782,29.37560314995405,0.7805070095295308,8090781.230264422
6144,12033,18.12231556896935,17.63448826286584,0.7745588248458065,139399263.8400268
24576,48641,10.50855579807206,10.25011449055265,0.7724143201716169,2297422966.929325
98304,195585,6.239373557705511,6.104100810911021,0.7715839625618017,37222249895.66118
393216,784385,3.856392516321258,3.783659759396452,NaN,NaN
1572864,3141633,2.473103515996505,2.431915419315356,NaN,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,210.9839168694577,33.05710140953123,0.9416831666400273,5.720612211333217
18,27,78.07561620794846,38.48523499466565,0.9043866539150992,401.7948429959341
35,56,57.38748132720421,42.87391231633416,0.8880140861366498,3072.701525978718
61,104,51.23791485185385,46.17108371758199,0.872343970040342,10281.25722402263
141,258,42.68702705593729,39.22184633385481,0.8255358885615289,207714.5241457354
311,580,34.16369464311465,31.48041861133417,0.8101139939914951,1516191.031456165
581,1110,26.39870503131187,23.81334456602069,0.7980019200571368,7912815.116352011
1060,2045,20.00087225729173,17.87959799188512,0.7967814896577137,53151817.28418394
2009,3912,15.06915840853619,13.38092791091332,0.7925175684692279,401236461.6261988
4044,7931,11.09889898162488,9.836361061351099,0.7906281593071574,2821520826.806276
7968,15713,8.241226856252627,7.376828299810724,0.7857680822479431,23787050996.63774
15360,30395,6.038925514534348,5.338260523224787,0.7821278612355066,155037692100.8348
28956,57471,4.535206826564043,4.048528968493474,0.7780993974542092,1345139401514.641
54495,108348,3.366590796760556,3.004843572722791,0.7761342207642571,9189900011827.299
103433,206004,2.461841592473606,2.194498013042807,0.7743640481935227,77773733749507.22
194023,386858,1.838920817382407,1.64759318504027,0.7734496231589822,546092572920636
366134,730649,1.343055853528555,1.198923966835958,NaN,NaN
682797,1363380,1.010069108033806,0.9111075245721775,NaN,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,16,211.8664427473736,42.74096288990655,0.9126342175301869,218.9170866440629
18,67,123.2097251059084,77.42707526859276,0.8417226687275706,25421.3424548936
46,184,80.20522981626551,34.24774022994178,0.8283400808143265,445859.7239615429
86,361,51.73964912753685,27.26196730210839,0.820548582378763,1777209.924679695
158,670,33.0469651230109,11.79409317320777,0.8185951102777812,5217666.953152192
310,1339,19.77637277505407,9.333103176505068,0.816174983434896,42942087.59221306
534,2323,12.4023648878732,5.291087143597596,0.8137129172190305,291377143.0414441
916,4027,8.084071370809808,3.551406562392465,0.8116916723329549,1914597252.095376
1378,6085,5.674877038984086,2.631167290068971,0.8119436349339976,10156884025.8187
2030,8977,3.935208837316477,1.788597255672053,0.8108461478750685,63395758246.94025
2842,12589,2.807710301576785,1.158604686158774,0.8108638861392323,344123148722.1628
4282,19036,1.930515163350242,0.8300184962753843,0.8092700683237605,2102239803999.359
6232,27766,1.36199104365504,0.6008111824774384,0.8089804516535639,11686303599755.3
9044,40351,0.9470371770000643,0.3971222871762889,0.8081132053967975,67385611042961.77
12627,56416,0.6644335207543957,0.2723907523208392,0.8082084493503332,371095930126574.9
18560,83032,0.4639767712389316,0.1993214541587618,0.8056344497286886,2317678253834187
27206,121822,0.3198350458712641,0.1405144579532732,0.8052008356334883,12550906277259482
38362,171850,0.2243788916922489,0.09344531132657106,0.8044739660839573,75770524052251824
54073,242464,0.1581556210700255,0.06465827214124925,0.8044738787978942,405100716533847424
78791,353551,0.1103711182231645,0.0472309140039599,0.8033056999931553,2479421678420365824
114238,512854,0.07630472079704805,0.03328405974255917,NaN,NaN
160555,720910,0.0535447388280503,0.02198144355768249,NaN,NaN
227911,1023829,0.03763094718499205,0.01538654164382851,NaN,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,33,251.0107542614267,100.6530155478863,0.8851411502291744,6527.178171094904
18,125,108.3578792679782,30.24454959474084,0.8330662300045677,438630.2695367159
46,341,58.95597773950975,12.22101290798923,0.8201204788301538,6314095.26589081
78,585,29.43528475225403,9.619404418118902,0.8213622336876962,39786869.21014515
150,1153,20.67531616079402,6.338013979332944,0.8211948022673689,231094704.8986978
212,1633,11.75073973731629,3.735271448104478,0.8192721214923859,1076715155.358894
244,1885,9.438874287331561,2.952455417895346,0.8186314657807202,4438245824.521591
312,2421,6.528547526312848,1.780646375199963,0.8173846677236727,20828118747.53765
398,3105,4.873871158860063,1.33749117127513,0.8163538397228005,87859582525.41821
480,3749,3.711334410782297,1.023021252124081,0.8158875519338161,509588693244.3239
637,4975,2.598711720870429,0.6185532319365981,0.8155555783577076,2589819296202.49
786,6157,1.830668999207689,0.4298202416254273,0.8149045625088668,12259374267112.08
994,7809,1.195465743272964,0.2895190971272814,0.81442213511587,61991312185872.83
1298,10233,0.8329067732031339,0.2076938986543557,0.8136595564996494,312039859938368.7
1685,13299,0.5867069052618397,0.1557425592371404,0.8129734689902968,1564989027120816
2263,17879,0.3958809604894747,0.09491344897565311,0.8124839873626865,8757073668536211
2809,22199,0.2813221523951377,0.06571299436397314,0.8122855549676363,39554878440636992
3470,27469,0.19499125831433,0.04782839381317835,0.812085932755356,199969544857276544
4440,35185,0.1352814396258976,0.0339539563410978,0.8115897097031588,1007415834457579648
5836,46309,0.09314806806389013,0.02355554885595942,0.8111280261512412,5124374230189675520
7701,61163,0.06364597246646567,0.01616796278488192,0.8111124450648097,3.102504e+19
9997,79403,0.04319533398817622,0.0111902028928587,0.8088731162707637,1.466663e+20
12599,100171,0.02979926226131701,0.007647218663812905,0.8088632185147665,7.876253e+20
15919,126659,0.02072565459000283,0.00538723675037426,0.8088616700109237,3.919219e+21
20620,164197,0.01425560265428615,0.003734264674249299,0.8090287778397867,1.830488e+22
26675,212547,0.009815446701825555,0.002570865088419739,0.8080380197968784,1.038240e+23
34819,277463,0.00675896420444709,0.001835901054937523,0.8080113894118811,5.471991e+23
44134,351881,0.004661452452141412,0.001253200593282178,0.8062563814248753,2.778849e+24
54973,438519,0.003257128707428648,0.0008976441969635259,0.80625018287513,1.426916e+25
70751,564595,0.002242472571755382,0.0006247519297323958,NaN,NaN
91278,728649,0.00154618923798685,0.000432504856085289,NaN,NaN
116288,928509,0.001078693469457567,0.0003588488529455277,NaN,NaN
151539,1210051,0.0007391004247411148,0.0003623542007585728,NaN,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,56,430.2926129096437,55.05767423994254,0.850933236911148,162060.3663271535
18,201,81.4482327255444,15.26831216166458,0.8217718272313573,3311648.982028912
38,446,54.77329523578621,11.08706753571128,0.8183376397954819,42031155.33889225
63,751,38.14152882115138,6.633455423793046,0.8177026975156937,285950671.666841
95,1136,21.43343051497732,4.296767676577057,0.8175545588103009,1378463757.751073
115,1381,15.56391479129743,2.982299401213587,0.8174249073108131,5852580433.78179
135,1626,11.86274754129304,2.099106906466795,0.8173265818456915,23910083511.76745
199,2421,9.185111321074379,1.503661139710914,0.817189585491591,118835528835.0949
234,2851,6.965375552547624,1.020086959613487,0.817189418208598,487051887255.7085
280,3416,5.005590097350836,0.728090214282455,0.8171893778232895,1981549117542.855
340,4141,3.022648670620494,0.4872827192372282,0.8173248172649203,8638868127604.302
391,4771,2.2216049700537,0.3517854810958751,0.8171893720672757,36621348394592.29
450,5501,1.582308705402026,0.2282506283992358,0.8171893705191351,153855992632022.4
511,6251,1.190179763575564,0.1605932872349313,0.8171893682136522,621405096813304.5
594,7271,0.8420511807320604,0.1105846673234046,0.816139110898098,3635878129600394
763,9371,0.5645339388966926,0.07484588215141862,0.8156193697068599,18089679062351180
920,11311,0.3946485396685081,0.05315429814082739,0.815893910441767,100486772088296912
1097,13506,0.2620764823472658,0.03670779021339489,0.8158912890828778,450758266936220992
1314,16201,0.1818633651543126,0.02532996649700023,0.8158957959047727,1919437711477309696
1509,18616,0.1328603496747682,0.01787693422060766,0.8158243709710737,7935247601940815872
1831,22611,0.08763320154543348,0.01181080171795463,0.8159046707866978,4.358874e+19
2200,27201,0.0603492920369218,0.007889902815645002,0.8153353908520483,2.324081e+20
2622,32456,0.04131180212067848,0.005450725748334,0.8150971442357411,1.114119e+21
3193,39531,0.02885510478741573,0.00381498169668795,0.8151111203204873,5.012541e+21
3861,47831,0.02030630440572863,0.002656209299342166,0.8146231395692,2.398244e+22
4616,57236,0.01400528159437399,0.001834979949204114,0.8150370763436597,1.176727e+23
5506,68311,0.009727819192195232,0.001270019018321305,0.8165456413568357,5.321856e+23
6622,82196,0.006717540979535244,0.000873971852135434,0.8164741580149919,2.434313e+24
7902,98151,0.004655059281205971,0.0005993885494404892,0.8164765671933403,1.357905e+25
9320,115831,0.00328209312760842,0.0004142258296598955,0.8153734445045969,6.670143e+25
11509,143101,0.002212979341251069,0.0002839333859613557,0.8171058955219308,3.027647e+26
14143,175906,0.001532524713349648,0.0001983912175320752,0.8154121889202949,1.492878e+27
17007,211626,0.001049001708519555,0.0001395621845035583,0.8173047399724402,7.147554e+27
20187,251301,0.0007234356561325228,9.857240882514525e-05,0.8169562905565424,3.355494e+28
24413,303991,0.000494784826517402,7.693801222202328e-05,0.8162252525573732,1.551534e+29
29785,371036,0.0003372172480767764,6.983596576048649e-05,0.8168404299028695,8.108879e+29
35560,443111,0.0002317643514443948,7.93494335020753e-05,0.8162363332634421,4.020498e+30
42921,534961,0.0001606493912788495,0.0001020017764596613,NaN,NaN
52549,655101,0.0001110562828942111,0.0001459868119842432,NaN,NaN
63515,791996,7.674917214668294e-05,0.0002031264817042657,NaN,NaN
76096,949126,5.255914221726934e-05,0.0002516016879217406,NaN,NaN
91157,1137206,3.645267476671355e-05,0.0003461358440513477,NaN,NaN
        }\tableAdaptiveFive;



        %% LEGEND
        %\addlegendimage{cond,deg2};
        %\addlegendentry{\(k = 2\)};
        %\addlegendimage{cond,deg3};
        %\addlegendentry{\(k = 3\)};
        %\addlegendimage{cond,deg4};
        %\addlegendentry{\(k = 4\)};
        %\addlegendimage{cond,deg5};
        %\addlegendentry{\(k = 5\)};

        %\addlegendimage{empty legend};
        %\addlegendentry{\vphantom{x}};
        %%
        %\addlegendimage{uniform};
        %\addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        %\addlegendimage{adaptive};
        %\addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [cond, deg2, uniform, forget plot]
        table [x=n_dofs, y=condition] {\tableUniformTwo};
        % \addplot+ [cond, deg3, uniform, forget plot]
        % table [x=n_dofs, y=condition] {\tableUniformThree};
        % \addplot+ [cond, deg4, uniform, forget plot]
        % table [x=n_dofs, y=condition] {\tableUniformFour};
        % \addplot+ [cond, deg5, uniform, forget plot]
        % table [x=n_dofs, y=condition] {\tableUniformFive};


        \addplot+ [cond, deg2, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveTwo};
        \addplot+ [cond, deg3, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveThree};
        \addplot+ [cond, deg4, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveFour};
        \addplot+ [cond, deg5, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES
        % \drawslopetriangle[ST1]{2}{3.1e4}{3e-5}
        % \drawswappedslopetriangle[ST2]{0.25}{2e6}{3e-1}

        % Annotate polynomial degree
        \annotateeast{8e5}{5e14}{\(k=2\)}
        \annotateeast{8e5}{2.4e18}{\(k=3\)}
        \annotateeast{8e5}{1.4e25}{\(k=4\)}
        \annotateeast{8e5}{4e30}{\(k=5\)}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_condition_a1000.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        stab/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid, rotate=45}%
        },%
        cond/.style = {%
            mark = triangle*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            % ylabel           = {condition number},%
            xmin             = 1e0,%
            xmax             = 1e8,%
            ymin             = 1e0,%
            ymax             = 1e33,%
            ymajorgrids      = true,%
            yticklabels      = {\empty},%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = north west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,210.914689297543,32.64128424033512,0.9939689600537257,5.799402616774607
24,33,60.55208862320829,32.89648468732506,0.9890238422689647,335.3975290253005
96,161,97.95441489810204,97.62757114918436,0.9718335683887313,37727.77751294004
384,705,157.7344965907485,157.8439597662594,0.9511960712049702,1834173.43223346
1536,2945,164.5895279450196,164.584913646936,0.9379203287278962,56414542.02567957
6144,12033,125.4386456388152,125.4102343224412,0.93193497971188,1216725515.152393
24576,48641,79.67816295005116,79.65721103295203,0.9297556538762978,22002343083.14652
98304,195585,46.59408056854814,46.58269737963212,0.9290593723533549,369870116351.949
393216,784385,27.19682132973774,27.19134002566693,NaN,NaN
1572864,3141633,16.41189970174687,16.40941370330462,NaN,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,210.914689297543,32.64128424033512,0.9939689600537257,5.799402616774607
18,27,79.1978942780633,40.85265906110134,0.9896411738463848,484.6391406877228
35,56,68.1092724302088,56.96992341174651,0.9852503459272046,5547.258154636934
67,116,97.06937450183825,95.82776654048102,0.9770764639542081,52275.64506481087
155,282,131.5832953176418,131.1286188664632,0.957202207637475,1207767.930849014
335,630,121.8475655569708,121.2153885759606,0.9465110536588051,15324095.69384014
729,1400,94.46399120858301,93.77418340851915,0.9416763028471474,165522047.6674441
1216,2353,80.4624002847152,79.82046304645088,0.9404522815128158,516240635.688923
1936,3761,68.48028536988301,67.89252941584736,0.9380690694741104,1574815681.894286
3305,6464,48.77199066466995,48.10096992126568,0.9344909714431442,5082874025.812975
5804,11407,39.03355541298187,38.46861362831093,0.9332544223393038,32938379971.21518
8389,16520,34.71986473502815,34.27842474148107,0.9332250524444157,172426846431.4689
12669,25034,28.1317741800482,27.74584584177559,0.9329706048954481,1113005298319.095
22062,43707,21.24313420905242,20.90904021687731,0.9321594571661613,8317952191704.26
34333,68134,17.46435755367133,17.20710055324185,0.9321198644858461,58222353861379.39
54314,107979,14.17902129212269,13.96737758088242,0.9308510788928269,456973487120273.9
88653,176488,11.32543217170461,11.1603245562257,0.9308465650616038,2828698276830881
140180,279337,9.050942420886201,8.919108595051089,0.9303052097061008,18397449044802748
215395,429496,7.332514533444661,7.226416364738385,0.9302376711490025,111508019562352512
340945,680224,5.889715618842643,5.805710370560349,NaN,NaN
543877,1085614,4.68598305916252,4.618072630675158,NaN,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,16,211.876468828937,43.38390935896599,0.9900246451320295,255.2243810846323
18,67,209.3945066108759,196.0511768714717,0.9557382856966607,164708.6555983857
46,187,125.2679997376273,91.06403178565841,0.9437125747543716,5416861.944937428
84,346,94.15668903158091,79.2499899820579,0.9430398078272069,28587882.23956891
183,781,47.96669353974753,35.35156017192595,0.9414239370451984,79183952.95418671
302,1306,32.88781335857172,24.69841097826592,0.9414387645024465,498546801.7306027
451,1954,22.28663937834947,16.10947686781104,0.9401587162195059,2228124166.939628
806,3520,14.70704512248747,10.9467075432033,0.9399910333221156,18281605471.51255
1260,5536,9.641657698059833,6.794836687728627,0.9389762121201688,82963978450.21901
1842,8122,6.461618117178715,4.591112198480771,0.9389759614889966,510868602637.1386
2845,12598,4.540400205395763,3.40972755018939,0.9389728184886494,3492264942805.608
4250,18847,3.08430135261205,2.078494840721868,0.9381993092121497,17276642606021.1
5910,26281,2.193317517685684,1.532441631275513,0.9381998646270044,108072314763958.1
8466,37729,1.553437388056477,1.121909187726433,0.9383453474295049,617247233879413.9
12645,56422,1.060624997039814,0.7651750315193935,0.9387065517064954,3669531117629922
19355,86500,0.7204354596015961,0.5149261144540889,0.9381307298357394,22222574188618036
27205,121741,0.4990536982113579,0.3545470906438677,0.9381289297159715,128420305775094736
39312,176092,0.3469779455139733,0.2513627824752249,0.9381440597505252,752228394397913216
58174,260722,0.2415902051552346,0.174268176410983,0.9379588843930354,4311483586786990080
86884,389713,0.164978958828958,0.118876703553024,0.9378990591989739,2.515380e+19
123908,556135,0.113441454493758,0.08179772871186092,NaN,NaN
177680,797767,0.07969976004956378,0.05839366742366139,NaN,NaN
266462,1196773,0.05517902892816658,0.04013876678985112,NaN,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,33,259.852825960275,154.3437251683253,0.9794900726555059,21109.64832395685
18,125,169.7999805786938,94.0575881680716,0.9490523023164464,4377557.101300163
46,341,66.03774324174653,22.66520760632068,0.9443746924373971,64958180.39764082
82,617,40.00913281558788,18.63021872604605,0.9446830942814088,425263656.6082512
167,1275,21.7726546606259,9.879245047604144,0.9444232813497186,2625233818.54834
238,1833,14.23947453007424,6.49885164819012,0.9436832308794482,11472415136.1566
294,2277,10.29035954363592,4.784003507763799,0.941941367690004,67261897329.01908
367,2847,7.970502339193532,4.02943541813157,0.9419148590567764,276904279365.2882
481,3751,5.425994033993014,2.420665951056514,0.9419163913295361,1162790206915.066
609,4759,3.721407778666432,1.635014916659116,0.9418365779431386,6069185286644.473
784,6145,2.519985441665826,1.044253577148763,0.941905480367374,32958752085477.62
974,7649,1.906583691075708,0.8222362289939771,0.9417483039448175,158698557068409.5
1245,9795,1.271098355167464,0.5224122422354219,0.9415287353674591,829820641980670.6
1547,12191,0.8886947292899328,0.3260558673466344,0.9411798388140914,3682973915997712
1931,15243,0.6464123539108614,0.262917165848127,0.9411693635923116,17614039456909262
2574,20349,0.4217391999889489,0.1613891330781773,0.9408358286181276,104786573152591552
3253,25739,0.2934770760339306,0.1127573960561041,0.9407060765056231,515404617008496896
4095,32431,0.2091611198532606,0.08123645555866106,0.9403644732807214,2868937879897742848
5342,42341,0.1437337325992591,0.05857461507005572,0.9403546483992794,1.314619e+19
6773,53751,0.1010136906355886,0.0397294509530666,0.9398605876748322,7.347234e+19
8919,70839,0.06767237867159603,0.02640411399020889,0.9398352650263427,3.997817e+20
11242,89361,0.04688518493717769,0.01883170078534804,0.9396903405753145,2.081847e+21
14509,115395,0.03280774355689653,0.01384987418883429,0.9396876342893632,1.002628e+22
19074,151821,0.02230429066274454,0.009605929787988162,0.9393233866956462,4.933659e+22
24468,194901,0.01533789956050452,0.006271374604140705,0.938996287092456,2.668795e+23
32030,255289,0.01045577258836758,0.004494333042066125,0.9389922712412256,1.408804e+24
41347,329651,0.007120231086594613,0.003105237241053233,0.9403825830268632,7.636665e+24
52792,421049,0.004961540735905222,0.002392368547543648,0.9403674658831215,3.719046e+25
68932,549997,0.003393145947439558,0.002057150809343088,NaN,NaN
89047,710727,0.002348852061509584,0.001915039937705299,NaN,NaN
114935,917663,0.001614803133027331,0.002719263227606664,NaN,NaN
148734,1187725,0.001108797410114779,0.005688084598428616,NaN,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,56,571.980199856557,98.62450714907895,0.9556773792836178,1589371.36950484
18,201,92.76816720551193,19.48740823596073,0.9443282870777321,33946477.53859673
43,506,51.22490922618159,10.80539211203533,0.9428513393465221,465673657.2797155
72,861,37.70967146295794,7.629163963279204,0.9424787060991485,3311067665.479646
98,1176,25.75819642303466,5.245967217563726,0.9424619799451204,15010039918.56606
123,1481,16.00272117014508,3.507697803569965,0.9425142957871084,63562754717.25272
143,1726,12.3248177942545,2.523447857816466,0.9424873410882381,259341968428.2806
192,2331,8.752374198721697,1.695863419136876,0.9424416187108019,1204421468145.517
241,2936,6.829315067935474,1.24057829711724,0.9423968711383146,5010762109376.96
299,3646,4.686372434253566,0.854489472760971,0.9423679762297391,22938364692301.34
352,4291,3.192256006877255,0.6079656617053232,0.9423464296317375,92269029684748.5
402,4906,2.261308933190136,0.3925586361846819,0.9423884747399451,388165235509184.6
453,5531,1.616727131142321,0.2768009463829924,0.9423968623262279,1566651070997962
548,6706,1.13751889841655,0.1848374050006131,0.9420188512142005,8677415950858520
653,8001,0.7868720488538765,0.1261668785787114,0.9420568767455568,36097821341898608
788,9681,0.5599216235822336,0.09008830707306156,0.9420229820172433,217713482031113024
965,11861,0.3848135598069419,0.06423547702870473,0.9420167352836692,1080846120308938496
1145,14096,0.2667149383826726,0.04331216071945181,0.9419668181233896,4671383825652026368
1340,16516,0.1878692588790541,0.03043235940774018,0.9419753046687057,2.090472e+19
1617,19961,0.1274932942340583,0.01973617569830401,0.9419365455539348,1.196739e+20
1897,23436,0.08834030416569105,0.01377058580421033,0.9417151156988722,5.360828e+20
2242,27721,0.06203150349054699,0.009559957359683468,0.9416767046518743,2.372320e+21
2700,33426,0.04330864216766681,0.006648567524199117,0.9417531626387176,1.128176e+22
3363,41641,0.02977573457776566,0.004642118775683241,0.9417349734383815,5.181915e+22
4057,50281,0.02058811613643962,0.003227236168314543,0.9417340910623999,2.806745e+23
4901,60791,0.01433983702937528,0.002206608096972047,0.9417343886581621,1.339846e+24
5916,73421,0.009798824734773616,0.001522679717237915,0.9419014950393668,6.406138e+24
7077,87876,0.006704544825439806,0.001045720628526258,0.9419114454446458,3.085147e+25
8487,105446,0.004611347667393949,0.0007231782141083818,0.9422172652009603,1.502821e+26
10148,126146,0.003219623267263346,0.0005004159677009435,0.9418218527160006,6.709163e+26
12466,155056,0.002211570456481353,0.0003533159106808893,0.9419366111748406,3.360479e+27
15218,189341,0.001515834614204554,0.0002647027980473258,0.9421244022014313,1.646999e+28
18267,227361,0.001038687568842867,0.0002254694267425502,0.9418798311205167,8.217576e+28
22085,274976,0.0007104734281278206,0.0002472379229486242,0.941969878314038,3.892334e+29
26411,328926,0.0004893292302489965,0.0003802669664957021,0.9421873001666987,1.887669e+30
31926,397751,0.0003344708154234525,0.0005741664823142285,0.9422743299207104,8.939624e+30
38153,475496,0.0002333256839763057,0.0007926950640220813,0.9422288262375984,4.332263e+31
46140,575186,0.0001610466744144808,0.001062149389464667,NaN,NaN
56874,709121,0.0001114094854142038,0.001543817190989742,NaN,NaN
69003,860576,7.961996968347047e-05,0.00226438125852558,NaN,NaN
87900,1096581,6.398542062647132e-05,0.004811434310325431,NaN,NaN
        }\tableAdaptiveFive;



        %% LEGEND
        %\addlegendimage{cond,deg2};
        %\addlegendentry{\(k = 2\)};
        %\addlegendimage{cond,deg3};
        %\addlegendentry{\(k = 3\)};
        %\addlegendimage{cond,deg4};
        %\addlegendentry{\(k = 4\)};
        %\addlegendimage{cond,deg5};
        %\addlegendentry{\(k = 5\)};

        %\addlegendimage{empty legend};
        %\addlegendentry{\vphantom{x}};
        %%
        %\addlegendimage{uniform};
        %\addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        %\addlegendimage{adaptive};
        %\addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [cond, deg2, uniform, forget plot]
        table [x=n_dofs, y=condition] {\tableUniformTwo};
        % \addplot+ [cond, deg3, uniform, forget plot]
        % table [x=n_dofs, y=condition] {\tableUniformThree};
        % \addplot+ [cond, deg4, uniform, forget plot]
        % table [x=n_dofs, y=condition] {\tableUniformFour};
        % \addplot+ [cond, deg5, uniform, forget plot]
        % table [x=n_dofs, y=condition] {\tableUniformFive};


        \addplot+ [cond, deg2, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveTwo};
        \addplot+ [cond, deg3, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveThree};
        \addplot+ [cond, deg4, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveFour};
        \addplot+ [cond, deg5, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES
        % \drawslopetriangle[ST1]{2}{3.1e4}{3e-5}
        % \drawswappedslopetriangle[ST2]{0.25}{2e6}{3e-1}

        % Annotate polynomial degree
        \annotateeast{8e5}{1e17}{\(k=2\)}
        \annotateeast{8e5}{2.5e19}{\(k=3\)}
        \annotateeast{8e5}{3.7e25}{\(k=4\)}
        \annotateeast{8e5}{4.4e31}{\(k=5\)}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_condition_a11.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        stab/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid, rotate=45}%
        },%
        cond/.style = {%
            mark = triangle*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            % ylabel           = {condition number},%
            xmin             = 1e0,%
            xmax             = 1e8,%
            ymin             = 1e0,%
            ymax             = 1e31,%
            ymajorgrids      = true,%
            yticklabels      = {\empty},%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = north west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,212.1492748263875,38.25750133398429,0.5912294327154879,5.057969669968278
24,33,59.8249082564666,31.07580360889256,0.4480700610646532,156.1901809771578
96,161,26.04466299776071,19.36415834406615,0.3617759004578505,2720.699663140541
384,705,15.57338165485489,10.44888179363882,0.3274677209402126,47345.20052148832
1536,2945,9.096021886753411,5.492557599781458,0.3039508421106629,790258.959014445
6144,12033,5.134513691847761,3.055430550067558,0.2927889976380315,12858864.67089213
24576,48641,2.917791362354229,1.827656028243669,0.2883228299661766,206921825.3080381
98304,195585,1.712926760009973,1.155724462641994,0.2864888882833153,3317958307.987889
393216,784385,1.048815637025274,0.75706123986188,NaN,NaN
1572864,3141633,0.6676653977502884,0.5062227478634463,NaN,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,212.1492748263875,38.25750133398429,0.5912294327154879,5.057969669968278
18,27,76.45378872694037,34.42248907549864,0.4227341379643188,175.1215101986748
35,56,48.11529718103434,27.77222170907103,0.3945412030244663,879.4991327323091
59,100,32.11347397812956,22.26827007047697,0.3744112649279238,2091.764020014555
124,221,21.99786380836978,13.78100174854003,0.361892029412602,12231.38619770642
272,505,15.30922787902153,9.052182483670423,0.3351255474687586,85308.48351691787
537,1020,11.38391320694758,6.216878101987427,0.3326037045948245,577463.7644127122
1093,2112,8.313692663744257,4.347193209945578,0.3158850531063595,5179732.449820103
2097,4088,6.105157100504194,3.032953969345362,0.3134947098167657,33657368.3724586
4110,8075,4.475953890917549,2.165958496246712,0.3035397022090815,298921320.1613162
7679,15154,3.291111360263568,1.574535594596819,0.3026018245861372,1975594135.117534
14794,29299,2.421051823375339,1.122016240960606,0.2956958347502352,17005293356.36863
27008,53647,1.790372278713125,0.8365894468022372,0.2956330760113844,114255084102.6801
51183,101846,1.316571571287582,0.5947520825028255,0.2914628616275925,913287169997.2578
93755,186856,0.9747596089470415,0.4483747842978232,0.291242881389764,6492226034891.935
174737,348512,0.7199073412929516,0.322024360049785,0.2898120643287427,48081508859091.26
315460,629651,0.5374627303845663,0.2428270545509827,NaN,NaN
573716,1145655,0.4004156946108254,0.1800840283630917,NaN,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,16,213.1790680371555,41.43172047156222,0.514790374909379,117.7321007268296
24,85,99.83807842690628,23.1272728884756,0.4487710669953093,3342.038656674556
96,385,41.85348980470373,9.015804228797411,0.4209390165594185,62103.95737221567
384,1633,15.12102759086431,4.275471705793803,0.4118893500918416,1016380.117079038
1536,6721,7.249588369201081,2.644840676658021,0.4094549230212558,16370385.2552268
6144,27265,4.538176658734534,1.779629115416248,0.4088357226086363,262544317.8095177
24576,109825,3.06352814740195,1.215862891334406,0.4086804809213607,4205338444.124399
98304,440833,2.094988091911454,0.8329315056213281,NaN,67316718674.98344
393216,1766401,1.435643229172777,0.570935691822697,NaN,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,16,213.1790680371555,41.43172047156222,0.514790374909379,117.7321007268296
18,67,115.3595164399164,23.34282223857958,0.450807875847658,3611.354095043935
56,226,60.15860352454705,10.9300702478458,0.4361314670558031,37486.75722596388
113,475,35.71057982414029,7.829777200887226,0.4305716298506281,313098.6153837743
183,784,24.55325108542761,5.142766415338087,0.4326943578850259,585860.2053004643
330,1432,16.17152628275916,3.408718593434569,0.4276938298387046,4546023.236357034
521,2269,10.2464080880541,2.291622346411833,0.4277813406206343,25871549.16573942
841,3691,7.032872838925089,1.559753775261074,0.4257219034587221,143488468.4512788
1328,5860,4.797235122634306,1.061596238045678,0.4216856200648797,1064399156.982329
1981,8767,3.243894092380011,0.7323261881045228,0.4217754507467207,5511002163.95662
2836,12571,2.301967639662024,0.4918129543542289,0.4188348151929315,28887540964.15387
4294,19075,1.596907744642834,0.340686514263821,0.4187762382981322,199115298102.7913
6337,28225,1.100868282508894,0.2321965124605534,0.4146602083939328,1073318289514.193
9013,40225,0.7765582087225599,0.1600047272162672,0.4146505948806689,6642327414210.768
12803,57220,0.5433961933169069,0.1084037255570296,0.4137580847812357,32341661438294.96
18869,84412,0.383156937281497,0.07463558696300703,0.411766030473048,217667214434519
27046,121132,0.2690636020671562,0.0520843468988263,0.4116413914297076,1160723461950998
38436,172252,0.1888909803761964,0.03581915107013858,0.4116409090967825,6881726177866441
53785,241177,0.1340752529715502,0.02448813003264589,0.4105788615628999,34344384904471428
78287,351232,0.09451098859772283,0.01695891665912009,0.4095286827815158,226691920661446400
111306,499663,0.06635745788054258,0.01179993121096334,0.4095289124710028,1207647750375138816
155228,697060,0.04699696317202891,0.008219712528539929,NaN,NaN
217133,975379,0.03347552603632398,0.005620027021397927,NaN,NaN
313175,1407199,0.02367564929261108,0.003901940793116808,NaN,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,33,271.4240992637177,40.33933839461516,0.5015278836343388,1313.213821840156
18,125,83.88258799729286,10.23490681534067,0.4487956770155856,37587.82064728254
52,385,42.25579149596038,6.427880343558334,0.4275193043000101,529083.1425421188
64,477,27.37549191738007,5.842643448001001,0.4272503435356782,577690.6235333517
94,713,20.11758375310074,4.26549915166047,0.4296303513493169,3831570.781375995
148,1137,15.33386038691069,3.027258412812514,0.428892554140013,18727075.88655276
203,1563,10.26440270696031,2.095711199543905,0.4280873927994364,82042061.89948532
248,1917,7.255703228428042,1.38586774234844,0.4275077118484628,362502036.0863365
320,2481,5.530487095836714,0.9907456334313219,0.4256164965915284,1469675594.477901
403,3139,3.840750364257472,0.6577580614427689,0.4208503372257102,8724524643.923529
487,3799,2.897385077451489,0.4651297986633805,0.4211567811728379,38770066127.91676
666,5205,1.921682777672184,0.3201248286154827,0.4226542549526914,208041395308.7822
868,6801,1.299641176448836,0.2119695376389339,0.4225616188111492,1118447020462.666
1142,8985,0.8744479077441429,0.1456250599338362,0.4221886557266695,5439459205968.964
1469,11571,0.6134820474123331,0.09938252808404638,0.4208806010439304,27844022120928.59
1849,14591,0.4358070219624778,0.06870071209351736,0.4201794815312572,153381431711593.5
2401,18959,0.2983595862827294,0.04861950484684453,0.4195225576786921,725482859540109
3029,23943,0.2083433059086831,0.03378520524689756,0.4192996743569318,3450593375698118
3802,30085,0.1457876750303227,0.02246664173416044,0.4187782118646748,18099415794852756
5017,39759,0.0992948255894653,0.01545187306884351,0.4168103124175869,88388946479482832
6497,51559,0.06754050642802584,0.01050029444033129,0.4160084542155985,531577262598224704
8413,66807,0.04629880076120029,0.00729047018211193,0.4158542507452215,2695011940311082496
10595,84171,0.03259048048465753,0.00515750069234657,0.4146169693656926,1.259998e+19
13537,107651,0.02244646519288583,0.003492098160038515,0.4143338833869667,6.416702e+19
17283,137539,0.01555037603992272,0.002397728577500733,0.4144784140415031,3.314560e+20
22481,179051,0.01064306001416309,0.001626025786748279,0.413172576395233,1.650138e+21
28521,227287,0.007381229281270397,0.001120909371664723,0.4124351192738784,9.521667e+21
37020,295101,0.005043310081428192,0.000789041230295068,0.4114442523627029,4.655468e+22
47556,379221,0.003460178041289156,0.0005451822144049422,0.4114361897607809,2.311321e+23
60049,479043,0.002404476952137837,0.0003681921751434584,0.4114345475116308,1.205400e+24
77317,617031,0.001661586300306498,0.0002540370465836952,NaN,NaN
100017,798475,0.00113863267898444,0.0001717411835544434,NaN,NaN
125728,1003929,0.0007979307767313072,0.0001217601280889762,NaN,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,56,300.5150606713208,18.73511934327534,0.4824069692985084,14508.44246390965
18,201,60.62856547324498,8.381273792329402,0.4485100994428742,275436.5813358101
43,506,41.5455574047146,6.006829082856733,0.4452963852628967,3862430.393905922
76,911,32.16942042869155,4.403444143934769,0.4437118291042336,27897193.0453491
109,1311,19.99729691645013,2.705546578701356,0.444218441130529,127042282.5815967
134,1616,11.58403321898888,1.806881950451366,0.4447663937111769,535287013.0000171
166,2011,8.547017974709725,1.253999014436387,0.4438173979442843,2427362245.571596
202,2456,6.670385360612886,0.8801509695725265,0.4437841974182648,10110795237.33887
258,3151,5.264150739672362,0.6264026707275403,0.4436145133799173,40980628357.75771
334,4091,3.704922184940758,0.4442320875916923,0.4437381248676531,182669914937.9054
390,4776,2.310563058126597,0.3209532130685481,0.4436804920071071,734714787845.1948
430,5266,1.712199323937514,0.198471142101354,0.4435223391170423,2970158905010.256
464,5681,1.181700962754441,0.1340073422136293,0.4437879381206961,11974132868201.31
562,6891,0.8545271645279937,0.09233420989752213,0.4430688470588704,64743193586447.06
633,7771,0.6431633492700182,0.06447092126938524,0.4431172223715506,286067602535758.7
769,9466,0.4623547679991922,0.04490237117190182,0.4416806226660871,1803215673441022
926,11401,0.3238014934162149,0.03148347321168121,0.4408802630911603,8575132344443339
1107,13646,0.2219266961064432,0.02254622994435859,0.4415126549340004,38072438737372072
1299,16021,0.1526364054604415,0.01467732058184849,0.4418795113834607,164151005889568128
1507,18601,0.1071154312584628,0.01006279879464908,0.4402105138296806,673307912782477696
1880,23241,0.0709628302614007,0.006874442292025303,0.4402592831313929,3702277298265411584
2240,27721,0.04972427905284686,0.004670202002484498,0.4401890093502481,1.986700e+19
2693,33351,0.0343664390966179,0.003205189097791169,0.4399956278486574,9.473841e+19
3260,40386,0.02407408330154792,0.002239358390053359,0.439640651136358,4.110635e+20
3998,49571,0.01626809146819772,0.001509416173524096,0.4389850638268075,2.136734e+21
4729,58661,0.01108522331608547,0.001041699739268111,0.4395742292736968,1.016966e+22
5632,69886,0.007536672345918076,0.000713883214996713,0.4394419204933401,4.649443e+22
6860,85181,0.005295361190907301,0.0004969147355950595,0.4395732023357458,2.250924e+23
8335,103571,0.003662202842134277,0.0003369244433541554,0.4388630409546612,1.230251e+24
10109,125681,0.002487721563364666,0.0002293956460003977,0.438647656604813,5.726125e+24
12187,151561,0.00171099336287089,0.0001585430713176356,0.438170444494228,2.632762e+25
14803,184171,0.001183156500814971,0.0001087693734768476,0.4383584586553388,1.231313e+26
17634,219476,0.0008094886067393709,7.509843044077682e-05,0.4448317618187351,6.365009e+26
21022,261716,0.0005533022641759259,5.18312542685167e-05,0.4442397568606354,2.993670e+27
25406,316406,0.0003853804501777166,3.587727062852538e-05,0.4433447737396116,1.367072e+28
31413,391336,0.000265455873079653,2.461180194975606e-05,0.4427546511101556,7.270748e+28
37774,470746,0.0001829606323624569,1.704601015777916e-05,0.4448366764529562,3.559814e+29
45292,564591,0.0001259174261081711,1.236723155518945e-05,NaN,NaN
54897,684446,8.679311825545601e-05,9.264894733116154e-06,NaN,NaN
66093,824261,5.961056062331355e-05,9.717147409717371e-06,NaN,NaN
78382,977691,4.100817871857798e-05,1.03287902846438e-05,NaN,NaN
93680,1168731,2.84656675171859e-05,1.24368581658878e-05,NaN,NaN
        }\tableAdaptiveFive;



        %% LEGEND
        %\addlegendimage{cond,deg2};
        %\addlegendentry{\(k = 2\)};
        %\addlegendimage{cond,deg3};
        %\addlegendentry{\(k = 3\)};
        %\addlegendimage{cond,deg4};
        %\addlegendentry{\(k = 4\)};
        %\addlegendimage{cond,deg5};
        %\addlegendentry{\(k = 5\)};

        %\addlegendimage{empty legend};
        %\addlegendentry{\vphantom{x}};
        %%
        %\addlegendimage{uniform};
        %\addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        %\addlegendimage{adaptive};
        %\addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [cond, deg2, uniform, forget plot]
        table [x=n_dofs, y=condition] {\tableUniformTwo};
        \addplot+ [cond, deg3, uniform, forget plot]
        table [x=n_dofs, y=condition] {\tableUniformThree};
        % \addplot+ [cond, deg4, uniform, forget plot]
        % table [x=n_dofs, y=condition] {\tableUniformFour};
        % \addplot+ [cond, deg5, uniform, forget plot]
        % table [x=n_dofs, y=condition] {\tableUniformFive};


        \addplot+ [cond, deg2, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveTwo};
        \addplot+ [cond, deg3, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveThree};
        \addplot+ [cond, deg4, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveFour};
        \addplot+ [cond, deg5, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES
        % \drawslopetriangle[ST1]{2}{3.1e4}{3e-5}
        % \drawswappedslopetriangle[ST2]{0.25}{2e6}{3e-1}

        % Annotate polynomial degree
        \annotateeast{8e5}{4e13}{\(k=2\)}
        \annotateeast{8e5}{2e18}{\(k=3\)}
        \annotateeast{8e5}{1e24}{\(k=4\)}
        \annotateeast{8e5}{3e29}{\(k=5\)}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_condition_a15.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        stab/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid, rotate=45}%
        },%
        cond/.style = {%
            mark = triangle*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            ylabel           = {condition number},%
            xmin             = 1e0,%
            xmax             = 1e8,%
            ymin             = 1e0,%
            ymax             = 1e31,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = north west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,211.6703913615244,36.37340685374334,0.6781670972874968,5.24776264775847
24,33,59.78373558499408,31.11551728620291,0.5539919184047923,174.1956994998785
96,161,27.19826477821141,20.26516333582124,0.4819064554275661,3648.217402595061
384,705,16.7254651020705,11.65460817036096,0.4373575096380904,67411.17565512809
1536,2945,9.826702137672513,6.451653067438145,0.4096021395228561,1144763.850968088
6144,12033,5.569238158720799,3.671169907031227,0.3984965091952115,18738766.97168079
24576,48641,3.187676756452507,2.200624995780675,0.3941688387894178,302266280.6450776
98304,195585,1.889369228981079,1.384339955581166,0.3923523079130725,4851931181.415025
393216,784385,1.167923759438047,0.9017951019990099,NaN,NaN
1572864,3141633,0.7491587374631001,0.6006187916600564,NaN,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,211.6703913615244,36.37340685374334,0.6781670972874968,5.24776264775847
18,27,76.39574280549179,34.41281262438555,0.5328773764019448,206.1132581857764
35,56,48.8067558973984,28.90622233130555,0.5084343927751219,1101.339849820654
59,100,33.28485792148282,23.32707742326152,0.4925648840248203,2740.718968495005
128,229,23.12767365132686,15.09846252500084,0.4722572601407437,19809.32630216236
276,513,16.32818035700055,10.18069565656514,0.4537738676117424,118090.9139562175
546,1035,12.27857023098434,7.186722997897362,0.4384679634121397,845052.1129220327
1058,2045,9.103853090470082,5.224048998730822,0.4252032419564353,7312107.362844932
1923,3736,6.811956726276789,3.821925883838234,0.419594401860186,48730148.14368953
3792,7441,5.011416042137831,2.685668224179784,0.4110472347044891,422734032.9106264
6710,13215,3.765121074483679,2.068836454934878,0.4098901794380864,2623241721.011935
13014,25763,2.76264227966902,1.439358089314752,0.4028567345565245,23453000233.84648
23571,46778,2.054444111530388,1.113364421752173,0.4028797429262378,147746246129.7298
45101,89742,1.502448124199851,0.7746009029938149,0.3986415158803033,1279267861884.807
81546,162459,1.121535289672913,0.599886541593855,0.3983306177531177,7959751594723.566
152098,303351,0.8269572124757394,0.4353856896776852,0.3979094096432523,65688726925296.42
272817,544402,0.6219052211020968,0.3255572978825199,NaN,NaN
481630,961759,0.4668280125665124,0.2522868212448381,NaN,NaN
865475,1728844,0.3515690455780239,0.1813821276377127,NaN,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,16,212.9158452113097,41.39672522214033,0.6068917656703726,132.3769294817561
24,85,99.09017889415455,26.66191478764686,0.5354384344085695,4618.32848081927
96,385,41.86218950867929,10.64403979193678,0.5050736714333647,90021.86192238025
384,1633,15.23168617605161,4.962627863286878,0.495536489418283,1482930.142719754
1536,6721,7.306005031855144,3.027779652728732,0.4930374488114026,23941467.40191735
6144,27265,4.567546366963731,2.029830912494942,0.4924104823170527,384411169.1378453
24576,109825,3.081358185965395,1.385535857520539,0.4922543120112598,6160560205.39317
98304,440833,2.106624185174701,0.9488893830712719,NaN,98638950986.07663
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,16,212.9158452113097,41.39672522214033,0.6068917656703726,132.3769294817561
18,67,115.5378294968417,26.2410623354956,0.5370485214597945,5002.760181821362
58,235,57.80796043666692,12.69262414674182,0.5218977507240554,68473.98327310148
132,559,33.16891662427988,7.998565124033679,0.5144665141854441,664080.8230548345
200,859,24.47315206462082,5.222066952232907,0.5174846196633776,2042746.307644219
342,1483,16.34113852949233,3.617713694968206,0.5125783965458545,6317663.250867435
542,2359,10.33391053937689,2.417499579965993,0.5098031218279493,40793966.03712742
826,3628,7.276380482233261,1.699365301517813,0.5087376121347378,207955555.2761674
1320,5824,4.935029117974761,1.173400829521335,0.5053717934865326,1341328664.026351
1944,8599,3.380526274933528,0.8074209730887346,0.5055714330484344,8559966349.390474
2790,12376,2.40786976607037,0.5431657598900089,0.5043950374895303,42425902482.92013
4255,18919,1.657060937783987,0.3766794014571566,0.5032405271735858,271229700302.6968
6002,26731,1.173205105803899,0.2623082050630838,0.4999907893460452,1525357361509.112
8739,39001,0.8141957394389108,0.1783799872912901,0.5001332324423534,9301233569052.711
12460,55678,0.5714933338191942,0.122258077542126,0.5000318784739193,47345525517783.95
18372,82198,0.4023532333107885,0.08445303756251084,0.4967426417240165,299761157476096
25762,115360,0.2841525291318911,0.05890564800135858,0.4948106219206003,1608974105228300
36887,165277,0.1988370755116529,0.04041034145127111,0.4948116934555512,9789407590885466
52163,233899,0.1409277503314627,0.02768815477316818,0.4948010699153768,49300457689462104
76049,341206,0.098954190941408,0.01917620058954826,0.4934560821849331,314187195183035584
105553,473806,0.07007058243783615,0.01342046690330225,0.4929460460083192,1672658603108247552
149586,671686,0.04924251392118656,0.009300255041649105,NaN,NaN
210575,945889,0.03496661962950167,0.006346856502420578,NaN,NaN
306239,1376017,0.02459125486347274,0.004413664977589456,NaN,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,33,267.6800406791029,45.96003366676309,0.5866453341745751,1759.080114512586
18,125,86.82634500904264,11.68138466348368,0.5345579557538396,54524.14147504476
52,385,43.58093666893476,7.081354040968054,0.5141958431840924,774261.42812364
64,477,29.56011027038924,6.506177431050045,0.5141566714642033,840750.1306043403
94,713,21.46691852755469,4.780212922458143,0.5170436553273147,5736121.108092321
140,1077,17.27800526862757,3.43239216100638,0.5160634579165865,27974752.52000083
203,1567,11.68269847539366,2.427686992230047,0.5148567668250598,122296655.8725028
245,1895,7.79869363410219,1.56204646262153,0.5137240747379292,542183273.8417132
310,2405,5.473121161038307,1.07276695044363,0.5123958602463514,2282778349.466975
395,3075,4.051569318136393,0.7240397081972402,0.5109065022260044,12900887405.0922
472,3681,3.115695629802639,0.5128639484885317,0.5106861595747094,53264011976.64456
656,5129,2.054478989034898,0.3534499582574838,0.5104532096613077,308646267332.2152
852,6681,1.416994460453405,0.2384651989655378,0.5095319868198833,1756002981487.765
1038,8157,1.018656004063632,0.162356380808087,0.5084704542835079,7944930592577.302
1279,10063,0.7345443350106641,0.1159386755765586,0.507572046242253,33261894185514.46
1659,13075,0.5084597887170076,0.0780804748315973,0.5062309938164926,175515020725653.7
2153,17003,0.3527895524932772,0.05472722985658619,0.5052865588390919,1018153081405086
2838,22433,0.2376987960483503,0.03835176418771102,0.5048405165773535,4936529842668846
3567,28239,0.1638264891647525,0.02543410211246145,0.5043137635435352,26269819616838436
4594,36405,0.1114867759882726,0.01788386615583425,0.5040980031645913,123748375861462384
6014,47697,0.07640165516915558,0.01199494176204211,0.5038834901608731,644332956785011328
7689,61047,0.05337518319778022,0.008356112510216313,0.502649894907408,3764686579416516096
10066,79969,0.03623476469182122,0.005864054283092493,0.5006369328280332,1.827557e+19
12816,101909,0.02472213362012118,0.004019017893707875,0.5000342924826021,9.525475e+19
16133,128379,0.01725671655914604,0.002721058732293987,0.4992647967525765,4.857877e+20
20835,165891,0.01191899625382204,0.001886769676374158,0.499234925348303,2.200312e+21
26791,213427,0.008179371747950059,0.001277848337290428,0.4990827559857419,1.270954e+22
34567,275467,0.005668990238465122,0.0009007130892156913,0.496811071779678,6.713402e+22
44496,354765,0.003917487965799941,0.0006351153943972746,0.4967135630179084,3.269879e+23
56296,449077,0.002697566840613897,0.0004333155927135177,0.4967019612420324,1.677073e+24
71092,567309,0.001868150446912558,0.0002958031675721121,NaN,NaN
91841,733079,0.001292120013520663,0.0002028875650081747,NaN,NaN
116190,927685,0.0008986262445172422,0.0001412909360798013,NaN,NaN
149693,1195323,0.0006223234132685986,0.0001080675846557545,NaN,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,56,314.4519098605215,21.76643779670214,0.5656016697066883,21417.1395478844
18,201,65.93257536489243,9.327122459293159,0.5295225662461943,412756.0930202837
43,506,44.71221128415684,6.691073192034247,0.5259065480868095,5745297.360136705
72,861,34.13510607123774,4.946985090978359,0.5246744198515996,39765658.23804363
100,1201,24.13894335503263,3.073508452707362,0.5251153800686763,184158299.5679998
130,1566,12.70960347564725,1.990255508169586,0.52515959582744,778348529.8731345
150,1811,9.365153744301914,1.382661566368815,0.5247680970366725,3172222547.116134
190,2306,7.155937143445599,0.9728246110356072,0.5244045104272735,14577999621.88891
234,2851,5.854485782448773,0.7014791522768083,0.5242263976635702,60532159631.71275
336,4116,3.873932579690762,0.4952118349407948,0.5244591584138651,273537976752.3053
386,4726,2.56954901257952,0.3646052767574254,0.5243711840315898,1097790405891.167
426,5216,1.953261911320438,0.2205148807442682,0.5242381668254702,4437859544850.423
464,5681,1.223001261981528,0.1470121275329552,0.5248195280625385,16922349288605.31
544,6666,0.9885280877657683,0.1041216709728038,0.524459164229147,72016373802806.31
614,7536,0.721614190764168,0.07208996461221652,0.522623853221076,437211057552934.7
746,9181,0.5069615863880801,0.05063188219020064,0.5219518423584105,2401951669734710
908,11176,0.3466903245082812,0.0350610083063474,0.5223742317334855,12526164184364158
1080,13311,0.2490622763794905,0.02543278611322687,0.5223385927039612,56472769167400544
1283,15831,0.1666365811047416,0.01659465005361995,0.5222278940425492,235905782369450592
1466,18091,0.1222515145199646,0.01138754917210385,0.5226345132962237,960372533425441408
1720,21236,0.08686396290499045,0.007963066975924039,0.5225858392365805,3991433059135255552
2112,26126,0.05638607219658526,0.005290554981395364,0.5216061708713663,2.816126e+19
2479,30691,0.04064715903924033,0.003657946762534934,0.5209657924822035,1.387211e+20
3029,37516,0.02795635086125267,0.002518782500041015,0.5205979013353327,6.018485e+20
3722,46126,0.01854007876940876,0.001753245888071224,0.5205472669741835,3.005723e+21
4490,55681,0.01257558241043539,0.001182033236524668,0.5205568074365844,1.357177e+22
5320,65996,0.008695955094187422,0.0008153002914478958,0.520142479877156,6.455729e+22
6338,78671,0.006035178320177489,0.0005675622860047108,0.5200546419931742,3.013000e+23
7892,98046,0.004063349501286805,0.0003854422245338265,0.5202175078556114,1.650434e+24
9402,116866,0.002847906190874212,0.0002620988279633887,0.5199493106301882,8.010837e+24
11400,141756,0.001955763473064149,0.0001790099828959469,0.5194559042143917,3.834466e+25
13913,173056,0.001326051016396329,0.0001242442335882177,0.5240138452238805,1.788785e+26
16800,209046,0.0009028910734899944,8.553822730755046e-05,0.5235379748928989,8.533058e+26
19922,247986,0.0006214508192349169,5.892106063389602e-05,0.5240145887129929,4.125468e+27
23765,295906,0.0004358008572163964,4.132519525461426e-05,0.5231939157721152,1.871818e+28
29755,370626,0.0002959607015380512,2.859490780114749e-05,0.5240829792494271,9.415385e+28
35801,446126,0.000206981714046688,1.997749073622024e-05,0.5238735161367482,5.185160e+29
42909,534861,0.0001421089983439191,1.526737232746337e-05,NaN,NaN
52096,649466,9.671434145789436e-05,1.470740259610852e-05,NaN,NaN
62934,784771,6.579491635356234e-05,1.988023870447418e-05,NaN,NaN
74215,925621,4.578531765691922e-05,2.141180204630777e-05,NaN,NaN
89016,1110461,3.17320322350723e-05,2.242820414294142e-05,NaN,NaN
        }\tableAdaptiveFive;



        %% LEGEND
        %\addlegendimage{cond,deg2};
        %\addlegendentry{\(k = 2\)};
        %\addlegendimage{cond,deg3};
        %\addlegendentry{\(k = 3\)};
        %\addlegendimage{cond,deg4};
        %\addlegendentry{\(k = 4\)};
        %\addlegendimage{cond,deg5};
        %\addlegendentry{\(k = 5\)};

        %\addlegendimage{empty legend};
        %\addlegendentry{\vphantom{x}};
        %%
        %\addlegendimage{uniform};
        %\addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        %\addlegendimage{adaptive};
        %\addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [cond, deg2, uniform, forget plot]
        table [x=n_dofs, y=condition] {\tableUniformTwo};
        \addplot+ [cond, deg3, uniform, forget plot]
        table [x=n_dofs, y=condition] {\tableUniformThree};
        % \addplot+ [cond, deg4, uniform, forget plot]
        % table [x=n_dofs, y=condition] {\tableUniformFour};
        % \addplot+ [cond, deg5, uniform, forget plot]
        % table [x=n_dofs, y=condition] {\tableUniformFive};


        \addplot+ [cond, deg2, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveTwo};
        \addplot+ [cond, deg3, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveThree};
        \addplot+ [cond, deg4, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveFour};
        \addplot+ [cond, deg5, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES
        % \drawslopetriangle[ST1]{2}{3.1e4}{3e-5}
        % \drawswappedslopetriangle[ST2]{0.25}{2e6}{3e-1}

        % Annotate polynomial degree
        \annotateeast{8e5}{6e13}{\(k=2\)}
        \annotateeast{8e5}{1.6e18}{\(k=3\)}
        \annotateeast{8e5}{1.6e24}{\(k=4\)}
        \annotateeast{8e5}{5e29}{\(k=5\)}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_condition_a20.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        stab/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid, rotate=45}%
        },%
        cond/.style = {%
            mark = triangle*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            % ylabel           = {condition number},%
            xmin             = 1e0,%
            xmax             = 1e8,%
            ymin             = 1e0,%
            ymax             = 1e31,%
            ymajorgrids      = true,%
            yticklabels      = {\empty},%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = north west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,211.4150744904389,35.25674606560538,0.7457530113818464,5.382642508480188
24,33,59.84306274250736,31.29501667916202,0.6392743178985384,189.6488496459162
96,161,28.5346319408611,21.82432155276382,0.5767923830455821,4714.701708071048
384,705,18.22101781803062,13.5659724990846,0.5195390047557997,91743.81470092705
1536,2945,10.83060788242672,7.827520650328109,0.4923944631112462,1582264.525583545
6144,12033,6.173117287018551,4.505419552319812,0.4822244874960622,26048278.20856108
24576,48641,3.556895949345734,2.69285116630733,0.4782436238589855,421152322.9305099
98304,195585,2.124896869368703,1.682468021938682,0.4765653239020642,6767218713.327655
393216,784385,1.323329216927177,1.089415703957934,NaN,NaN
1572864,3141633,0.8537494816950043,0.7226181939007886,NaN,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,211.4150744904389,35.25674606560538,0.7457530113818464,5.382642508480188
18,27,76.53226118155068,34.80039253017823,0.6219659389066013,238.996720696453
35,56,49.6662205384017,30.42877999497128,0.600545541455259,1328.943284963218
59,100,34.66477849008888,25.03278601271534,0.586457585413151,3447.784531071901
128,229,24.6796150673473,17.10376992729659,0.5613966928773334,26228.29862498244
266,495,18.03617304826397,12.11291692108351,0.5383074777961004,161525.169077866
487,922,14.01774351182748,9.211948782348394,0.523275598427407,1124462.443770735
945,1820,10.41314251449687,6.657990111694009,0.5101407077294807,8924742.755806766
1826,3549,7.644891549097109,4.89534150340616,0.5038526926436415,62090987.01254431
3527,6910,5.59511878457163,3.407583991565037,0.4948945181231059,520486998.0321553
6752,13315,4.120150225887831,2.620722175096359,0.4940086629920534,3693859719.751716
12673,25084,3.044563092737414,1.852144171901394,0.485890302375233,31564239527.6485
23478,46607,2.264340726107866,1.429728686193101,0.4859036963412032,205036143274.7839
43862,87233,1.664455083853318,1.005082703364524,0.4815904401930249,1795041032106.189
80259,159850,1.244220885411008,0.7758404706845085,0.4815076466552713,11164161675054.36
147791,294764,0.9188177570195697,0.562138008067501,0.4796425578562351,95565096027240.09
263812,526367,0.6936722209089441,0.4258790449315589,NaN,NaN
470752,939935,0.5229620342433392,0.333963536089442,NaN,NaN
822244,1642387,0.3933367050806497,0.2406578915428218,NaN,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,16,212.6198674324538,41.54505694600656,0.680041836954096,146.8267017223265
18,67,115.3593783953821,30.15296406423201,0.6060207080546605,6648.051011559708
58,235,57.90682550883744,14.46417608050495,0.5885259172180175,94672.3255667573
132,559,33.70250748555392,8.874025432099469,0.5812249488745632,921140.2252194902
200,859,24.92066355035546,5.812035670713085,0.5837446185689517,2850140.141178708
342,1483,16.63051714436723,4.027675400718484,0.5795011812224453,8812096.484835172
542,2359,10.55096036366884,2.66559168770505,0.5768272630810263,55933552.09948212
830,3649,7.444712619223627,1.894061699451825,0.575817399984652,292984343.2999244
1328,5866,5.042190031003941,1.294802293953417,0.5743176210260627,1867409682.546969
1930,8536,3.456574471925284,0.8755404579989261,0.5739198239330825,11460090429.19684
2752,12202,2.494424379120452,0.6116808678807671,0.5711968427393618,55917656726.44191
4194,18646,1.72376838376381,0.4235497223909412,0.5711998656784365,401306644908.2365
5842,26002,1.220906188809837,0.2943487997690095,0.5678468250628005,2059635705609.853
8356,37273,0.8548653954287893,0.2028483599067765,0.5678575492859248,12694408512210.97
12059,53893,0.6004799884370368,0.1383059771405736,0.5674737787360873,60586410739310.17
17799,79663,0.4204927169411236,0.09612590646462468,0.5674976248792316,423184487791685.9
24813,111112,0.2983405554169647,0.06722764042048206,0.5627440096212424,2182648447015826
35189,157654,0.2094000091829954,0.04599899513347178,0.5623561879413156,12739359455956198
50000,224167,0.1482691198517924,0.0314879275691065,0.5623559693015415,65712581406907736
73755,330907,0.103448879461682,0.02196030594751772,0.561772587202391,445374167751370176
102572,460390,0.07312503347028072,0.01548948627557413,0.5606044115472717,2249237724265736704
144874,650470,0.05133749958903882,0.01068479667923619,NaN,NaN
203960,916138,0.03639647632806137,0.0072599551304854,NaN,NaN
298454,1341055,0.02556388229806827,0.005119818024724167,NaN,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,33,264.3890885996771,52.36664653563252,0.6548061443509294,2244.212005170757
18,125,89.56552329268476,13.28206427122796,0.6022482462466303,77123.8978099379
52,385,44.71345554817227,7.732941678323304,0.5828192241496222,1102708.710279551
75,563,26.80374477925098,5.99396471654448,0.5849437475868189,5883470.156765123
109,831,20.2008978280708,4.34518518133151,0.5842931305694721,32638464.87855207
171,1315,14.82458813939424,3.26280750577728,0.583036726183546,168194873.4322739
214,1649,9.720455133611495,2.276062130011371,0.5812034449733486,336507111.7895927
266,2061,7.639870248564472,1.6458325975833,0.5790054428934777,1505911557.429803
323,2503,5.926430736601923,1.207683740087401,0.5782090077128604,6064390815.772165
407,3167,4.000530855531854,0.7475161614874256,0.5777353234003892,30213721189.58502
498,3885,2.945775200317939,0.5305183814737909,0.5774282215708519,177550875276.1271
653,5099,2.01607751729526,0.3511184743128049,0.5772654280813478,897056383493.9447
846,6629,1.360820795492913,0.2419564984317492,0.5766801650802269,4721271103943.121
1129,8883,0.9152640089275166,0.1688984574036911,0.5757983494752191,22089207178860.86
1468,11569,0.64118898545838,0.1147424173541378,0.5743702544422846,116359739154939.7
1835,14487,0.4590273781620899,0.08034933455207129,0.5735784741930721,612774408327939.5
2411,19043,0.309472739835373,0.05520505862700436,0.5730761193506908,2978458840181862
3017,23855,0.2144513840744708,0.03732085316837599,0.5726875590291078,15930872838989186
3792,30017,0.1501558154048633,0.02612431294730094,0.5720683553428548,76609072344219872
4990,39545,0.1037558942643973,0.0181478137791889,0.5719701161574799,354532500417462976
6516,51705,0.07005090780325124,0.01213508201193698,0.5691487312392762,2188594923840147712
8318,66041,0.04860726372069038,0.00850395883717148,0.5691245451441399,1.124618e+19
10519,83555,0.03391281637098272,0.005980764711477351,0.5673774484925906,5.386586e+19
13241,105291,0.02338919664195277,0.004082946642363135,0.5672139923354996,2.722517e+20
17124,136289,0.01606628449785874,0.002836005524409376,0.5673226665319241,1.390608e+21
22411,178491,0.01108323684762017,0.001935837762091798,0.566904290619712,7.055689e+21
28459,226787,0.007675401750875064,0.001322718638136046,0.5654865913904209,3.935092e+22
36944,294465,0.005246032701271578,0.0009367432015851386,0.5654032047351423,2.000474e+23
46559,371279,0.003633933138581696,0.0006515280725077158,0.5641967452942768,9.867124e+23
58845,469431,0.002514558013401625,0.0004438230259187811,0.5641908814558068,5.048068e+24
76143,607671,0.001744944292587587,0.0003084824512033367,NaN,NaN
98282,784585,0.001202672101928275,0.0002087183607836491,NaN,NaN
123073,982691,0.000842538722100116,0.0001510444618163401,NaN,NaN
157472,1257441,0.0005828787356625865,0.0001228310053892015,NaN,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,56,328.8538837067196,25.10342281006583,0.6310814850595605,29968.97415949777
18,201,69.75540164011983,10.24436779553433,0.5940426997357837,584178.4284076993
38,446,48.08126738378702,7.401613899272466,0.5908686542374977,7343090.82363971
67,801,36.87009636148641,5.556695597192853,0.5890543437347701,54997924.88754863
95,1141,26.69374950687023,3.444972877080392,0.5891447417576824,256843071.2353814
126,1516,13.58991951420267,2.16507122545433,0.5892742487553118,1091948873.897715
146,1761,10.05682484442873,1.507196442687338,0.5890365546752576,4452147885.478776
188,2281,7.62277589483226,1.062480431930612,0.5887469199928059,20586905154.41381
232,2826,6.246019979076003,0.7702916686295421,0.5885829716254019,85488069612.67058
278,3391,4.652963946085426,0.5668372143424131,0.5885828630601387,347835786953.7147
336,4096,3.254496036518571,0.4195855512892931,0.5885828690728306,1578529337809.562
388,4731,2.177859686432393,0.2418027429930332,0.5887789802909439,6400988542996.3
442,5396,1.510788548245124,0.1654742175570662,0.5885828646379517,26172809678549.12
551,6751,1.028769672508175,0.1141697167302081,0.5876528797605367,105934366390746.7
621,7616,0.7193312778510866,0.07883740877186039,0.5869788477287416,631407945130649.2
721,8856,0.543354074761071,0.05553303425912227,0.5861765286111206,3141424658030055
900,11066,0.366348864251121,0.03900963549727202,0.5865437810354808,16997813104060856
1077,13261,0.254189482420133,0.02850306056465543,0.5866117832031025,78900960244714992
1297,15996,0.1714800309364562,0.01786972750582247,0.5867129110364019,344608897788697024
1476,18211,0.1219413671294348,0.01220653020860568,0.585936976019693,1432156321397971968
1734,21411,0.08608258731294911,0.008591865769932169,0.5857706743691909,5895585387380155392
2076,25666,0.06048609211413741,0.005821207861064191,0.5859866651693558,4.147411e+19
2552,31601,0.04139180176217754,0.003984011222397942,0.5850103943796112,1.985448e+20
3036,37601,0.02884037972097115,0.002759204138322124,0.5850308143655736,8.971876e+20
3685,45666,0.01916753103706158,0.0019284388387506,0.5848456619150554,4.106780e+21
4395,54491,0.01319893359255507,0.001292489849536014,0.5848474674161233,1.854129e+22
5202,64531,0.009225422692889371,0.0008990852934797376,0.5848944118974405,8.665864e+22
6254,77626,0.006456759888125849,0.0006277070505325184,0.5843415237920423,4.046672e+23
7853,97531,0.004304609111898916,0.0004215360134160942,0.5846752773973237,2.288784e+24
9284,115366,0.002975415114920717,0.0002855502679722889,0.5845242035043897,1.148979e+25
11189,139101,0.002052286718502608,0.0001968624520857858,0.5884282138196748,5.344373e+25
13656,169831,0.001404104311993755,0.0001367649125829971,0.5880152120310703,2.426388e+26
16570,206176,0.0009639829080276486,9.398498534297983e-05,0.5881092661103455,1.217764e+27
19684,245001,0.000661908130928754,6.464371093629451e-05,0.5887946510536612,5.776032e+27
23513,292741,0.0004612664432551291,4.524629841246031e-05,0.5887424536179341,2.602668e+28
29079,362176,0.000314357315200208,3.152969013700526e-05,0.590689927821103,1.293745e+29
34945,435426,0.0002160300913857928,2.170166176637186e-05,0.588857601966159,7.052352e+29
42037,523941,0.0001483134530320736,1.655419155010583e-05,NaN,NaN
50901,634551,0.000102910557361386,1.574330849912819e-05,NaN,NaN
61938,772351,7.035836975485356e-05,2.064595159857025e-05,NaN,NaN
74028,923336,4.825128182571729e-05,2.81155346145628e-05,NaN,NaN
88054,1098431,3.324458419252382e-05,2.666313066385032e-05,NaN,NaN
        }\tableAdaptiveFive;



        %% LEGEND
        %\addlegendimage{cond,deg2};
        %\addlegendentry{\(k = 2\)};
        %\addlegendimage{cond,deg3};
        %\addlegendentry{\(k = 3\)};
        %\addlegendimage{cond,deg4};
        %\addlegendentry{\(k = 4\)};
        %\addlegendimage{cond,deg5};
        %\addlegendentry{\(k = 5\)};

        %\addlegendimage{empty legend};
        %\addlegendentry{\vphantom{x}};
        %%
        %\addlegendimage{uniform};
        %\addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        %\addlegendimage{adaptive};
        %\addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [cond, deg2, uniform, forget plot]
        table [x=n_dofs, y=condition] {\tableUniformTwo};
        % \addplot+ [cond, deg3, uniform, forget plot]
        % table [x=n_dofs, y=condition] {\tableUniformThree};
        % \addplot+ [cond, deg4, uniform, forget plot]
        % table [x=n_dofs, y=condition] {\tableUniformFour};
        % \addplot+ [cond, deg5, uniform, forget plot]
        % table [x=n_dofs, y=condition] {\tableUniformFive};


        \addplot+ [cond, deg2, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveTwo};
        \addplot+ [cond, deg3, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveThree};
        \addplot+ [cond, deg4, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveFour};
        \addplot+ [cond, deg5, adaptive, forget plot]
        table [x=n_dofs, y=condition] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES
        % \drawslopetriangle[ST1]{2}{3.1e4}{3e-5}
        % \drawswappedslopetriangle[ST2]{0.25}{2e6}{3e-1}

        % Annotate polynomial degree
        \annotateeast{8e5}{9e13}{\(k=2\)}
        \annotateeast{8e5}{2e18}{\(k=3\)}
        \annotateeast{8e5}{5e24}{\(k=4\)}
        \annotateeast{8e5}{7e29}{\(k=5\)}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_condition_a40.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        stab/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid, rotate=45}%
        },%
        cond/.style = {%
            mark = triangle*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.50\textwidth,%
            xlabel           = ndof,%
            ylabel           = {condition number},%
            xmax             = 1e8,%
            % ymax             = 3e0,%
            % ymin             = 3e-6,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
        }\tableAdaptiveFive;



        %% LEGEND
        \addlegendimage{cond,deg2};
        \addlegendentry{\(k = 2\)};
        \addlegendimage{cond,deg3};
        \addlegendentry{\(k = 3\)};
        \addlegendimage{cond,deg4};
        \addlegendentry{\(k = 4\)};
        \addlegendimage{cond,deg5};
        \addlegendentry{\(k = 5\)};

        \addlegendimage{empty legend};
        \addlegendentry{\vphantom{x}};
        %
        \addlegendimage{uniform};
        \addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        \addlegendimage{adaptive};
        \addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        % \addplot+ [cond, deg2, uniform, forget plot]
        % table [x=n_dofs, y=condition] {\tableUniformTwo};
        % \addplot+ [cond, deg3, uniform, forget plot]
        % table [x=n_dofs, y=condition] {\tableUniformThree};
        % \addplot+ [cond, deg4, uniform, forget plot]
        % table [x=n_dofs, y=condition] {\tableUniformFour};
        % \addplot+ [cond, deg5, uniform, forget plot]
        % table [x=n_dofs, y=condition] {\tableUniformFive};


        % \addplot+ [cond, deg2, adaptive, forget plot]
        % table [x=n_dofs, y=condition] {\tableAdaptiveTwo};
        % \addplot+ [cond, deg3, adaptive, forget plot]
        % table [x=n_dofs, y=condition] {\tableAdaptiveThree};
        % \addplot+ [cond, deg4, adaptive, forget plot]
        % table [x=n_dofs, y=condition] {\tableAdaptiveFour};
        % \addplot+ [cond, deg5, adaptive, forget plot]
        % table [x=n_dofs, y=condition] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES
        % \drawslopetriangle[ST1]{2}{3.1e4}{3e-5}
        % \drawswappedslopetriangle[ST2]{0.25}{2e6}{3e-1}

        % Annotate polynomial degree
        % \annotateeast{1.7e6}{5e-3}{\(k=2\)}
        % \annotateeast{1.6e6}{6e-4}{\(k=3\)}
        % \annotateeast{1.6e6}{4.5e-5}{\(k=4\)}
        % \annotateeast{1.6e6}{6e-6}{\(k=5\)}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_condition_k2.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \definecolor{pyOrange}{HTML}{ff7f0e}
    \definecolor{pyPurple}{HTML}{9467bd}
    \definecolor{pyYellow}{HTML}{bcbd22}
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \colorlet{col6}{pyOrange}
    \colorlet{col7}{pyPurple}
    \colorlet{col8}{pyYellow}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        stab/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid, rotate=45}%
        },%
	cond/.style = {%
		mark = triangle*,%
		mark size = 2pt,%
		every mark/.append style = {solid}%
	},%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
    	deg6/.style = {%
    		col6,%
    		every mark/.append style = {fill = col6!60!white}%
    	},%
    	deg7/.style = {%
    		col7,%
    		every mark/.append style = {fill = col7!60!white}%
    	},%
    	deg8/.style = {%
    		col8,%
    		every mark/.append style = {fill = col8!60!white}%
    	},%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            ylabel           = {condition number},%
            % xmin             = 1e0,%
            xmax             = 3e7,%
            ymin             = 1e0,%
            ymax             = 1e20,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
            	densely dotted,%
            	semithick%
            },%
            legend style     = {%
            	legend pos  = north west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,212.3688353181278,39.05524466956095,0.561621379835863,4.98880103417205
24,33,59.88494458193509,31.13184779631661,0.4128296928006955,150.2449141110899
96,161,25.73344459997105,19.26249977940172,0.3219900613597729,2475.632388658084
384,705,15.28584787900049,10.26932590351156,0.2865473215816243,42234.89855312936
1536,2945,8.923672379556381,5.309460428910173,0.2674233097774025,700910.9033270082
6144,12033,5.033974793154449,2.923097004128312,0.2566833303432512,11383661.32424385
24576,48641,2.855164917109188,1.74413208088699,0.252279467106287,183047362.2608003
98304,195585,1.671424937382687,1.103982764292529,0.2504916925573988,2934180286.781554
393216,784385,1.020393315643295,0.7242706328337652,NaN,NaN
1572864,3141633,0.6479966873975003,0.4848566256821337,NaN,NaN
        }\tableUniformaTen;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,212.3688353181278,39.05524466956095,0.561621379835863,4.98880103417205
18,27,76.55115576965279,34.58517020326336,0.3862030638420106,165.7213135356917
35,56,47.96412699951851,27.5663048175568,0.356838786900968,816.6427240526981
59,100,31.81555142800123,22.12527481988196,0.3350662755597916,1914.728616774392
124,221,21.6380098598505,13.56511427991116,0.3212869239258985,11036.07993012154
272,505,15.05102063468767,8.914813444467882,0.2950575854247616,75889.94699641883
543,1032,11.10022583752091,5.937454431086801,0.2911183983859873,518717.4406960136
1101,2128,8.101757815051318,4.208329316220492,0.2788902931052186,4720223.749970818
2097,4088,5.96761772934037,2.891088451939421,0.2765004876391983,29391738.39436056
4143,8142,4.365162805957755,2.073813054182514,0.2687975858383356,258546081.0570441
7731,15258,3.222565410716927,1.477685942627747,0.2670771832634519,1763614266.99961
14939,29592,2.361513351767643,1.069770066277362,0.2605163646293687,15253270300.17589
27282,54185,1.751783914746694,0.7835911751117712,0.2604123712438288,100109253637.7034
51489,102440,1.289318348467857,0.562709487518158,0.2559306809610475,798526284373.0759
94532,188389,0.9542087956047461,0.4216585225397143,0.2549666317904819,5675556686981.885
176237,351516,0.7039676702066626,0.3018156655671272,0.2538383727944779,42700755250988.17
318002,634737,0.5258073700216171,0.2284885223569474,NaN,NaN
580486,1159221,0.3909581758813053,0.1668939611174776,NaN,NaN
        }\tableAdaptiveaTen;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,212.1492748263875,38.25750133398429,0.5912294327154879,5.057969669968278
24,33,59.8249082564666,31.07580360889256,0.4480700610646532,156.1901809771578
96,161,26.04466299776071,19.36415834406615,0.3617759004578505,2720.699663140541
384,705,15.57338165485489,10.44888179363882,0.3274677209402126,47345.20052148832
1536,2945,9.096021886753411,5.492557599781458,0.3039508421106629,790258.959014445
6144,12033,5.134513691847761,3.055430550067558,0.2927889976380315,12858864.67089213
24576,48641,2.917791362354229,1.827656028243669,0.2883228299661766,206921825.3080381
98304,195585,1.712926760009973,1.155724462641994,0.2864888882833153,3317958307.987889
393216,784385,1.048815637025274,0.75706123986188,NaN,NaN
1572864,3141633,0.6676653977502884,0.5062227478634463,NaN,NaN
        }\tableUniformaEleven;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,212.1492748263875,38.25750133398429,0.5912294327154879,5.057969669968278
18,27,76.45378872694037,34.42248907549864,0.4227341379643188,175.1215101986748
35,56,48.11529718103434,27.77222170907103,0.3945412030244663,879.4991327323091
59,100,32.11347397812956,22.26827007047697,0.3744112649279238,2091.764020014555
124,221,21.99786380836978,13.78100174854003,0.361892029412602,12231.38619770642
272,505,15.30922787902153,9.052182483670423,0.3351255474687586,85308.48351691787
537,1020,11.38391320694758,6.216878101987427,0.3326037045948245,577463.7644127122
1093,2112,8.313692663744257,4.347193209945578,0.3158850531063595,5179732.449820103
2097,4088,6.105157100504194,3.032953969345362,0.3134947098167657,33657368.3724586
4110,8075,4.475953890917549,2.165958496246712,0.3035397022090815,298921320.1613162
7679,15154,3.291111360263568,1.574535594596819,0.3026018245861372,1975594135.117534
14794,29299,2.421051823375339,1.122016240960606,0.2956958347502352,17005293356.36863
27008,53647,1.790372278713125,0.8365894468022372,0.2956330760113844,114255084102.6801
51183,101846,1.316571571287582,0.5947520825028255,0.2914628616275925,913287169997.2578
93755,186856,0.9747596089470415,0.4483747842978232,0.291242881389764,6492226034891.935
174737,348512,0.7199073412929516,0.322024360049785,0.2898120643287427,48081508859091.26
315460,629651,0.5374627303845663,0.2428270545509827,NaN,NaN
573716,1145655,0.4004156946108254,0.1800840283630917,NaN,NaN
        }\tableAdaptiveaEleven;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,211.6703913615244,36.37340685374334,0.6781670972874968,5.24776264775847
24,33,59.78373558499408,31.11551728620291,0.5539919184047923,174.1956994998785
96,161,27.19826477821141,20.26516333582124,0.4819064554275661,3648.217402595061
384,705,16.7254651020705,11.65460817036096,0.4373575096380904,67411.17565512809
1536,2945,9.826702137672513,6.451653067438145,0.4096021395228561,1144763.850968088
6144,12033,5.569238158720799,3.671169907031227,0.3984965091952115,18738766.97168079
24576,48641,3.187676756452507,2.200624995780675,0.3941688387894178,302266280.6450776
98304,195585,1.889369228981079,1.384339955581166,0.3923523079130725,4851931181.415025
393216,784385,1.167923759438047,0.9017951019990099,NaN,NaN
1572864,3141633,0.7491587374631001,0.6006187916600564,NaN,NaN
        }\tableUniformaFifteen;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,211.6703913615244,36.37340685374334,0.6781670972874968,5.24776264775847
18,27,76.39574280549179,34.41281262438555,0.5328773764019448,206.1132581857764
35,56,48.8067558973984,28.90622233130555,0.5084343927751219,1101.339849820654
59,100,33.28485792148282,23.32707742326152,0.4925648840248203,2740.718968495005
128,229,23.12767365132686,15.09846252500084,0.4722572601407437,19809.32630216236
276,513,16.32818035700055,10.18069565656514,0.4537738676117424,118090.9139562175
546,1035,12.27857023098434,7.186722997897362,0.4384679634121397,845052.1129220327
1058,2045,9.103853090470082,5.224048998730822,0.4252032419564353,7312107.362844932
1923,3736,6.811956726276789,3.821925883838234,0.419594401860186,48730148.14368953
3792,7441,5.011416042137831,2.685668224179784,0.4110472347044891,422734032.9106264
6710,13215,3.765121074483679,2.068836454934878,0.4098901794380864,2623241721.011935
13014,25763,2.76264227966902,1.439358089314752,0.4028567345565245,23453000233.84648
23571,46778,2.054444111530388,1.113364421752173,0.4028797429262378,147746246129.7298
45101,89742,1.502448124199851,0.7746009029938149,0.3986415158803033,1279267861884.807
81546,162459,1.121535289672913,0.599886541593855,0.3983306177531177,7959751594723.566
152098,303351,0.8269572124757394,0.4353856896776852,0.3979094096432523,65688726925296.42
272817,544402,0.6219052211020968,0.3255572978825199,NaN,NaN
481630,961759,0.4668280125665124,0.2522868212448381,NaN,NaN
865475,1728844,0.3515690455780239,0.1813821276377127,NaN,NaN
        }\tableAdaptiveaFifteen;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,211.4150744904389,35.25674606560538,0.7457530113818464,5.382642508480188
24,33,59.84306274250736,31.29501667916202,0.6392743178985384,189.6488496459162
96,161,28.5346319408611,21.82432155276382,0.5767923830455821,4714.701708071048
384,705,18.22101781803062,13.5659724990846,0.5195390047557997,91743.81470092705
1536,2945,10.83060788242672,7.827520650328109,0.4923944631112462,1582264.525583545
6144,12033,6.173117287018551,4.505419552319812,0.4822244874960622,26048278.20856108
24576,48641,3.556895949345734,2.69285116630733,0.4782436238589855,421152322.9305099
98304,195585,2.124896869368703,1.682468021938682,0.4765653239020642,6767218713.327655
393216,784385,1.323329216927177,1.089415703957934,NaN,NaN
1572864,3141633,0.8537494816950043,0.7226181939007886,NaN,NaN
        }\tableUniformaTwenty;

		\pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,211.4150744904389,35.25674606560538,0.7457530113818464,5.382642508480188
18,27,76.53226118155068,34.80039253017823,0.6219659389066013,238.996720696453
35,56,49.6662205384017,30.42877999497128,0.600545541455259,1328.943284963218
59,100,34.66477849008888,25.03278601271534,0.586457585413151,3447.784531071901
128,229,24.6796150673473,17.10376992729659,0.5613966928773334,26228.29862498244
266,495,18.03617304826397,12.11291692108351,0.5383074777961004,161525.169077866
487,922,14.01774351182748,9.211948782348394,0.523275598427407,1124462.443770735
945,1820,10.41314251449687,6.657990111694009,0.5101407077294807,8924742.755806766
1826,3549,7.644891549097109,4.89534150340616,0.5038526926436415,62090987.01254431
3527,6910,5.59511878457163,3.407583991565037,0.4948945181231059,520486998.0321553
6752,13315,4.120150225887831,2.620722175096359,0.4940086629920534,3693859719.751716
12673,25084,3.044563092737414,1.852144171901394,0.485890302375233,31564239527.6485
23478,46607,2.264340726107866,1.429728686193101,0.4859036963412032,205036143274.7839
43862,87233,1.664455083853318,1.005082703364524,0.4815904401930249,1795041032106.189
80259,159850,1.244220885411008,0.7758404706845085,0.4815076466552713,11164161675054.36
147791,294764,0.9188177570195697,0.562138008067501,0.4796425578562351,95565096027240.09
263812,526367,0.6936722209089441,0.4258790449315589,NaN,NaN
470752,939935,0.5229620342433392,0.333963536089442,NaN,NaN
822244,1642387,0.3933367050806497,0.2406578915428218,NaN,NaN
        }\tableAdaptiveaTwenty;

		\pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,211.1199308666659,33.81067812266,0.8618191059355158,5.591532914618113
24,33,60.06627854221549,31.82995287912764,0.7930465681071369,225.7108755454606
96,161,33.74008990245034,28.63865713247055,0.728693822797055,8304.15761291245
384,705,24.75899988561681,21.67146657282956,0.6684401828711223,182660.3213819142
1536,2945,15.4780055836208,13.54634813739344,0.6463492770827435,3287823.85525867
6144,12033,8.97198756011506,7.905976221967957,0.6385648752256642,54946207.28224909
24576,48641,5.214125756495966,4.660039046707288,0.6355672790913041,894239292.2740613
98304,195585,3.138486135746934,2.852845625731107,0.6343183551912394,14410290126.35515
393216,784385,1.967644104096245,1.815503232681013,NaN,NaN
1572864,3141633,1.275706192961566,1.189869972061697,NaN,NaN
		}\tableUniformaFourty;

		\pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,211.1199308666659,33.81067812266,0.8618191059355158,5.591532914618113
18,27,77.15198270920196,36.35090217516392,0.7839609962366558,318.1931653726643
35,56,52.4727201375382,35.28805393352708,0.7665420686570691,1985.220655484479
59,100,39.6536115390642,31.83538857093734,0.747236361659118,5602.046133847898
133,242,30.59462867379489,25.22708312627773,0.7117286838298789,78455.18176695259
259,482,23.25134167656184,18.48593775790641,0.6952486662486592,289637.7447666166
542,1035,16.83198892864578,13.05552950628984,0.68059625144353,2472446.792787221
1113,2154,12.25960353373427,9.212426699522117,0.6725826775178345,17713181.65221181
2116,4131,9.129926480188971,6.941260975338349,0.6620900817848022,158027095.8351125
4326,8495,6.545043336341201,4.863772979152935,0.6579988823845434,1076947484.536321
8325,16440,4.743479819983775,3.528171381492084,0.6537259918835522,9010429941.274139
16146,31985,3.479748365233261,2.60671619680406,0.6493539812152308,64964915655.44778
30347,60288,2.558219754168464,1.921851127458784,0.6455836577936794,539777115363.0696
56362,112115,1.914090660431756,1.454528754201758,0.640766605219777,3688514575951.915
105748,210695,1.413464731187235,1.073916123507919,0.6407496470514333,28198177710289.75
193967,386780,1.05891377079091,0.8149923800375227,0.637254288016501,212190464877471.6
360541,719526,0.7892949496093943,0.6034907624208549,NaN,NaN
656613,1311200,0.5882711981994908,0.4565510102489982,NaN,NaN
		}\tableAdaptiveaFourty;

\pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,210.9839168694577,33.05710140953123,0.9416831666400273,5.720612211333216
24,33,60.31114294067831,32.38265645355509,0.9057698242181179,269.6472805680687
96,161,47.59211936623348,45.00805287121781,0.8447927470754374,15659.53054292865
384,705,43.71413924652504,42.39285980166134,0.7975954370481131,414403.6117510307
1536,2945,30.23779148030782,29.37560314995405,0.7805070095295308,8090781.230264422
6144,12033,18.12231556896935,17.63448826286584,0.7745588248458065,139399263.8400268
24576,48641,10.50855579807206,10.25011449055265,0.7724143201716169,2297422966.929325
98304,195585,6.239373557705511,6.104100810911021,0.7715839625618017,37222249895.66118
393216,784385,3.856392516321258,3.783659759396452,NaN,NaN
1572864,3141633,2.473103515996505,2.431915419315356,NaN,NaN
}\tableUniformaHundred;

		\pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,210.9839168694577,33.05710140953123,0.9416831666400273,5.720612211333217
18,27,78.07561620794846,38.48523499466565,0.9043866539150992,401.7948429959341
35,56,57.38748132720421,42.87391231633416,0.8880140861366498,3072.701525978718
61,104,51.23791485185385,46.17108371758199,0.872343970040342,10281.25722402263
141,258,42.68702705593729,39.22184633385481,0.8255358885615289,207714.5241457354
311,580,34.16369464311465,31.48041861133417,0.8101139939914951,1516191.031456165
581,1110,26.39870503131187,23.81334456602069,0.7980019200571368,7912815.116352011
1060,2045,20.00087225729173,17.87959799188512,0.7967814896577137,53151817.28418394
2009,3912,15.06915840853619,13.38092791091332,0.7925175684692279,401236461.6261988
4044,7931,11.09889898162488,9.836361061351099,0.7906281593071574,2821520826.806276
7968,15713,8.241226856252627,7.376828299810724,0.7857680822479431,23787050996.63774
15360,30395,6.038925514534348,5.338260523224787,0.7821278612355066,155037692100.8348
28956,57471,4.535206826564043,4.048528968493474,0.7780993974542092,1345139401514.641
54495,108348,3.366590796760556,3.004843572722791,0.7761342207642571,9189900011827.299
103433,206004,2.461841592473606,2.194498013042807,0.7743640481935227,77773733749507.22
194023,386858,1.838920817382407,1.64759318504027,0.7734496231589822,546092572920636
366134,730649,1.343055853528555,1.198923966835958,NaN,NaN
682797,1363380,1.010069108033806,0.9111075245721775,NaN,NaN
		}\tableAdaptiveaHundred;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,210.914689297543,32.64128424033512,0.9939689600537257,5.799402616774607
24,33,60.55208862320829,32.89648468732506,0.9890238422689647,335.3975290253005
96,161,97.95441489810204,97.62757114918436,0.9718335683887313,37727.77751294004
384,705,157.7344965907485,157.8439597662594,0.9511960712049702,1834173.43223346
1536,2945,164.5895279450196,164.584913646936,0.9379203287278962,56414542.02567957
6144,12033,125.4386456388152,125.4102343224412,0.93193497971188,1216725515.152393
24576,48641,79.67816295005116,79.65721103295203,0.9297556538762978,22002343083.14652
98304,195585,46.59408056854814,46.58269737963212,0.9290593723533549,369870116351.949
393216,784385,27.19682132973774,27.19134002566693,NaN,NaN
1572864,3141633,16.41189970174687,16.40941370330462,NaN,NaN
		}\tableUniformaThousand;

		\pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda,condition
6,5,210.914689297543,32.64128424033512,0.9939689600537257,5.799402616774607
18,27,79.1978942780633,40.85265906110134,0.9896411738463848,484.6391406877228
35,56,68.1092724302088,56.96992341174651,0.9852503459272046,5547.258154636934
67,116,97.06937450183825,95.82776654048102,0.9770764639542081,52275.64506481087
155,282,131.5832953176418,131.1286188664632,0.957202207637475,1207767.930849014
335,630,121.8475655569708,121.2153885759606,0.9465110536588051,15324095.69384014
729,1400,94.46399120858301,93.77418340851915,0.9416763028471474,165522047.6674441
1216,2353,80.4624002847152,79.82046304645088,0.9404522815128158,516240635.688923
1936,3761,68.48028536988301,67.89252941584736,0.9380690694741104,1574815681.894286
3305,6464,48.77199066466995,48.10096992126568,0.9344909714431442,5082874025.812975
5804,11407,39.03355541298187,38.46861362831093,0.9332544223393038,32938379971.21518
8389,16520,34.71986473502815,34.27842474148107,0.9332250524444157,172426846431.4689
12669,25034,28.1317741800482,27.74584584177559,0.9329706048954481,1113005298319.095
22062,43707,21.24313420905242,20.90904021687731,0.9321594571661613,8317952191704.26
34333,68134,17.46435755367133,17.20710055324185,0.9321198644858461,58222353861379.39
54314,107979,14.17902129212269,13.96737758088242,0.9308510788928269,456973487120273.9
88653,176488,11.32543217170461,11.1603245562257,0.9308465650616038,2828698276830881
140180,279337,9.050942420886201,8.919108595051089,0.9303052097061008,18397449044802748
215395,429496,7.332514533444661,7.226416364738385,0.9302376711490025,111508019562352512
340945,680224,5.889715618842643,5.805710370560349,NaN,NaN
543877,1085614,4.68598305916252,4.618072630675158,NaN,NaN
		}\tableAdaptiveaThousand;

        %% LEGEND
        \addlegendimage{cond,deg2};
        \addlegendentry{\(a = \hphantom{00}1\)};
%        \addlegendimage{cond,deg3};
%        \addlegendentry{\(a = 1.1\)};
%        \addlegendimage{cond,deg4};
%        \addlegendentry{\(a = 1.5\)};
        \addlegendimage{cond,deg5};
        \addlegendentry{\(a = \hphantom{00}2\)};
        \addlegendimage{cond,deg6};
        \addlegendentry{\(a = \hphantom{00}4\)};
        \addlegendimage{cond,deg7};
        \addlegendentry{\(a = \hphantom{0}10\)};
        \addlegendimage{cond,deg8};
        \addlegendentry{\(a = 100\)};

        \addlegendimage{empty legend};
        \addlegendentry{\relax};
        %
        \addlegendimage{uniform};
        \addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        \addlegendimage{adaptive};
        \addlegendentry{\(\theta = 0.5\)};

       %% PLOT DATA
       \addplot+ [cond, deg2, uniform, forget plot]
       table [x=n_dofs, y=condition] {\tableUniformaTen};
%       \addplot+ [cond, deg3, uniform, forget plot]
%       table [x=n_dofs, y=condition] {\tableUniformaEleven};
%       \addplot+ [cond, deg4, uniform, forget plot]
%       table [x=n_dofs, y=condition] {\tableUniformaFifteen};
       \addplot+ [cond, deg5, uniform, forget plot]
       table [x=n_dofs, y=condition] {\tableUniformaTwenty};
       \addplot+ [cond, deg6, uniform, forget plot]
       table [x=n_dofs, y=condition] {\tableUniformaFourty};
       \addplot+ [cond, deg7, uniform, forget plot]
       table [x=n_dofs, y=condition] {\tableUniformaHundred};
       \addplot+ [cond, deg8, uniform, forget plot]
       table [x=n_dofs, y=condition] {\tableUniformaThousand};


       \addplot+ [cond, deg2, adaptive, forget plot]
       table [x=n_dofs, y=condition] {\tableAdaptiveaTen};
%       \addplot+ [cond, deg3, adaptive, forget plot]
%       table [x=n_dofs, y=condition] {\tableAdaptiveaEleven};
%       \addplot+ [cond, deg4, adaptive, forget plot]
%       table [x=n_dofs, y=condition] {\tableAdaptiveaFifteen};
       \addplot+ [cond, deg5, adaptive, forget plot]
       table [x=n_dofs, y=condition] {\tableAdaptiveaTwenty};
       \addplot+ [cond, deg6, adaptive, forget plot]
       table [x=n_dofs, y=condition] {\tableAdaptiveaFourty};
       \addplot+ [cond, deg7, adaptive, forget plot]
       table [x=n_dofs, y=condition] {\tableAdaptiveaHundred};
       \addplot+ [cond, deg8, adaptive, forget plot]
       table [x=n_dofs, y=condition] {\tableAdaptiveaThousand};

        %% SLOPE TRIANGLES
		\drawslopetriangleup[ST1]{2}{3e4}{5e6}
		\drawswappedslopetriangleup[ST2]{4}{1e4}{3e15}
        % Annotate polynomial degree
%        \annotateeast{8e5}{0.25}{\(k=2\)}
%        \annotatesoutheast{7e5}{0.345}{\(k=3\)}
%        \annotateeast{1.0e6}{0.38}{\(k=4\)}
%        \annotateeast{1e6}{0.42}{\(k=5\)}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_condition_k3.tex <==
\begin{tikzpicture}[>=stealth]
%% STYLES
\definecolor{pyOrange}{HTML}{ff7f0e}
\definecolor{pyPurple}{HTML}{9467bd}
\definecolor{pyYellow}{HTML}{bcbd22}
\colorlet{col2}{HUblue}
\colorlet{col3}{HUgreen}
\colorlet{col4}{HUred}
\colorlet{col5}{HUsand}
\colorlet{col6}{pyOrange}
\colorlet{col7}{pyPurple}
\colorlet{col8}{pyYellow}
\pgfplotsset{%
	% style for error value
	eta/.style = {%
		mark = *,%
		mark size = 2pt,%
		every mark/.append style = {solid}%
	},%
	err/.style = {%
		mark = square*,%
		mark size = 2pt,%
		every mark/.append style = {solid}%
	},%
	stab/.style = {%
		mark = square*,%
		mark size = 2pt,%
		every mark/.append style = {solid, rotate=45}%
	},%
	cond/.style = {%
		mark = triangle*,%
		mark size = 2pt,%
		every mark/.append style = {solid}%
	},%
	% style for polynomial degree
	degdefault/.style = {%
		gray,%
		every mark/.append style = {fill = gray!60!white}%
	},%
	deg2/.style = {%
		col2,%
		every mark/.append style = {fill = col2!60!white}%
	},%
	deg3/.style = {%
		col3,%
		every mark/.append style = {fill = col3!60!white}%
	},%
	deg4/.style = {%
		col4,%
		every mark/.append style = {fill = col4!60!white}%
	},%
	deg5/.style = {%
		col5,%
		every mark/.append style = {fill = col5!60!white}%
	},%
	deg6/.style = {%
		col6,%
		every mark/.append style = {fill = col6!60!white}%
	},%
	deg7/.style = {%
		col7,%
		every mark/.append style = {fill = col7!60!white}%
	},%
	deg8/.style = {%
		col8,%
		every mark/.append style = {fill = col8!60!white}%
	},%
	% style for refinement
	uniform/.style = {%
		dashed,%
		every mark/.append style = {%
			fill = black!20!white
		}%
	},%
	adaptive/.style = {%
		solid%
	}%
}


	%% PLOT
	\begin{loglogaxis}[%
		width            = 0.40\textwidth,%
		xlabel           = ndof,%
		%ylabel           = {condition number},%
		% xmin             = 1e0,%
		xmax             = 3e7,%
		ymin             = 1e0,%
		ymax             = 1e20,%
		ymajorgrids      = true,%
                yticklabels      = {\empty},%
		font             = \footnotesize,%
		grid style       = {%
			densely dotted,%
			semithick%
		},%
		legend style     = {%
			legend pos  = north west %
		}%
		]

		%% SAVE DATA TO LOCAL VARIABLES
		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,16,213.2141587526045,41.52250828679865,0.483737654155054,113.1401196580868
			24,85,100.0399793813697,22.32890993541926,0.4195008823746024,3011.426808502136
			96,385,41.94113359041977,8.625037666294023,0.3924847975156939,55124.59987972106
			384,1633,15.16919411967234,4.101765478973754,0.3836158802912623,899866.0499287888
			1536,6721,7.305399300935247,2.545146810359928,0.3812141519768859,14482079.85007215
			6144,27265,4.582978193745279,1.714059850780331,0.3806010024771702,232174643.9213172
			24576,109825,3.095361715797134,1.171352673492998,0.3804469963575801,3718271592.970879
			98304,440833,2.117029868770174,0.8025081560523468,NaN,59515374921.7535
			393216,1766401,1.45080928359489,0.5501012349474239,NaN,NaN
		}\tableUniformaTen;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,16,213.2141587526045,41.52250828679865,0.483737654155054,113.1401196580868
			18,67,115.1855883824957,22.71041104395767,0.4215682751205297,3249.614364358877
			56,226,60.18304756246775,10.45583754678995,0.407566606591363,33316.70419022175
			113,475,35.57223144205522,7.57685345029305,0.4021743412787157,278314.2107439292
			185,793,24.15405485904575,4.951107978203114,0.4046016214487352,521882.7967532146
			340,1477,15.11165198164064,3.179161074816272,0.3994099765567369,4019604.764325346
			562,2449,9.878315887588297,2.157611609745052,0.3984997070891558,24844101.10674684
			924,4063,6.804350080944946,1.449161014180165,0.3970602831728937,132764934.4734943
			1374,6070,4.720478140556366,1.000444329465741,0.3934386747769152,950470550.1829015
			2017,8932,3.226136603336947,0.6903072732280332,0.3920850072504822,5289562901.786037
			2979,13216,2.248797971104016,0.4704877554390881,0.3913493459357992,25862119575.37135
			4579,20368,1.539003140274575,0.3191993767118829,0.3878304405320459,192722247278.2128
			6522,29068,1.082578369021514,0.222648543639225,0.3878482155553451,1051881303816.217
			9392,41923,0.7500072523396725,0.1522700271389474,0.387920949651497,5647751356381.294
			13406,59929,0.5327850821504865,0.1045499897717378,0.3882277489389913,29550266973467.26
			19918,89134,0.3719606579076667,0.0717257587385115,0.3831098105096982,205248219713598.1
			28085,125803,0.2606297606834762,0.04975529249410368,0.3831107252190161,1094811208491153
			39951,179059,0.1813285217384768,0.03417675727736948,0.3829674558870136,5829908325575695
			58002,260077,0.1276092091752496,0.02343568372386988,0.3832564309960486,33380963076255612
			83329,373885,0.09038784778758713,0.01619291736073038,0.3813069183771339,212443663347101984
			116401,522535,0.06375621786833524,0.01127094888024227,NaN,NaN
			162199,728374,0.0449075320457614,0.007805703879493824,NaN,NaN
			233785,1050181,0.03168159655500954,0.005355002784623353,NaN,NaN
		}\tableAdaptiveaTen;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,16,213.1790680371555,41.43172047156222,0.514790374909379,117.7321007268296
			24,85,99.83807842690628,23.1272728884756,0.4487710669953093,3342.038656674556
			96,385,41.85348980470373,9.015804228797411,0.4209390165594185,62103.95737221567
			384,1633,15.12102759086431,4.275471705793803,0.4118893500918416,1016380.117079038
			1536,6721,7.249588369201081,2.644840676658021,0.4094549230212558,16370385.2552268
			6144,27265,4.538176658734534,1.779629115416248,0.4088357226086363,262544317.8095177
			24576,109825,3.06352814740195,1.215862891334406,0.4086804809213607,4205338444.124399
			98304,440833,2.094988091911454,0.8329315056213281,NaN,67316718674.98344
			393216,1766401,1.435643229172777,0.570935691822697,NaN,NaN
		}\tableUniformaEleven;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,16,213.1790680371555,41.43172047156222,0.514790374909379,117.7321007268296
			18,67,115.3595164399164,23.34282223857958,0.450807875847658,3611.354095043935
			56,226,60.15860352454705,10.9300702478458,0.4361314670558031,37486.75722596388
			113,475,35.71057982414029,7.829777200887226,0.4305716298506281,313098.6153837743
			183,784,24.55325108542761,5.142766415338087,0.4326943578850259,585860.2053004643
			330,1432,16.17152628275916,3.408718593434569,0.4276938298387046,4546023.236357034
			521,2269,10.2464080880541,2.291622346411833,0.4277813406206343,25871549.16573942
			841,3691,7.032872838925089,1.559753775261074,0.4257219034587221,143488468.4512788
			1328,5860,4.797235122634306,1.061596238045678,0.4216856200648797,1064399156.982329
			1981,8767,3.243894092380011,0.7323261881045228,0.4217754507467207,5511002163.95662
			2836,12571,2.301967639662024,0.4918129543542289,0.4188348151929315,28887540964.15387
			4294,19075,1.596907744642834,0.340686514263821,0.4187762382981322,199115298102.7913
			6337,28225,1.100868282508894,0.2321965124605534,0.4146602083939328,1073318289514.193
			9013,40225,0.7765582087225599,0.1600047272162672,0.4146505948806689,6642327414210.768
			12803,57220,0.5433961933169069,0.1084037255570296,0.4137580847812357,32341661438294.96
			18869,84412,0.383156937281497,0.07463558696300703,0.411766030473048,217667214434519
			27046,121132,0.2690636020671562,0.0520843468988263,0.4116413914297076,1160723461950998
			38436,172252,0.1888909803761964,0.03581915107013858,0.4116409090967825,6881726177866441
			53785,241177,0.1340752529715502,0.02448813003264589,0.4105788615628999,34344384904471428
			78287,351232,0.09451098859772283,0.01695891665912009,0.4095286827815158,226691920661446400
			111306,499663,0.06635745788054258,0.01179993121096334,0.4095289124710028,1207647750375138816
			155228,697060,0.04699696317202891,0.008219712528539929,NaN,NaN
			217133,975379,0.03347552603632398,0.005620027021397927,NaN,NaN
			313175,1407199,0.02367564929261108,0.003901940793116808,NaN,NaN
		}\tableAdaptiveaEleven;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,16,212.9158452113097,41.39672522214033,0.6068917656703726,132.3769294817561
			24,85,99.09017889415455,26.66191478764686,0.5354384344085695,4618.32848081927
			96,385,41.86218950867929,10.64403979193678,0.5050736714333647,90021.86192238025
			384,1633,15.23168617605161,4.962627863286878,0.495536489418283,1482930.142719754
			1536,6721,7.306005031855144,3.027779652728732,0.4930374488114026,23941467.40191735
			6144,27265,4.567546366963731,2.029830912494942,0.4924104823170527,384411169.1378453
			24576,109825,3.081358185965395,1.385535857520539,0.4922543120112598,6160560205.39317
			98304,440833,2.106624185174701,0.9488893830712719,NaN,98638950986.07663
			393216,1766401,1.443463053532275,0.6503485383378296,NaN,NaN
		}\tableUniformaFifteen;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,16,212.9158452113097,41.39672522214033,0.6068917656703726,132.3769294817561
			18,67,115.5378294968417,26.2410623354956,0.5370485214597945,5002.760181821362
			58,235,57.80796043666692,12.69262414674182,0.5218977507240554,68473.98327310148
			132,559,33.16891662427988,7.998565124033679,0.5144665141854441,664080.8230548345
			200,859,24.47315206462082,5.222066952232907,0.5174846196633776,2042746.307644219
			342,1483,16.34113852949233,3.617713694968206,0.5125783965458545,6317663.250867435
			542,2359,10.33391053937689,2.417499579965993,0.5098031218279493,40793966.03712742
			826,3628,7.276380482233261,1.699365301517813,0.5087376121347378,207955555.2761674
			1320,5824,4.935029117974761,1.173400829521335,0.5053717934865326,1341328664.026351
			1944,8599,3.380526274933528,0.8074209730887346,0.5055714330484344,8559966349.390474
			2790,12376,2.40786976607037,0.5431657598900089,0.5043950374895303,42425902482.92013
			4255,18919,1.657060937783987,0.3766794014571566,0.5032405271735858,271229700302.6968
			6002,26731,1.173205105803899,0.2623082050630838,0.4999907893460452,1525357361509.112
			8739,39001,0.8141957394389108,0.1783799872912901,0.5001332324423534,9301233569052.711
			12460,55678,0.5714933338191942,0.122258077542126,0.5000318784739193,47345525517783.95
			18372,82198,0.4023532333107885,0.08445303756251084,0.4967426417240165,299761157476096
			25762,115360,0.2841525291318911,0.05890564800135858,0.4948106219206003,1608974105228300
			36887,165277,0.1988370755116529,0.04041034145127111,0.4948116934555512,9789407590885466
			52163,233899,0.1409277503314627,0.02768815477316818,0.4948010699153768,49300457689462104
			76049,341206,0.098954190941408,0.01917620058954826,0.4934560821849331,314187195183035584
			105553,473806,0.07007058243783615,0.01342046690330225,0.4929460460083192,1672658603108247552
			149586,671686,0.04924251392118656,0.009300255041649105,NaN,NaN
			210575,945889,0.03496661962950167,0.006346856502420578,NaN,NaN
			306239,1376017,0.02459125486347274,0.004413664977589456,NaN,NaN
		}\tableAdaptiveaFifteen;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,16,212.6198674324538,41.54505694600656,0.680041836954096,146.8267017223265
			24,85,98.40250535404911,31.25663428082483,0.6052801682547484,6145.326392518992
			96,385,42.24232889152722,12.69308406613894,0.5726210277942234,124841.9983100276
			384,1633,15.62263971839866,5.783035610843127,0.5627676486539063,2068967.201868957
			1536,6721,7.59841142956397,3.46568417838155,0.5602625565894063,33470189.0589438
			6144,27265,4.769109479837775,2.312720855284342,0.5596432314834769,537958812.3168203
			24576,109825,3.218443161895172,1.577008238869032,0.5594899900230951,8625295161.712749
			98304,440833,2.200124750320414,1.079700551922836,NaN,138132599895.2723
			393216,1766401,1.507407197360877,0.7399229144716564,NaN,NaN
		}\tableUniformaTwenty;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,16,212.6198674324538,41.54505694600656,0.680041836954096,146.8267017223265
			18,67,115.3593783953821,30.15296406423201,0.6060207080546605,6648.051011559708
			58,235,57.90682550883744,14.46417608050495,0.5885259172180175,94672.3255667573
			132,559,33.70250748555392,8.874025432099469,0.5812249488745632,921140.2252194902
			200,859,24.92066355035546,5.812035670713085,0.5837446185689517,2850140.141178708
			342,1483,16.63051714436723,4.027675400718484,0.5795011812224453,8812096.484835172
			542,2359,10.55096036366884,2.66559168770505,0.5768272630810263,55933552.09948212
			830,3649,7.444712619223627,1.894061699451825,0.575817399984652,292984343.2999244
			1328,5866,5.042190031003941,1.294802293953417,0.5743176210260627,1867409682.546969
			1930,8536,3.456574471925284,0.8755404579989261,0.5739198239330825,11460090429.19684
			2752,12202,2.494424379120452,0.6116808678807671,0.5711968427393618,55917656726.44191
			4194,18646,1.72376838376381,0.4235497223909412,0.5711998656784365,401306644908.2365
			5842,26002,1.220906188809837,0.2943487997690095,0.5678468250628005,2059635705609.853
			8356,37273,0.8548653954287893,0.2028483599067765,0.5678575492859248,12694408512210.97
			12059,53893,0.6004799884370368,0.1383059771405736,0.5674737787360873,60586410739310.17
			17799,79663,0.4204927169411236,0.09612590646462468,0.5674976248792316,423184487791685.9
			24813,111112,0.2983405554169647,0.06722764042048206,0.5627440096212424,2182648447015826
			35189,157654,0.2094000091829954,0.04599899513347178,0.5623561879413156,12739359455956198
			50000,224167,0.1482691198517924,0.0314879275691065,0.5623559693015415,65712581406907736
			73755,330907,0.103448879461682,0.02196030594751772,0.561772587202391,445374167751370176
			102572,460390,0.07312503347028072,0.01548948627557413,0.5606044115472717,2249237724265736704
			144874,650470,0.05133749958903882,0.01068479667923619,NaN,NaN
			203960,916138,0.03639647632806137,0.0072599551304854,NaN,NaN
			298454,1341055,0.02556388229806827,0.005119818024724167,NaN,NaN
		}\tableAdaptiveaTwenty;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,16,212.1001144890094,42.09250440104321,0.811819110748606,179.2070197547155
			24,85,98.41717683759065,47.8107277766586,0.7393148816035134,11349.5364903875
			96,385,45.13133835605124,20.27242437894816,0.7008810506776915,261265.5141397276
			384,1633,17.63423576553045,8.676787653384206,0.6908286416292136,4396281.574005282
			1536,6721,9.010121757485139,4.88940422398884,0.6884883898746574,71455211.47826961
			6144,27265,5.737122525440363,3.206967253956664,0.6879319440190509,1151186704.062489
			24576,109825,3.87850116914585,2.179140933569292,0.6877966003811081,18476955679.26819
			98304,440833,2.65114948523183,1.490686892145293,NaN,296052315140.2982
			393216,1766401,1.816117313337342,1.021281438337458,NaN,NaN
		}\tableUniformaFourty;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,16,212.1001144890094,42.09250440104321,0.811819110748606,179.2070197547155
			18,67,115.2784534817843,45.13628835728089,0.7346141336070037,12415.30415692704
			58,235,59.23014790850819,20.15007159165357,0.7138610307414842,197991.2094552154
			135,571,33.96170011743944,11.71420134171999,0.7066876602856799,1959222.281927843
			198,850,24.91213322575698,8.616095256437303,0.7068279755637698,5797207.458961685
			362,1573,15.82525038505247,5.394106452246207,0.7035837849923637,20459803.49366175
			565,2464,10.6680157737485,3.60880810806146,0.70228343488109,120432040.2298257
			883,3874,7.438669183180631,2.562548677149658,0.6980845814053461,703010269.8816097
			1302,5743,5.354085557680312,1.795675407087619,0.6986715950138503,3980433622.37231
			1908,8440,3.708296739575322,1.184300445294774,0.6985489532602845,23945119840.30326
			2720,12055,2.628450734591234,0.8172630755796781,0.6971076896481073,130365096545.0378
			3994,17737,1.837367507360364,0.5694319949046307,0.6973313586206991,713439680662.0374
			5691,25333,1.311934748577526,0.4089356019006801,0.6921068129397736,4152349041624.025
			8258,36838,0.9078374388688079,0.273035262623913,0.6918827871837357,25096470958288.05
			11643,52015,0.6380698025239241,0.1876989047439324,0.6917204521144966,136054134862240.3
			17335,77539,0.4455039999953974,0.1311785190812092,0.6924215412662437,800488358984472.2
			24507,109723,0.3153420389870029,0.09172344252930822,0.6901963940732377,4464455137203197
			34945,156559,0.2194900079310061,0.06246672801371537,0.6895599512132397,26555386922944552
			48891,219190,0.1560224831237624,0.04323528982118386,0.6895599537799257,143041546905162528
			72291,324310,0.1086790151323845,0.03056017070866347,0.6892133553199296,836743468538950144
			101556,455815,0.07661098929936888,0.02129486909872584,0.6885731307789738,4625047302597446656
			143820,645727,0.0535610464080557,0.01471031974279739,NaN,NaN
			200822,902008,0.03802666656606792,0.01016238611836781,NaN,NaN
			296013,1329997,0.02649392548436354,0.007200456655359034,NaN,NaN
		}\tableAdaptiveaFourty;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,16,211.8664427473736,42.74096288990655,0.9126342175301869,218.9170866440629
			24,85,109.1538236695301,80.56264607182186,0.8515210148895653,22112.16527852638
			96,385,56.49873850667786,37.79640037557827,0.8138564387426519,655822.5731212426
			384,1633,23.25431816025219,15.34500420407234,0.8048140977238042,11304828.2281123
			1536,6721,12.15168217973208,7.698782905728817,0.8029441455666647,184885464.1727687
			6144,27265,7.748466170600805,4.819964955480659,0.8025194798054439,2986890292.741115
			24576,109825,5.233996928323396,3.244514425048176,0.8024181946846596,48001799754.20685
			98304,440833,3.575856740874371,2.215442217192462,NaN,769583900039.3651
			393216,1766401,2.448922106282474,1.517112589788038,NaN,NaN
		}\tableUniformaHundred;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,16,211.8664427473736,42.74096288990655,0.9126342175301869,218.9170866440629
			18,67,123.2097251059084,77.42707526859276,0.8417226687275706,25421.3424548936
			46,184,80.20522981626551,34.24774022994178,0.8283400808143265,445859.7239615429
			86,361,51.73964912753685,27.26196730210839,0.820548582378763,1777209.924679695
			158,670,33.0469651230109,11.79409317320777,0.8185951102777812,5217666.953152192
			310,1339,19.77637277505407,9.333103176505068,0.816174983434896,42942087.59221306
			534,2323,12.4023648878732,5.291087143597596,0.8137129172190305,291377143.0414441
			916,4027,8.084071370809808,3.551406562392465,0.8116916723329549,1914597252.095376
			1378,6085,5.674877038984086,2.631167290068971,0.8119436349339976,10156884025.8187
			2030,8977,3.935208837316477,1.788597255672053,0.8108461478750685,63395758246.94025
			2842,12589,2.807710301576785,1.158604686158774,0.8108638861392323,344123148722.1628
			4282,19036,1.930515163350242,0.8300184962753843,0.8092700683237605,2102239803999.359
			6232,27766,1.36199104365504,0.6008111824774384,0.8089804516535639,11686303599755.3
			9044,40351,0.9470371770000643,0.3971222871762889,0.8081132053967975,67385611042961.77
			12627,56416,0.6644335207543957,0.2723907523208392,0.8082084493503332,371095930126574.9
			18560,83032,0.4639767712389316,0.1993214541587618,0.8056344497286886,2317678253834187
			27206,121822,0.3198350458712641,0.1405144579532732,0.8052008356334883,12550906277259482
			38362,171850,0.2243788916922489,0.09344531132657106,0.8044739660839573,75770524052251824
			54073,242464,0.1581556210700255,0.06465827214124925,0.8044738787978942,405100716533847424
			78791,353551,0.1103711182231645,0.0472309140039599,0.8033056999931553,2479421678420365824
			114238,512854,0.07630472079704805,0.03328405974255917,NaN,NaN
			160555,720910,0.0535447388280503,0.02198144355768249,NaN,NaN
			227911,1023829,0.03763094718499205,0.01538654164382851,NaN,NaN
		}\tableAdaptiveaHundred;

		\pgfplotstableread[col sep=comma]{
			an_elem,n_dofs,eta,err,lambda,condition
			6,16,211.876468828937,43.38390935896599,0.9900246451320295,255.2243810846323
			24,85,183.1739719538944,174.8892620219939,0.9650810807765413,87661.75373495354
			96,385,139.3193271806565,129.5111095821756,0.9425302669538633,6009281.499867445
			384,1633,66.68570367897765,62.4263646624579,0.9384945149885996,112750462.7432406
			1536,6721,29.3639740692019,26.07832624631356,0.9377748662022257,1875362330.951695
			6144,27265,14.59997127763754,11.59964481192727,0.9376192200048656,30446007185.16487
			24576,109825,8.900722818969156,6.561488270237814,0.9375828412761362,490306283448.6133
			98304,440833,5.952638207596506,4.306775606801557,NaN,7868221230087.985
			393216,1766401,4.062098836936577,2.929898416803002,NaN,NaN
		}\tableUniformaThousand;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,16,211.876468828937,43.38390935896599,0.9900246451320295,255.2243810846323
			18,67,209.3945066108759,196.0511768714717,0.9557382856966607,164708.6555983857
			46,187,125.2679997376273,91.06403178565841,0.9437125747543716,5416861.944937428
			84,346,94.15668903158091,79.2499899820579,0.9430398078272069,28587882.23956891
			183,781,47.96669353974753,35.35156017192595,0.9414239370451984,79183952.95418671
			302,1306,32.88781335857172,24.69841097826592,0.9414387645024465,498546801.7306027
			451,1954,22.28663937834947,16.10947686781104,0.9401587162195059,2228124166.939628
			806,3520,14.70704512248747,10.9467075432033,0.9399910333221156,18281605471.51255
			1260,5536,9.641657698059833,6.794836687728627,0.9389762121201688,82963978450.21901
			1842,8122,6.461618117178715,4.591112198480771,0.9389759614889966,510868602637.1386
			2845,12598,4.540400205395763,3.40972755018939,0.9389728184886494,3492264942805.608
			4250,18847,3.08430135261205,2.078494840721868,0.9381993092121497,17276642606021.1
			5910,26281,2.193317517685684,1.532441631275513,0.9381998646270044,108072314763958.1
			8466,37729,1.553437388056477,1.121909187726433,0.9383453474295049,617247233879413.9
			12645,56422,1.060624997039814,0.7651750315193935,0.9387065517064954,3669531117629922
			19355,86500,0.7204354596015961,0.5149261144540889,0.9381307298357394,22222574188618036
			27205,121741,0.4990536982113579,0.3545470906438677,0.9381289297159715,128420305775094736
			39312,176092,0.3469779455139733,0.2513627824752249,0.9381440597505252,752228394397913216
			58174,260722,0.2415902051552346,0.174268176410983,0.9379588843930354,4311483586786990080
			86884,389713,0.164978958828958,0.118876703553024,0.9378990591989739,2.515380e+19
			123908,556135,0.113441454493758,0.08179772871186092,NaN,NaN
			177680,797767,0.07969976004956378,0.05839366742366139,NaN,NaN
			266462,1196773,0.05517902892816658,0.04013876678985112,NaN,NaN
		}\tableAdaptiveaThousand;

		%% LEGEND
%		\addlegendimage{cond,deg2};
%		\addlegendentry{\(a = 1.0\)};
%		%        \addlegendimage{cond,deg3};
%		%        \addlegendentry{\(a = 1.1\)};
%		%        \addlegendimage{cond,deg4};
%		%        \addlegendentry{\(a = 1.5\)};
%		\addlegendimage{cond,deg5};
%		\addlegendentry{\(a = 2.0\)};
%		\addlegendimage{cond,deg6};
%		\addlegendentry{\(a = 4.0\)};
%		\addlegendimage{cond,deg7};
%		\addlegendentry{\(a = 10.0\)};
%		\addlegendimage{cond,deg8};
%		\addlegendentry{\(a = 100.0\)};
%
%		\addlegendimage{empty legend};
%		\addlegendentry{\relax};
%		%
%		\addlegendimage{uniform};
%		\addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
%		\addlegendimage{adaptive};
%		\addlegendentry{\(\theta = 0.5\)};

		%% PLOT DATA
		\addplot+ [cond, deg2, uniform, forget plot]
		table [x=n_dofs, y=condition] {\tableUniformaTen};
		%       \addplot+ [cond, deg3, uniform, forget plot]
		%       table [x=n_dofs, y=condition] {\tableUniformaEleven};
		%       \addplot+ [cond, deg4, uniform, forget plot]
		%       table [x=n_dofs, y=condition] {\tableUniformaFifteen};
		\addplot+ [cond, deg5, uniform, forget plot]
		table [x=n_dofs, y=condition] {\tableUniformaTwenty};
		\addplot+ [cond, deg6, uniform, forget plot]
		table [x=n_dofs, y=condition] {\tableUniformaFourty};
		\addplot+ [cond, deg7, uniform, forget plot]
		table [x=n_dofs, y=condition] {\tableUniformaHundred};
		\addplot+ [cond, deg8, uniform, forget plot]
		table [x=n_dofs, y=condition] {\tableUniformaThousand};


		\addplot+ [cond, deg2, adaptive, forget plot]
		table [x=n_dofs, y=condition] {\tableAdaptiveaTen};
		%       \addplot+ [cond, deg3, adaptive, forget plot]
		%       table [x=n_dofs, y=condition] {\tableAdaptiveaEleven};
		%       \addplot+ [cond, deg4, adaptive, forget plot]
		%       table [x=n_dofs, y=condition] {\tableAdaptiveaFifteen};
		\addplot+ [cond, deg5, adaptive, forget plot]
		table [x=n_dofs, y=condition] {\tableAdaptiveaTwenty};
		\addplot+ [cond, deg6, adaptive, forget plot]
		table [x=n_dofs, y=condition] {\tableAdaptiveaFourty};
		\addplot+ [cond, deg7, adaptive, forget plot]
		table [x=n_dofs, y=condition] {\tableAdaptiveaHundred};
		\addplot+ [cond, deg8, adaptive, forget plot]
		table [x=n_dofs, y=condition] {\tableAdaptiveaThousand};

		%% SLOPE TRIANGLES
		\drawslopetriangleup[ST1]{2}{3e4}{5e7}
		\drawswappedslopetriangleup[ST2]{4.7}{9e3}{3e17}

		% Annotate polynomial degree
		\annotateeast{8e5}{0.25}{\(k=2\)}
		\annotatesoutheast{7e5}{0.345}{\(k=3\)}
		\annotateeast{1.0e6}{0.38}{\(k=4\)}
		\annotateeast{1e6}{0.42}{\(k=5\)}
	\end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_condition_k4.tex <==
\begin{tikzpicture}[>=stealth]
	%% STYLES
	\definecolor{pyOrange}{HTML}{ff7f0e}
	\definecolor{pyPurple}{HTML}{9467bd}
	\definecolor{pyYellow}{HTML}{bcbd22}
	\colorlet{col2}{HUblue}
	\colorlet{col3}{HUgreen}
	\colorlet{col4}{HUred}
	\colorlet{col5}{HUsand}
	\colorlet{col6}{pyOrange}
	\colorlet{col7}{pyPurple}
	\colorlet{col8}{pyYellow}
	\pgfplotsset{%
		% style for error value
		eta/.style = {%
			mark = *,%
			mark size = 2pt,%
			every mark/.append style = {solid}%
		},%
		err/.style = {%
			mark = square*,%
			mark size = 2pt,%
			every mark/.append style = {solid}%
		},%
		stab/.style = {%
			mark = square*,%
			mark size = 2pt,%
			every mark/.append style = {solid, rotate=45}%
		},%
                cond/.style = {%
                        mark = triangle*,%
                        mark size = 2pt,%
                        every mark/.append style = {solid}%
                },%
		% style for polynomial degree
		degdefault/.style = {%
			gray,%
			every mark/.append style = {fill = gray!60!white}%
		},%
		deg2/.style = {%
			col2,%
			every mark/.append style = {fill = col2!60!white}%
		},%
		deg3/.style = {%
			col3,%
			every mark/.append style = {fill = col3!60!white}%
		},%
		deg4/.style = {%
			col4,%
			every mark/.append style = {fill = col4!60!white}%
		},%
		deg5/.style = {%
			col5,%
			every mark/.append style = {fill = col5!60!white}%
		},%
		deg6/.style = {%
			col6,%
			every mark/.append style = {fill = col6!60!white}%
		},%
		deg7/.style = {%
			col7,%
			every mark/.append style = {fill = col7!60!white}%
		},%
		deg8/.style = {%
			col8,%
			every mark/.append style = {fill = col8!60!white}%
		},%
		% style for refinement
		uniform/.style = {%
			dashed,%
			every mark/.append style = {%
				fill = black!20!white
			}%
		},%
		adaptive/.style = {%
			solid%
		}%
	}


	%% PLOT
	\begin{loglogaxis}[%
		width            = 0.40\textwidth,%
		xlabel           = ndof,%
		ylabel           = {condition number},%
		% xmin             = 1e0,%
		xmax             = 3e7,%
		ymin             = 1e1,%
		ymax             = 1e32,%
		ymajorgrids      = true,%
		font             = \footnotesize,%
		grid style       = {%
			densely dotted,%
			semithick%
		},%
		legend style     = {%
			legend pos  = north west %
		}%
		]

		%% SAVE DATA TO LOCAL VARIABLES
		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,33,272.6817197638496,38.90624337551623,0.4726465404001887,1197.563612986448
			24,161,81.2361639179159,10.68447129488811,0.4195060133484177,32312.16147977112
			96,705,36.47194780141069,5.316437802704599,0.396265258934873,525863.313216106
			384,2945,23.67346734498722,3.514806657470063,0.3877031240659196,8462467.716678297
			1536,12033,16.10112631443254,2.397558378012719,0.3817283124631263,135833718.596392
			6144,48641,11.0156469855142,1.641323909019065,0.378388408322999,2175658783.380326
			24576,195585,7.547159525459366,1.12469445704045,0.3770103691411703,34828193771.50841
			98304,784385,5.173183643791525,0.7709503185686816,NaN,NaN
			393216,3141633,3.546817884321203,0.5285807304208417,NaN,NaN
		}\tableUniformaTen;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,33,272.6817197638496,38.90624337551623,0.4726465404001887,1197.563612986448
			18,125,82.96053935305365,9.845553355740169,0.4195081161419489,33332.32141919147
			51,375,38.12966140903988,6.66613161492239,0.4022383409761423,393279.9948286618
			60,445,26.45263133006933,5.707108602745286,0.4018184986706001,432537.6948025684
			92,697,19.82043203410759,4.159217177766151,0.4004709820091442,3335167.81146118
			154,1181,14.22910379257497,2.961048692718143,0.3992324198460676,16398919.52723175
			208,1601,8.850444329643716,1.862071579770009,0.3985839580952755,74770339.81268607
			266,2057,6.81367635680563,1.30796080954868,0.3969681347245143,307190078.3559847
			337,2619,5.132918858505838,0.8951241653006551,0.3962450317893137,1535270250.79348
			421,3279,3.571560708762988,0.6198769164832082,0.3958256663752931,6516419215.366057
			521,4071,2.599500457809391,0.4305274856255491,0.3954647304357113,38049804102.91815
			683,5343,1.772213763593773,0.2925912145016304,0.3951024128566706,185969177930.7065
			858,6721,1.260810891512704,0.2037302877265484,0.3941969639500978,974267908224.291
			1148,9029,0.8747592961772711,0.1410093787500964,0.3927747466965181,4692408732255.543
			1540,12137,0.5927021388180219,0.09470998275722775,0.3905079501808712,24103296656630.34
			1902,15013,0.4234115027394001,0.06611486373469475,0.3903987272200419,143248535084065.2
			2423,19143,0.2945984530734784,0.04661711011646621,0.3896726022901545,664415899290394.2
			3017,23847,0.2085118060622243,0.03127799787839253,0.389751726881842,3067720793456666
			3872,30653,0.1412135686886592,0.02147159785733956,0.3891658063667278,15636149304829536
			5052,40041,0.09801899918086079,0.01483664352848457,0.3879420593249809,73547855636716368
			6624,52565,0.06643456815458469,0.0101189881757902,0.3853415837918592,491813427155097536
			8514,67597,0.04550767262149483,0.007071530583236518,0.3853610929539585,2409397416835901440
			10884,86469,0.03147584824400408,0.004939929751827411,0.3847757462071708,1.146130e+19
			13809,109803,0.02155108172458259,0.003307287980178738,0.3847600257510342,5.804753e+19
			17644,140409,0.01503939148002518,0.002269634320630004,0.383453291750097,2.924464e+20
			23313,185667,0.01014433325798096,0.001548031333249906,0.3834765615336668,1.521471e+21
			29273,233279,0.007091088669720201,0.001074998662493798,0.3827084841643358,8.843577e+21
			37669,300291,0.004916648235118839,0.0007592766561664195,0.3803788574559224,4.218191e+22
			48887,389875,0.003358109240765936,0.0005196835437588236,0.3804653643446635,2.095669e+23
			61416,489977,0.00232864611330246,0.0003505399550575477,0.3804661771788881,1.061116e+24
			78352,625297,0.001624418966765028,0.000241188746392655,NaN,NaN
			101209,808003,0.001111850836579224,0.0001651676510834096,NaN,NaN
			128303,1024463,0.0007752588712832625,0.0001192296385482777,NaN,NaN
		}\tableAdaptiveaTen;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,33,271.4240992637177,40.33933839461516,0.5015278836343388,1313.213821840156
			24,161,81.58792152152759,11.22926759884709,0.4486451959625333,36378.51887976173
			96,705,36.33756628214165,5.526680711837317,0.4258569703142796,594454.4862659732
			384,2945,23.53124499689041,3.644758304171655,0.417407228805421,9572876.111462846
			1536,12033,15.9944408477069,2.485021995979657,0.4107837299365903,153712362.4181688
			6144,48641,10.94025779793542,1.700903766871447,0.4074047526722406,2462442108.44977
			24576,195585,7.494850277680738,1.165432234413676,0.4060261831688016,39422228536.90001
			98304,784385,5.137125247351102,0.7988460263097779,NaN,NaN
			393216,3141633,3.521946612067728,0.5476842931769463,NaN,NaN
		}\tableUniformaEleven;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,33,271.4240992637177,40.33933839461516,0.5015278836343388,1313.213821840156
			18,125,83.88258799729286,10.23490681534067,0.4487956770155856,37587.82064728254
			52,385,42.25579149596038,6.427880343558334,0.4275193043000101,529083.1425421188
			64,477,27.37549191738007,5.842643448001001,0.4272503435356782,577690.6235333517
			94,713,20.11758375310074,4.26549915166047,0.4296303513493169,3831570.781375995
			148,1137,15.33386038691069,3.027258412812514,0.428892554140013,18727075.88655276
			203,1563,10.26440270696031,2.095711199543905,0.4280873927994364,82042061.89948532
			248,1917,7.255703228428042,1.38586774234844,0.4275077118484628,362502036.0863365
			320,2481,5.530487095836714,0.9907456334313219,0.4256164965915284,1469675594.477901
			403,3139,3.840750364257472,0.6577580614427689,0.4208503372257102,8724524643.923529
			487,3799,2.897385077451489,0.4651297986633805,0.4211567811728379,38770066127.91676
			666,5205,1.921682777672184,0.3201248286154827,0.4226542549526914,208041395308.7822
			868,6801,1.299641176448836,0.2119695376389339,0.4225616188111492,1118447020462.666
			1142,8985,0.8744479077441429,0.1456250599338362,0.4221886557266695,5439459205968.964
			1469,11571,0.6134820474123331,0.09938252808404638,0.4208806010439304,27844022120928.59
			1849,14591,0.4358070219624778,0.06870071209351736,0.4201794815312572,153381431711593.5
			2401,18959,0.2983595862827294,0.04861950484684453,0.4195225576786921,725482859540109
			3029,23943,0.2083433059086831,0.03378520524689756,0.4192996743569318,3450593375698118
			3802,30085,0.1457876750303227,0.02246664173416044,0.4187782118646748,18099415794852756
			5017,39759,0.0992948255894653,0.01545187306884351,0.4168103124175869,88388946479482832
			6497,51559,0.06754050642802584,0.01050029444033129,0.4160084542155985,531577262598224704
			8413,66807,0.04629880076120029,0.00729047018211193,0.4158542507452215,2695011940311082496
			10595,84171,0.03259048048465753,0.00515750069234657,0.4146169693656926,1.259998e+19
			13537,107651,0.02244646519288583,0.003492098160038515,0.4143338833869667,6.416702e+19
			17283,137539,0.01555037603992272,0.002397728577500733,0.4144784140415031,3.314560e+20
			22481,179051,0.01064306001416309,0.001626025786748279,0.413172576395233,1.650138e+21
			28521,227287,0.007381229281270397,0.001120909371664723,0.4124351192738784,9.521667e+21
			37020,295101,0.005043310081428192,0.000789041230295068,0.4114442523627029,4.655468e+22
			47556,379221,0.003460178041289156,0.0005451822144049422,0.4114361897607809,2.311321e+23
			60049,479043,0.002404476952137837,0.0003681921751434584,0.4114345475116308,1.205400e+24
			77317,617031,0.001661586300306498,0.0002540370465836952,NaN,NaN
			100017,798475,0.00113863267898444,0.0001717411835544434,NaN,NaN
			125728,1003929,0.0007979307767313072,0.0001217601280889762,NaN,NaN
		}\tableAdaptiveaEleven;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,33,267.6800406791029,45.96003366676309,0.5866453341745751,1759.080114512586
			24,161,84.22429520312079,13.30044756652003,0.5341528431167477,53924.58151732087
			96,705,36.88910642095762,6.28449369667698,0.5127285490656976,879003.5251342271
			384,2945,23.76569496974917,4.108358890755524,0.5036389355268422,14184970.33899685
			1536,12033,16.12596466229153,2.796956724488816,0.4961574937959307,228021252.8473319
			6144,48641,11.0230698335112,1.91339888808864,0.4928358397424061,3654782223.207969
			24576,195585,7.549579869059725,1.310725533277015,0.4915057609404098,58525488710.22205
			98304,784385,5.174044400340605,0.8983419481885069,NaN,NaN
			393216,3141633,3.547128792525054,0.6158771497785641,NaN,NaN
		}\tableUniformaFifteen;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,33,267.6800406791029,45.96003366676309,0.5866453341745751,1759.080114512586
			18,125,86.82634500904264,11.68138466348368,0.5345579557538396,54524.14147504476
			52,385,43.58093666893476,7.081354040968054,0.5141958431840924,774261.42812364
			64,477,29.56011027038924,6.506177431050045,0.5141566714642033,840750.1306043403
			94,713,21.46691852755469,4.780212922458143,0.5170436553273147,5736121.108092321
			140,1077,17.27800526862757,3.43239216100638,0.5160634579165865,27974752.52000083
			203,1567,11.68269847539366,2.427686992230047,0.5148567668250598,122296655.8725028
			245,1895,7.79869363410219,1.56204646262153,0.5137240747379292,542183273.8417132
			310,2405,5.473121161038307,1.07276695044363,0.5123958602463514,2282778349.466975
			395,3075,4.051569318136393,0.7240397081972402,0.5109065022260044,12900887405.0922
			472,3681,3.115695629802639,0.5128639484885317,0.5106861595747094,53264011976.64456
			656,5129,2.054478989034898,0.3534499582574838,0.5104532096613077,308646267332.2152
			852,6681,1.416994460453405,0.2384651989655378,0.5095319868198833,1756002981487.765
			1038,8157,1.018656004063632,0.162356380808087,0.5084704542835079,7944930592577.302
			1279,10063,0.7345443350106641,0.1159386755765586,0.507572046242253,33261894185514.46
			1659,13075,0.5084597887170076,0.0780804748315973,0.5062309938164926,175515020725653.7
			2153,17003,0.3527895524932772,0.05472722985658619,0.5052865588390919,1018153081405086
			2838,22433,0.2376987960483503,0.03835176418771102,0.5048405165773535,4936529842668846
			3567,28239,0.1638264891647525,0.02543410211246145,0.5043137635435352,26269819616838436
			4594,36405,0.1114867759882726,0.01788386615583425,0.5040980031645913,123748375861462384
			6014,47697,0.07640165516915558,0.01199494176204211,0.5038834901608731,644332956785011328
			7689,61047,0.05337518319778022,0.008356112510216313,0.502649894907408,3764686579416516096
			10066,79969,0.03623476469182122,0.005864054283092493,0.5006369328280332,1.827557e+19
			12816,101909,0.02472213362012118,0.004019017893707875,0.5000342924826021,9.525475e+19
			16133,128379,0.01725671655914604,0.002721058732293987,0.4992647967525765,4.857877e+20
			20835,165891,0.01191899625382204,0.001886769676374158,0.499234925348303,2.200312e+21
			26791,213427,0.008179371747950059,0.001277848337290428,0.4990827559857419,1.270954e+22
			34567,275467,0.005668990238465122,0.0009007130892156913,0.496811071779678,6.713402e+22
			44496,354765,0.003917487965799941,0.0006351153943972746,0.4967135630179084,3.269879e+23
			56296,449077,0.002697566840613897,0.0004333155927135177,0.4967019612420324,1.677073e+24
			71092,567309,0.001868150446912558,0.0002958031675721121,NaN,NaN
			91841,733079,0.001292120013520663,0.0002028875650081747,NaN,NaN
			116190,927685,0.0008986262445172422,0.0001412909360798013,NaN,NaN
			149693,1195323,0.0006223234132685986,0.0001080675846557545,NaN,NaN
		}\tableAdaptiveaFifteen;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,33,264.3890885996771,52.36664653563252,0.6548061443509294,2244.212005170757
			24,161,88.43372679834864,15.63599263376291,0.6019137928813294,76232.32795847792
			96,705,38.49233967804886,7.0835657996438,0.5816208815578627,1250277.504353355
			384,2945,24.75619241474734,4.588130124828567,0.5715702944099624,20212152.65840708
			1536,12033,16.77910007368292,3.119501634493277,0.564200428404031,325215010.2923905
			6144,48641,11.4638947017721,2.133115967671511,0.5610769592058967,5214988667.914847
			24576,195585,7.849825064540505,1.460951350317754,0.5598346009067987,83527630968.47072
			98304,784385,5.379319155710419,1.001215513184111,NaN,NaN
			393216,3141633,3.687953491179308,0.6864225124954028,NaN,NaN
		}\tableUniformaTwenty;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,33,264.3890885996771,52.36664653563252,0.6548061443509294,2244.212005170757
			18,125,89.56552329268476,13.28206427122796,0.6022482462466303,77123.8978099379
			52,385,44.71345554817227,7.732941678323304,0.5828192241496222,1102708.710279551
			75,563,26.80374477925098,5.99396471654448,0.5849437475868189,5883470.156765123
			109,831,20.2008978280708,4.34518518133151,0.5842931305694721,32638464.87855207
			171,1315,14.82458813939424,3.26280750577728,0.583036726183546,168194873.4322739
			214,1649,9.720455133611495,2.276062130011371,0.5812034449733486,336507111.7895927
			266,2061,7.639870248564472,1.6458325975833,0.5790054428934777,1505911557.429803
			323,2503,5.926430736601923,1.207683740087401,0.5782090077128604,6064390815.772165
			407,3167,4.000530855531854,0.7475161614874256,0.5777353234003892,30213721189.58502
			498,3885,2.945775200317939,0.5305183814737909,0.5774282215708519,177550875276.1271
			653,5099,2.01607751729526,0.3511184743128049,0.5772654280813478,897056383493.9447
			846,6629,1.360820795492913,0.2419564984317492,0.5766801650802269,4721271103943.121
			1129,8883,0.9152640089275166,0.1688984574036911,0.5757983494752191,22089207178860.86
			1468,11569,0.64118898545838,0.1147424173541378,0.5743702544422846,116359739154939.7
			1835,14487,0.4590273781620899,0.08034933455207129,0.5735784741930721,612774408327939.5
			2411,19043,0.309472739835373,0.05520505862700436,0.5730761193506908,2978458840181862
			3017,23855,0.2144513840744708,0.03732085316837599,0.5726875590291078,15930872838989186
			3792,30017,0.1501558154048633,0.02612431294730094,0.5720683553428548,76609072344219872
			4990,39545,0.1037558942643973,0.0181478137791889,0.5719701161574799,354532500417462976
			6516,51705,0.07005090780325124,0.01213508201193698,0.5691487312392762,2188594923840147712
			8318,66041,0.04860726372069038,0.00850395883717148,0.5691245451441399,1.124618e+19
			10519,83555,0.03391281637098272,0.005980764711477351,0.5673774484925906,5.386586e+19
			13241,105291,0.02338919664195277,0.004082946642363135,0.5672139923354996,2.722517e+20
			17124,136289,0.01606628449785874,0.002836005524409376,0.5673226665319241,1.390608e+21
			22411,178491,0.01108323684762017,0.001935837762091798,0.566904290619712,7.055689e+21
			28459,226787,0.007675401750875064,0.001322718638136046,0.5654865913904209,3.935092e+22
			36944,294465,0.005246032701271578,0.0009367432015851386,0.5654032047351423,2.000474e+23
			46559,371279,0.003633933138581696,0.0006515280725077158,0.5641967452942768,9.867124e+23
			58845,469431,0.002514558013401625,0.0004438230259187811,0.5641908814558068,5.048068e+24
			76143,607671,0.001744944292587587,0.0003084824512033367,NaN,NaN
			98282,784585,0.001202672101928275,0.0002087183607836491,NaN,NaN
			123073,982691,0.000842538722100116,0.0001510444618163401,NaN,NaN
			157472,1257441,0.0005828787356625865,0.0001228310053892015,NaN,NaN
		}\tableAdaptiveaTwenty;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,33,257.1655991189232,71.48949292514692,0.7831796945368187,3690.223752216663
			24,161,104.0209463234972,23.03920568748907,0.7277873991992182,165621.4155426403
			96,705,45.20050208452695,9.412356168971447,0.7098876108394934,2749950.614428508
			384,2945,29.15880754376523,5.92182308798595,0.6988225337534424,44615660.41909475
			1536,12033,19.74202396955398,4.013500949220234,0.6926592932991813,719290255.0868107
			6144,48641,13.47821017981979,2.742058295349844,0.6901907149552327,11545163232.51625
			24576,195585,9.225623186513259,1.87727572924786,0.6892152305132981,185000752736.7113
			98304,784385,6.321045427515005,1.28630653130209,NaN,NaN
			393216,3141633,4.333629053968005,0.881886607723649,NaN,NaN
		}\tableUniformaFourty;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,33,257.1655991189232,71.48949292514692,0.7831796945368187,3690.223752216663
			18,125,96.67057613750384,18.49207322478545,0.7271925843735426,168170.1792415092
			46,341,56.66937274307242,9.773168319105459,0.7103796984801037,2392793.687994973
			78,585,26.24269876039887,7.030109431330246,0.7121658359308366,15056199.56969015
			146,1121,19.0607485245616,5.029812365161882,0.7121233573874958,86830426.39085124
			201,1547,12.60314168574065,3.30812989328034,0.7102158603854209,387771332.0152443
			234,1805,8.891469246911358,2.174576107958089,0.7085104631055387,1627128410.03594
			310,2405,6.626764801506487,1.648044239428066,0.706653649680245,6908091734.033376
			381,2967,4.970196858722028,1.045649973971857,0.702496319897025,40415895027.09825
			469,3659,3.527179309284723,0.7744382777696546,0.7025012885540757,168861469963.2383
			627,4903,2.421053708553434,0.5432459511730996,0.7035252296395967,944334673586.8599
			779,6099,1.695780706407306,0.3451814543965303,0.7033376748275116,4528765488392.343
			964,7569,1.19485992401366,0.2462118444212132,0.7034007947037363,23076283440513.27
			1220,9605,0.8562370759453511,0.1772738560048281,0.7025566806426498,105460923120167.2
			1592,12557,0.5932275646173661,0.1132861940629446,0.697588430716984,604422500098049.5
			2079,16423,0.4099995356837763,0.08410844789437091,0.6977003023442814,3190582809732009
			2688,21241,0.2702284810511906,0.05601713227903306,0.697896398204819,14433234629628864
			3330,26349,0.1889998136442944,0.03772539299239611,0.6983242340221517,77337390341338592
			4365,34587,0.1304650030247143,0.02705729912678108,0.699066051284162,397638219408838912
			5747,45587,0.08956193811042638,0.01775644241014427,0.6981720505839043,1867443041061874176
			7369,58507,0.06156232113439601,0.01236507491514532,0.6964916247875134,1.116825e+19
			9598,76225,0.04162518525002463,0.008760507151405889,0.6965119549580907,5.600772e+19
			12175,96771,0.02886720265887728,0.006057750702662338,0.6965490524388377,2.716788e+20
			15277,121535,0.0199957468561296,0.004113412694485964,0.6964599090020958,1.482704e+21
			20071,159799,0.01379521017927051,0.002877357740841352,0.6963015615821253,6.753205e+21
			25717,204879,0.009503129526154439,0.001917883656554204,0.6947542688513528,3.684469e+22
			32785,261283,0.006607493851139932,0.0013881821857536,0.6936944806233533,1.987265e+23
			42040,335149,0.004549944342959064,0.001001277421261947,0.6931145157610419,9.646908e+23
			53385,425815,0.00311458300577636,0.0006675460467834977,0.6931143523513298,5.066571e+24
			67323,537167,0.002173119325754196,0.0004587392222623534,NaN,NaN
			87906,701637,0.001496415865317543,0.0003159765897879422,NaN,NaN
			111889,893327,0.001037625517353225,0.0002260609879391722,NaN,NaN
			142071,1134395,0.0007213930765219437,0.0001923170750308159,NaN,NaN
		}\tableAdaptiveaFourty;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,33,251.0107542614267,100.6530155478863,0.8851411502291744,6527.178171094904
			24,161,131.2719161729799,37.49498273484738,0.8349982854875291,430377.5833112421
			96,705,56.46773044724174,13.70014312587671,0.8199349139828956,7242118.432106744
			384,2945,36.55028609174367,8.072693051467811,0.8105276386725301,117903356.0450681
			1536,12033,24.75392878399384,5.434432572816694,0.8061853175000659,1904618694.067572
			6144,48641,16.89362917059887,3.709251090730847,0.8045015772951268,30600156906.04089
			24576,195585,11.56008960304268,2.538471684372829,0.8038421206345165,490567005448.1174
			98304,784385,7.919387924461267,1.739068458874335,NaN,NaN
			393216,3141633,5.429339993360061,1.192272377333452,NaN,NaN
		}\tableUniformaHundred;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,33,251.0107542614267,100.6530155478863,0.8851411502291744,6527.178171094904
			18,125,108.3578792679782,30.24454959474084,0.8330662300045677,438630.2695367159
			46,341,58.95597773950975,12.22101290798923,0.8201204788301538,6314095.26589081
			78,585,29.43528475225403,9.619404418118902,0.8213622336876962,39786869.21014515
			150,1153,20.67531616079402,6.338013979332944,0.8211948022673689,231094704.8986978
			212,1633,11.75073973731629,3.735271448104478,0.8192721214923859,1076715155.358894
			244,1885,9.438874287331561,2.952455417895346,0.8186314657807202,4438245824.521591
			312,2421,6.528547526312848,1.780646375199963,0.8173846677236727,20828118747.53765
			398,3105,4.873871158860063,1.33749117127513,0.8163538397228005,87859582525.41821
			480,3749,3.711334410782297,1.023021252124081,0.8158875519338161,509588693244.3239
			637,4975,2.598711720870429,0.6185532319365981,0.8155555783577076,2589819296202.49
			786,6157,1.830668999207689,0.4298202416254273,0.8149045625088668,12259374267112.08
			994,7809,1.195465743272964,0.2895190971272814,0.81442213511587,61991312185872.83
			1298,10233,0.8329067732031339,0.2076938986543557,0.8136595564996494,312039859938368.7
			1685,13299,0.5867069052618397,0.1557425592371404,0.8129734689902968,1564989027120816
			2263,17879,0.3958809604894747,0.09491344897565311,0.8124839873626865,8757073668536211
			2809,22199,0.2813221523951377,0.06571299436397314,0.8122855549676363,39554878440636992
			3470,27469,0.19499125831433,0.04782839381317835,0.812085932755356,199969544857276544
			4440,35185,0.1352814396258976,0.0339539563410978,0.8115897097031588,1007415834457579648
			5836,46309,0.09314806806389013,0.02355554885595942,0.8111280261512412,5124374230189675520
			7701,61163,0.06364597246646567,0.01616796278488192,0.8111124450648097,3.102504e+19
			9997,79403,0.04319533398817622,0.0111902028928587,0.8088731162707637,1.466663e+20
			12599,100171,0.02979926226131701,0.007647218663812905,0.8088632185147665,7.876253e+20
			15919,126659,0.02072565459000283,0.00538723675037426,0.8088616700109237,3.919219e+21
			20620,164197,0.01425560265428615,0.003734264674249299,0.8090287778397867,1.830488e+22
			26675,212547,0.009815446701825555,0.002570865088419739,0.8080380197968784,1.038240e+23
			34819,277463,0.00675896420444709,0.001835901054937523,0.8080113894118811,5.471991e+23
			44134,351881,0.004661452452141412,0.001253200593282178,0.8062563814248753,2.778849e+24
			54973,438519,0.003257128707428648,0.0008976441969635259,0.80625018287513,1.426916e+25
			70751,564595,0.002242472571755382,0.0006247519297323958,NaN,NaN
			91278,728649,0.00154618923798685,0.000432504856085289,NaN,NaN
			116288,928509,0.001078693469457567,0.0003588488529455277,NaN,NaN
			151539,1210051,0.0007391004247411148,0.0003623542007585728,NaN,NaN
		}\tableAdaptiveaHundred;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,33,259.852825960275,154.3437251683253,0.9794900726555059,21109.64832395521
			24,161,201.2518590762556,95.90319148116764,0.9511963932712467,4312403.725587203
			96,705,82.63954887374477,34.36517139197772,0.9440772651398818,74205731.9351134
			384,2945,49.35805314066915,14.94368189654479,0.9405538266680304,1213996587.971601
			1536,12033,33.14246818220676,9.193647841438622,0.9390465931608465,19659002487.02225
			6144,48641,22.60369163122018,6.215990159889859,0.9384378658557738,316228219565.0279
			24576,195585,15.4633587865864,4.249696251833012,0.9381907696611922,5072645861398.077
			98304,784385,10.59703486683739,2.912095958928065,NaN,NaN
			393216,3141633,7.311523784088419,2.009674299795104,NaN,NaN
		}\tableUniformaThousand;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,33,259.852825960275,154.3437251683253,0.9794900726555059,21109.64832395685
			18,125,169.7999805786938,94.0575881680716,0.9490523023164464,4377557.101300163
			46,341,66.03774324174653,22.66520760632068,0.9443746924373971,64958180.39764082
			82,617,40.00913281558788,18.63021872604605,0.9446830942814088,425263656.6082512
			167,1275,21.7726546606259,9.879245047604144,0.9444232813497186,2625233818.54834
			238,1833,14.23947453007424,6.49885164819012,0.9436832308794482,11472415136.1566
			294,2277,10.29035954363592,4.784003507763799,0.941941367690004,67261897329.01908
			367,2847,7.970502339193532,4.02943541813157,0.9419148590567764,276904279365.2882
			481,3751,5.425994033993014,2.420665951056514,0.9419163913295361,1162790206915.066
			609,4759,3.721407778666432,1.635014916659116,0.9418365779431386,6069185286644.473
			784,6145,2.519985441665826,1.044253577148763,0.941905480367374,32958752085477.62
			974,7649,1.906583691075708,0.8222362289939771,0.9417483039448175,158698557068409.5
			1245,9795,1.271098355167464,0.5224122422354219,0.9415287353674591,829820641980670.6
			1547,12191,0.8886947292899328,0.3260558673466344,0.9411798388140914,3682973915997712
			1931,15243,0.6464123539108614,0.262917165848127,0.9411693635923116,17614039456909262
			2574,20349,0.4217391999889489,0.1613891330781773,0.9408358286181276,104786573152591552
			3253,25739,0.2934770760339306,0.1127573960561041,0.9407060765056231,515404617008496896
			4095,32431,0.2091611198532606,0.08123645555866106,0.9403644732807214,2868937879897742848
			5342,42341,0.1437337325992591,0.05857461507005572,0.9403546483992794,1.314619e+19
			6773,53751,0.1010136906355886,0.0397294509530666,0.9398605876748322,7.347234e+19
			8919,70839,0.06767237867159603,0.02640411399020889,0.9398352650263427,3.997817e+20
			11242,89361,0.04688518493717769,0.01883170078534804,0.9396903405753145,2.081847e+21
			14509,115395,0.03280774355689653,0.01384987418883429,0.9396876342893632,1.002628e+22
			19074,151821,0.02230429066274454,0.009605929787988162,0.9393233866956462,4.933659e+22
			24468,194901,0.01533789956050452,0.006271374604140705,0.938996287092456,2.668795e+23
			32030,255289,0.01045577258836758,0.004494333042066125,0.9389922712412256,1.408804e+24
			41347,329651,0.007120231086594613,0.003105237241053233,0.9403825830268632,7.636665e+24
			52792,421049,0.004961540735905222,0.002392368547543648,0.9403674658831215,3.719046e+25
			68932,549997,0.003393145947439558,0.002057150809343088,NaN,NaN
			89047,710727,0.002348852061509584,0.001915039937705299,NaN,NaN
			114935,917663,0.001614803133027331,0.002719263227606664,NaN,NaN
			148734,1187725,0.001108797410114779,0.005688084598428616,NaN,NaN
		}\tableAdaptiveaThousand;

		%% LEGEND
%		\addlegendimage{cond,deg2};
%		\addlegendentry{\(a = 1.0\)};
%		%        \addlegendimage{cond,deg3};
%		%        \addlegendentry{\(a = 1.1\)};
%		%        \addlegendimage{cond,deg4};
%		%        \addlegendentry{\(a = 1.5\)};
%		\addlegendimage{cond,deg5};
%		\addlegendentry{\(a = 2.0\)};
%		\addlegendimage{cond,deg6};
%		\addlegendentry{\(a = 4.0\)};
%		\addlegendimage{cond,deg7};
%		\addlegendentry{\(a = 10.0\)};
%		\addlegendimage{cond,deg8};
%		\addlegendentry{\(a = 100.0\)};
%
%		\addlegendimage{empty legend};
%		\addlegendentry{\relax};
%		%
%		\addlegendimage{uniform};
%		\addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
%		\addlegendimage{adaptive};
%		\addlegendentry{\(\theta = 0.5\)};

		%% PLOT DATA
		\addplot+ [cond, deg2, uniform, forget plot]
		table [x=n_dofs, y=condition] {\tableUniformaTen};
		%       \addplot+ [cond, deg3, uniform, forget plot]
		%       table [x=n_dofs, y=condition] {\tableUniformaEleven};
		%       \addplot+ [cond, deg4, uniform, forget plot]
		%       table [x=n_dofs, y=condition] {\tableUniformaFifteen};
		\addplot+ [cond, deg5, uniform, forget plot]
		table [x=n_dofs, y=condition] {\tableUniformaTwenty};
		\addplot+ [cond, deg6, uniform, forget plot]
		table [x=n_dofs, y=condition] {\tableUniformaFourty};
		\addplot+ [cond, deg7, uniform, forget plot]
		table [x=n_dofs, y=condition] {\tableUniformaHundred};
		\addplot+ [cond, deg8, uniform, forget plot]
		table [x=n_dofs, y=condition] {\tableUniformaThousand};


		\addplot+ [cond, deg2, adaptive, forget plot]
		table [x=n_dofs, y=condition] {\tableAdaptiveaTen};
		%       \addplot+ [cond, deg3, adaptive, forget plot]
		%       table [x=n_dofs, y=condition] {\tableAdaptiveaEleven};
		%       \addplot+ [cond, deg4, adaptive, forget plot]
		%       table [x=n_dofs, y=condition] {\tableAdaptiveaFifteen};
		\addplot+ [cond, deg5, adaptive, forget plot]
		table [x=n_dofs, y=condition] {\tableAdaptiveaTwenty};
		\addplot+ [cond, deg6, adaptive, forget plot]
		table [x=n_dofs, y=condition] {\tableAdaptiveaFourty};
		\addplot+ [cond, deg7, adaptive, forget plot]
		table [x=n_dofs, y=condition] {\tableAdaptiveaHundred};
		\addplot+ [cond, deg8, adaptive, forget plot]
		table [x=n_dofs, y=condition] {\tableAdaptiveaThousand};

		%% SLOPE TRIANGLES
		\drawslopetriangleup[ST1]{2}{3e4}{5e7}
		\drawswappedslopetriangleup[ST2]{6.6}{7e3}{5e21}

		% Annotate polynomial degree
%		\annotateeast{8e5}{0.25}{\(k=2\)}
%		\annotatesoutheast{7e5}{0.345}{\(k=3\)}
%		\annotateeast{1.0e6}{0.38}{\(k=4\)}
%		\annotateeast{1e6}{0.42}{\(k=5\)}
	\end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_condition_k5.tex <==
\begin{tikzpicture}[>=stealth]
%% STYLES
\definecolor{pyOrange}{HTML}{ff7f0e}
\definecolor{pyPurple}{HTML}{9467bd}
\definecolor{pyYellow}{HTML}{bcbd22}
\colorlet{col2}{HUblue}
\colorlet{col3}{HUgreen}
\colorlet{col4}{HUred}
\colorlet{col5}{HUsand}
\colorlet{col6}{pyOrange}
\colorlet{col7}{pyPurple}
\colorlet{col8}{pyYellow}
\pgfplotsset{%
	% style for error value
	eta/.style = {%
		mark = *,%
		mark size = 2pt,%
		every mark/.append style = {solid}%
	},%
	err/.style = {%
		mark = square*,%
		mark size = 2pt,%
		every mark/.append style = {solid}%
	},%
	stab/.style = {%
		mark = square*,%
		mark size = 2pt,%
		every mark/.append style = {solid, rotate=45}%
	},%
	cond/.style = {%
		mark = triangle*,%
		mark size = 2pt,%
		every mark/.append style = {solid}%
	},%
	% style for polynomial degree
	degdefault/.style = {%
		gray,%
		every mark/.append style = {fill = gray!60!white}%
	},%
	deg2/.style = {%
		col2,%
		every mark/.append style = {fill = col2!60!white}%
	},%
	deg3/.style = {%
		col3,%
		every mark/.append style = {fill = col3!60!white}%
	},%
	deg4/.style = {%
		col4,%
		every mark/.append style = {fill = col4!60!white}%
	},%
	deg5/.style = {%
		col5,%
		every mark/.append style = {fill = col5!60!white}%
	},%
	deg6/.style = {%
		col6,%
		every mark/.append style = {fill = col6!60!white}%
	},%
	deg7/.style = {%
		col7,%
		every mark/.append style = {fill = col7!60!white}%
	},%
	deg8/.style = {%
		col8,%
		every mark/.append style = {fill = col8!60!white}%
	},%
	% style for refinement
	uniform/.style = {%
		dashed,%
		every mark/.append style = {%
			fill = black!20!white
		}%
	},%
	adaptive/.style = {%
		solid%
	}%
}


	%% PLOT
	\begin{loglogaxis}[%
		width            = 0.40\textwidth,%
		xlabel           = ndof,%
%		ylabel           = {condition number \({\rm cond}_2{A_\ell}\)},%
		% xmin             = 1,%
		xmax             = 3e7,%
		ymin             = 1e1,%
		ymax             = 1e32,%
		ymajorgrids      = true,%
                yticklabels      = {\empty},%
		font             = \footnotesize,%
		grid style       = {%
			densely dotted,%
			semithick%
		},%
		legend style     = {%
			legend pos  = north east %
		}%
		]

		%% SAVE DATA TO LOCAL VARIABLES
		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,56,296.703439650535,17.91679124088502,0.4539546949673685,12771.76932538153
			24,261,100.9870694337467,7.543118783598003,0.421437837501272,242704.3644890969
			96,1121,63.74564035209319,4.858429409593257,0.4128645448806881,3966752.220620214
			384,4641,43.20442797970948,3.315208180370654,0.410116129400018,63678228.70841352
			1536,18881,29.52380798583288,2.269345320558229,0.4093904616751923,1020947737.350832
			6144,76161,20.22002918079611,1.554889709951281,0.4092056590458125,16347377074.13017
			24576,305921,13.85789427796298,1.065769955437407,NaN,261652285487.9643
			98304,1226241,9.499912520398336,0.7306314747924153,NaN,NaN
		}\tableUniformaTen;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,56,296.703439650535,17.91679124088502,0.4539546949673685,12771.76932538153
			18,201,58.70625146318687,8.105683070661394,0.4209478712911131,241096.0101428073
			43,506,40.40846418170189,5.808703859201255,0.4178747005881427,3395526.680689717
			76,911,31.54447853155325,4.248008123649544,0.4162668164716482,24519167.21445503
			109,1311,19.57477141334322,2.624893185884233,0.4168114794238421,110982308.5903642
			134,1616,11.1754110255326,1.75309395983602,0.4173279581242249,467562399.7610238
			166,2011,8.288406593277694,1.216400130794682,0.416376570064146,2132548744.470925
			202,2456,6.514051702673235,0.8534243569934967,0.41634980105186,8882453547.908115
			282,3451,4.825484868075929,0.600592071466318,0.4162839187624874,36329748378.87427
			334,4086,3.547839077183108,0.4265125935644097,0.416238216633446,164912984304.0079
			390,4771,2.067790409055546,0.3046127728409768,0.416072186145582,663193379350.4878
			426,5211,1.420542698888096,0.1852013809552845,0.4163540667294727,2680223591407.884
			490,6006,1.172959353456102,0.1303621803671002,0.4162837744496047,10722439532083.71
			574,7041,0.8086588071597541,0.08897122947947997,0.4140111142392602,60431248340115.02
			638,7831,0.6232191205748148,0.06229956632650326,0.4140295592051634,247101419826461.9
			784,9651,0.4400629124088766,0.04332518696441728,0.4131283803572394,1646714400972000
			950,11696,0.3038667845425087,0.03037265926007402,0.4143008729381853,7646790953487561
			1143,14091,0.2044522932280634,0.02032954679846065,0.4143401390989482,33489615173149212
			1341,16546,0.1419717322812287,0.01403938531557567,0.4138449007761867,141266265873231104
			1576,19461,0.0999410802610472,0.009612155866994553,0.413662843460745,644620862441348480
			1942,24016,0.06595175527575975,0.00651414607751054,0.4132209032518202,3532250551538470400
			2314,28651,0.0467412961495284,0.00451153761380803,0.4127520100268787,1.894886e+19
			2760,34181,0.03293153009736755,0.003092028853278205,0.4122092974101678,8.104477e+19
			3394,42051,0.02262116449048796,0.002143881003191927,0.4122257539450684,4.213843e+20
			4106,50911,0.01537568292889858,0.001459970164208388,0.4120342983361176,1.971128e+21
			4865,60346,0.01042868307204869,0.0009998489036034789,0.4119894815027015,9.102293e+21
			5731,71111,0.007363748457906158,0.0006923030736760093,0.4119774767186702,4.060798e+22
			7033,87346,0.005069917883807566,0.0004767223953648935,0.4111926131009372,2.027049e+23
			8578,106611,0.003506366314377143,0.0003244494224905975,0.4113374845858758,1.077557e+24
			10326,128391,0.002384114093124431,0.0002210246968017429,0.4115544727595546,5.147617e+24
			12596,156681,0.001616449613192278,0.0001517859502793116,0.4114007623292582,2.449034e+25
			15136,188306,0.001125719069294015,0.0001048602649003567,0.4123845194925968,1.179161e+26
			18137,225726,0.0007761826968811038,7.247008863150128e-05,0.416092649964092,5.831388e+26
			21857,272141,0.0005241185376114155,4.974078451426773e-05,0.4163016843658008,2.682250e+27
			26494,330001,0.000364346310417293,3.466089130112243e-05,0.4160912296966143,1.259566e+28
			32519,405161,0.0002514612902213945,2.372275453861305e-05,0.4177433869191121,6.477830e+28
			38922,485091,0.000172360404029125,1.6532757230103e-05,0.4154038810529447,3.190161e+29
			46508,579776,0.0001202035887048929,1.236294148159951e-05,NaN,NaN
			56514,704606,8.350564610228808e-05,1.202355548823882e-05,NaN,NaN
			68173,850216,5.705249847581789e-05,1.827861860237714e-05,NaN,NaN
			80549,1004731,3.935388336831245e-05,2.132085462330563e-05,NaN,NaN
		}\tableAdaptiveaTen;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,56,300.5150606713208,18.73511934327534,0.4824069692985084,14508.44246390965
			24,261,101.6879135295885,7.820227292195068,0.4490978783402359,277104.8906330885
			96,1121,63.95471376794369,5.023855130709256,0.4402725932845261,4535900.733637054
			384,4641,43.31580952536393,3.427391341861266,0.4374502881501425,72847754.0920621
			1536,18881,29.5924845756405,2.345818237753526,0.4367076752352576,1168193674.781646
			6144,76161,20.26498737587968,1.607167871067831,0.4365188885779741,18706815449.67381
			24576,305921,13.88808624055325,1.101561799037907,NaN,299430294241.9307
			98304,1226241,9.520306256372557,0.7551458568335628,NaN,NaN
		}\tableUniformaEleven;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,56,300.5150606713208,18.73511934327534,0.4824069692985084,14508.44246390965
			18,201,60.62856547324498,8.381273792329402,0.4485100994428742,275436.5813358101
			43,506,41.5455574047146,6.006829082856733,0.4452963852628967,3862430.393905922
			76,911,32.16942042869155,4.403444143934769,0.4437118291042336,27897193.0453491
			109,1311,19.99729691645013,2.705546578701356,0.444218441130529,127042282.5815967
			134,1616,11.58403321898888,1.806881950451366,0.4447663937111769,535287013.0000171
			166,2011,8.547017974709725,1.253999014436387,0.4438173979442843,2427362245.571596
			202,2456,6.670385360612886,0.8801509695725265,0.4437841974182648,10110795237.33887
			258,3151,5.264150739672362,0.6264026707275403,0.4436145133799173,40980628357.75771
			334,4091,3.704922184940758,0.4442320875916923,0.4437381248676531,182669914937.9054
			390,4776,2.310563058126597,0.3209532130685481,0.4436804920071071,734714787845.1948
			430,5266,1.712199323937514,0.198471142101354,0.4435223391170423,2970158905010.256
			464,5681,1.181700962754441,0.1340073422136293,0.4437879381206961,11974132868201.31
			562,6891,0.8545271645279937,0.09233420989752213,0.4430688470588704,64743193586447.06
			633,7771,0.6431633492700182,0.06447092126938524,0.4431172223715506,286067602535758.7
			769,9466,0.4623547679991922,0.04490237117190182,0.4416806226660871,1803215673441022
			926,11401,0.3238014934162149,0.03148347321168121,0.4408802630911603,8575132344443339
			1107,13646,0.2219266961064432,0.02254622994435859,0.4415126549340004,38072438737372072
			1299,16021,0.1526364054604415,0.01467732058184849,0.4418795113834607,164151005889568128
			1507,18601,0.1071154312584628,0.01006279879464908,0.4402105138296806,673307912782477696
			1880,23241,0.0709628302614007,0.006874442292025303,0.4402592831313929,3702277298265411584
			2240,27721,0.04972427905284686,0.004670202002484498,0.4401890093502481,1.986700e+19
			2693,33351,0.0343664390966179,0.003205189097791169,0.4399956278486574,9.473841e+19
			3260,40386,0.02407408330154792,0.002239358390053359,0.439640651136358,4.110635e+20
			3998,49571,0.01626809146819772,0.001509416173524096,0.4389850638268075,2.136734e+21
			4729,58661,0.01108522331608547,0.001041699739268111,0.4395742292736968,1.016966e+22
			5632,69886,0.007536672345918076,0.000713883214996713,0.4394419204933401,4.649443e+22
			6860,85181,0.005295361190907301,0.0004969147355950595,0.4395732023357458,2.250924e+23
			8335,103571,0.003662202842134277,0.0003369244433541554,0.4388630409546612,1.230251e+24
			10109,125681,0.002487721563364666,0.0002293956460003977,0.438647656604813,5.726125e+24
			12187,151561,0.00171099336287089,0.0001585430713176356,0.438170444494228,2.632762e+25
			14803,184171,0.001183156500814971,0.0001087693734768476,0.4383584586553388,1.231313e+26
			17634,219476,0.0008094886067393709,7.509843044077682e-05,0.4448317618187351,6.365009e+26
			21022,261716,0.0005533022641759259,5.18312542685167e-05,0.4442397568606354,2.993670e+27
			25406,316406,0.0003853804501777166,3.587727062852538e-05,0.4433447737396116,1.367072e+28
			31413,391336,0.000265455873079653,2.461180194975606e-05,0.4427546511101556,7.270748e+28
			37774,470746,0.0001829606323624569,1.704601015777916e-05,0.4448366764529562,3.559814e+29
			45292,564591,0.0001259174261081711,1.236723155518945e-05,NaN,NaN
			54897,684446,8.679311825545601e-05,9.264894733116154e-06,NaN,NaN
			66093,824261,5.961056062331355e-05,9.717147409717371e-06,NaN,NaN
			78382,977691,4.100817871857798e-05,1.03287902846438e-05,NaN,NaN
			93680,1168731,2.84656675171859e-05,1.24368581658878e-05,NaN,NaN
		}\tableAdaptiveaEleven;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,56,314.4519098605215,21.76643779670214,0.5656016697066883,21417.1395478844
			24,261,104.9812359686604,8.82272377157631,0.5304266935527625,414412.8828731355
			96,1121,65.36738309697218,5.616974615931595,0.5209780325394484,6812675.139499793
			384,4641,44.18699365521867,3.830025848405766,0.5179685300407284,109565113.4254184
			1536,18881,30.16578592364329,2.620369192792924,0.5171864053346016,1758064827.798502
			6144,76161,20.6513209405897,1.794871761212972,0.5169887363510629,28160737448.62133
			24576,305921,14.15097690064818,1.230077737724421,NaN,450816143281.5329
			98304,1226241,9.700084615670647,0.8432129601899687,NaN,NaN
		}\tableUniformaFifteen;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,56,314.4519098605215,21.76643779670214,0.5656016697066883,21417.1395478844
			18,201,65.93257536489243,9.327122459293159,0.5295225662461943,412756.0930202837
			43,506,44.71221128415684,6.691073192034247,0.5259065480868095,5745297.360136705
			72,861,34.13510607123774,4.946985090978359,0.5246744198515996,39765658.23804363
			100,1201,24.13894335503263,3.073508452707362,0.5251153800686763,184158299.5679998
			130,1566,12.70960347564725,1.990255508169586,0.52515959582744,778348529.8731345
			150,1811,9.365153744301914,1.382661566368815,0.5247680970366725,3172222547.116134
			190,2306,7.155937143445599,0.9728246110356072,0.5244045104272735,14577999621.88891
			234,2851,5.854485782448773,0.7014791522768083,0.5242263976635702,60532159631.71275
			336,4116,3.873932579690762,0.4952118349407948,0.5244591584138651,273537976752.3053
			386,4726,2.56954901257952,0.3646052767574254,0.5243711840315898,1097790405891.167
			426,5216,1.953261911320438,0.2205148807442682,0.5242381668254702,4437859544850.423
			464,5681,1.223001261981528,0.1470121275329552,0.5248195280625385,16922349288605.31
			544,6666,0.9885280877657683,0.1041216709728038,0.524459164229147,72016373802806.31
			614,7536,0.721614190764168,0.07208996461221652,0.522623853221076,437211057552934.7
			746,9181,0.5069615863880801,0.05063188219020064,0.5219518423584105,2401951669734710
			908,11176,0.3466903245082812,0.0350610083063474,0.5223742317334855,12526164184364158
			1080,13311,0.2490622763794905,0.02543278611322687,0.5223385927039612,56472769167400544
			1283,15831,0.1666365811047416,0.01659465005361995,0.5222278940425492,235905782369450592
			1466,18091,0.1222515145199646,0.01138754917210385,0.5226345132962237,960372533425441408
			1720,21236,0.08686396290499045,0.007963066975924039,0.5225858392365805,3991433059135255552
			2112,26126,0.05638607219658526,0.005290554981395364,0.5216061708713663,2.816126e+19
			2479,30691,0.04064715903924033,0.003657946762534934,0.5209657924822035,1.387211e+20
			3029,37516,0.02795635086125267,0.002518782500041015,0.5205979013353327,6.018485e+20
			3722,46126,0.01854007876940876,0.001753245888071224,0.5205472669741835,3.005723e+21
			4490,55681,0.01257558241043539,0.001182033236524668,0.5205568074365844,1.357177e+22
			5320,65996,0.008695955094187422,0.0008153002914478958,0.520142479877156,6.455729e+22
			6338,78671,0.006035178320177489,0.0005675622860047108,0.5200546419931742,3.013000e+23
			7892,98046,0.004063349501286805,0.0003854422245338265,0.5202175078556114,1.650434e+24
			9402,116866,0.002847906190874212,0.0002620988279633887,0.5199493106301882,8.010837e+24
			11400,141756,0.001955763473064149,0.0001790099828959469,0.5194559042143917,3.834466e+25
			13913,173056,0.001326051016396329,0.0001242442335882177,0.5240138452238805,1.788785e+26
			16800,209046,0.0009028910734899944,8.553822730755046e-05,0.5235379748928989,8.533058e+26
			19922,247986,0.0006214508192349169,5.892106063389602e-05,0.5240145887129929,4.125468e+27
			23765,295906,0.0004358008572163964,4.132519525461426e-05,0.5231939157721152,1.871818e+28
			29755,370626,0.0002959607015380512,2.859490780114749e-05,0.5240829792494271,9.415385e+28
			35801,446126,0.000206981714046688,1.997749073622024e-05,0.5238735161367482,5.185160e+29
			42909,534861,0.0001421089983439191,1.526737232746337e-05,NaN,NaN
			52096,649466,9.671434145789436e-05,1.470740259610852e-05,NaN,NaN
			62934,784771,6.579491635356234e-05,1.988023870447418e-05,NaN,NaN
			74215,925621,4.578531765691922e-05,2.141180204630777e-05,NaN,NaN
			89016,1110461,3.17320322350723e-05,2.242820414294142e-05,NaN,NaN
		}\tableAdaptiveaFifteen;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,56,328.8538837067196,25.10342281006583,0.6310814850595605,29968.97415949777
			24,261,109.0534951778421,9.902561026229863,0.5951778070123616,585365.3084446122
			96,1121,67.4318159544423,6.246750628688527,0.5854629519827047,9653557.075490572
			384,4641,45.52216572567199,4.257922368583483,0.5823581197771236,155436278.4118398
			1536,18881,31.06034728666254,2.912222772935214,0.5815612466035337,2495394370.895614
			6144,76161,21.25860237350857,1.994417157521894,0.5813609722670381,39981035588.83094
			24576,305921,14.56551526835591,1.366702479941824,NaN,640118555730.5637
			98304,1226241,9.98365081187683,0.9368169932799864,NaN,NaN
		}\tableUniformaTwenty;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,56,328.8538837067196,25.10342281006583,0.6310814850595605,29968.97415949777
			18,201,69.75540164011983,10.24436779553433,0.5940426997357837,584178.4284076993
			38,446,48.08126738378702,7.401613899272466,0.5908686542374977,7343090.82363971
			67,801,36.87009636148641,5.556695597192853,0.5890543437347701,54997924.88754863
			95,1141,26.69374950687023,3.444972877080392,0.5891447417576824,256843071.2353814
			126,1516,13.58991951420267,2.16507122545433,0.5892742487553118,1091948873.897715
			146,1761,10.05682484442873,1.507196442687338,0.5890365546752576,4452147885.478776
			188,2281,7.62277589483226,1.062480431930612,0.5887469199928059,20586905154.41381
			232,2826,6.246019979076003,0.7702916686295421,0.5885829716254019,85488069612.67058
			278,3391,4.652963946085426,0.5668372143424131,0.5885828630601387,347835786953.7147
			336,4096,3.254496036518571,0.4195855512892931,0.5885828690728306,1578529337809.562
			388,4731,2.177859686432393,0.2418027429930332,0.5887789802909439,6400988542996.3
			442,5396,1.510788548245124,0.1654742175570662,0.5885828646379517,26172809678549.12
			551,6751,1.028769672508175,0.1141697167302081,0.5876528797605367,105934366390746.7
			621,7616,0.7193312778510866,0.07883740877186039,0.5869788477287416,631407945130649.2
			721,8856,0.543354074761071,0.05553303425912227,0.5861765286111206,3141424658030055
			900,11066,0.366348864251121,0.03900963549727202,0.5865437810354808,16997813104060856
			1077,13261,0.254189482420133,0.02850306056465543,0.5866117832031025,78900960244714992
			1297,15996,0.1714800309364562,0.01786972750582247,0.5867129110364019,344608897788697024
			1476,18211,0.1219413671294348,0.01220653020860568,0.585936976019693,1432156321397971968
			1734,21411,0.08608258731294911,0.008591865769932169,0.5857706743691909,5895585387380155392
			2076,25666,0.06048609211413741,0.005821207861064191,0.5859866651693558,4.147411e+19
			2552,31601,0.04139180176217754,0.003984011222397942,0.5850103943796112,1.985448e+20
			3036,37601,0.02884037972097115,0.002759204138322124,0.5850308143655736,8.971876e+20
			3685,45666,0.01916753103706158,0.0019284388387506,0.5848456619150554,4.106780e+21
			4395,54491,0.01319893359255507,0.001292489849536014,0.5848474674161233,1.854129e+22
			5202,64531,0.009225422692889371,0.0008990852934797376,0.5848944118974405,8.665864e+22
			6254,77626,0.006456759888125849,0.0006277070505325184,0.5843415237920423,4.046672e+23
			7853,97531,0.004304609111898916,0.0004215360134160942,0.5846752773973237,2.288784e+24
			9284,115366,0.002975415114920717,0.0002855502679722889,0.5845242035043897,1.148979e+25
			11189,139101,0.002052286718502608,0.0001968624520857858,0.5884282138196748,5.344373e+25
			13656,169831,0.001404104311993755,0.0001367649125829971,0.5880152120310703,2.426388e+26
			16570,206176,0.0009639829080276486,9.398498534297983e-05,0.5881092661103455,1.217764e+27
			19684,245001,0.000661908130928754,6.464371093629451e-05,0.5887946510536612,5.776032e+27
			23513,292741,0.0004612664432551291,4.524629841246031e-05,0.5887424536179341,2.602668e+28
			29079,362176,0.000314357315200208,3.152969013700526e-05,0.590689927821103,1.293745e+29
			34945,435426,0.0002160300913857928,2.170166176637186e-05,0.588857601966159,7.052352e+29
			42037,523941,0.0001483134530320736,1.655419155010583e-05,NaN,NaN
			50901,634551,0.000102910557361386,1.574330849912819e-05,NaN,NaN
			61938,772351,7.035836975485356e-05,2.064595159857025e-05,NaN,NaN
			74028,923336,4.825128182571729e-05,2.81155346145628e-05,NaN,NaN
			88054,1098431,3.324458419252382e-05,2.666313066385032e-05,NaN,NaN
		}\tableAdaptiveaTwenty;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,56,367.8381498988617,35.58600039976657,0.7511490212509939,63603.47304187436
			24,261,122.4517134962203,13.22702468169212,0.716891354205953,1267139.098370513
			96,1121,74.93559333399635,8.133362452413117,0.707514171931665,21009100.2873974
			384,4641,50.50990083746444,5.539931648381905,0.7044767608225282,339107890.4811768
			1536,18881,34.43404538615867,3.78669284922747,0.7037206350616396,5449979815.801847
			6144,76161,23.55734933753326,2.592300893122311,0.7035331662349712,87363957125.15018
			24576,305921,16.13705094641186,1.776052439118322,NaN,1399090267358.194
			98304,1226241,11.05944496662764,1.217260901248022,NaN,NaN
		}\tableUniformaFourty;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,56,367.8381498988617,35.58600039976657,0.7511490212509939,63603.47304187436
			18,201,75.95556098288122,12.48603167389607,0.7154327976095849,1267081.836478787
			38,446,51.68635771763633,9.055493442956566,0.7117927337705033,16014439.15579515
			67,801,39.61054790628987,6.982672292870729,0.7104238026054268,118992206.0134137
			95,1141,28.19159796482618,4.083377207036053,0.7104286723809122,561448361.8618202
			126,1516,14.56171876416187,2.565131459245047,0.7105912432092624,2388262177.5095
			146,1761,10.73949217473891,1.795570527112198,0.7104071317021584,9740811504.939444
			188,2281,8.114949188487246,1.279061223828893,0.7101725906546289,44636001427.01051
			232,2826,6.618524845776141,0.9444844058201214,0.71002579144239,185370910003.3829
			278,3391,4.95630945085248,0.7152226609781754,0.7100257223293751,754282760926.1451
			336,4096,3.44350346195837,0.5531695312848071,0.710025720593318,3423144105041.058
			388,4731,2.324157257608121,0.2878029312711912,0.7101590944094934,13881142970127.32
			438,5346,1.637945075485946,0.1983586820913226,0.7100257166223216,56568675630406.55
			522,6386,1.137316563352074,0.137887247818624,0.7092678875515982,228986367687477.9
			598,7326,0.7896733284486956,0.09586363699797702,0.708735299422865,1372009984840740
			726,8916,0.5671004089743831,0.06671303896267765,0.7080012287853664,6815277142177389
			913,11226,0.3788896542619795,0.04792157067913072,0.7083636552233427,36972082722350064
			1068,13146,0.276000385638298,0.03638083710111763,0.7084520577999001,170498947979488000
			1267,15616,0.1861625312954545,0.02129745400798774,0.7082136329169323,745084118427061632
			1445,17821,0.1284631782601881,0.01455643434572934,0.7083214288468044,3102405321983802880
			1739,21471,0.08771581701371391,0.01015114086441405,0.7080940499243151,1.488963e+19
			2061,25471,0.06446969698472009,0.007009384657858196,0.7077200619845969,8.369952e+19
			2529,31301,0.04427208646825698,0.004823284055828997,0.7074038678311959,4.163425e+20
			3020,37391,0.03115737396296559,0.003365284518120223,0.7073126794509677,1.822076e+21
			3686,45676,0.0207386666717286,0.002379180068044161,0.7070236543574017,8.924997e+21
			4360,54051,0.01408921541235205,0.00156542197863514,0.7069896353132438,4.004767e+22
			5039,62501,0.009913113718571521,0.001080745084073793,0.7068114049937796,1.941284e+23
			6167,76536,0.00687643843313113,0.000762034218193521,0.7068878864955388,8.815376e+23
			7708,95731,0.004662117874776583,0.000515019115125778,0.7068817928378611,5.087124e+24
			9392,116721,0.003161026725743957,0.000349284932362057,0.7091584388562555,2.494365e+25
			11269,140116,0.002190904410095125,0.0002399338087779815,0.7092161437168001,1.199336e+26
			13522,168176,0.001502015587017304,0.000169252970307569,0.7099279605279247,5.242813e+26
			16251,202176,0.001030568961728181,0.0001145989293463979,0.7097752221193682,2.527232e+27
			19244,239491,0.0007106781472785977,7.861881344210054e-05,0.7104426961309662,1.248628e+28
			23372,290996,0.0004910966107711544,5.561558115747065e-05,0.7079381929442383,5.732142e+28
			29256,364406,0.0003296848344891538,3.838792260110976e-05,0.710261456433636,3.013668e+29
			35034,436556,0.0002282674635368978,2.797041744013494e-05,0.7094867486463968,1.515797e+30
			42038,523961,0.0001570320867669315,2.187907495520739e-05,NaN,NaN
			50651,631436,0.0001085920370304806,1.795759467454806e-05,NaN,NaN
			61148,762461,7.507580210009824e-05,2.08886083660388e-05,NaN,NaN
			73238,913451,5.155703676035863e-05,3.141082626386686e-05,NaN,NaN
			86917,1084236,3.584179703907624e-05,4.175883700259635e-05,NaN,NaN
		}\tableAdaptiveaFourty;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,56,430.2926129096437,55.05767423994254,0.850933236911148,162060.3663271535
			24,261,148.6292831512642,19.24799055759782,0.8232700889257952,3306198.00902587
			96,1121,89.66785942061172,11.4101540870311,0.815536555879284,55034906.60631614
			384,4641,60.43544659475867,7.763825750503266,0.8130355256199648,890569563.6856694
			1536,18881,41.1796410163659,5.302981414040802,0.8124330225966936,14329039111.46204
			6144,76161,28.1619429781815,3.628796437929583,0.8122859867962817,229820546282.3289
			24576,305921,19.28737720774722,2.485646229024686,NaN,3681409403821.007
			98304,1226241,13.21732119096872,1.703438621040942,NaN,NaN
		}\tableUniformaHundred;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,56,430.2926129096437,55.05767423994254,0.850933236911148,162060.3663271535
			18,201,81.4482327255444,15.26831216166458,0.8217718272313573,3311648.982028912
			38,446,54.77329523578621,11.08706753571128,0.8183376397954819,42031155.33889225
			63,751,38.14152882115138,6.633455423793046,0.8177026975156937,285950671.666841
			95,1136,21.43343051497732,4.296767676577057,0.8175545588103009,1378463757.751073
			115,1381,15.56391479129743,2.982299401213587,0.8174249073108131,5852580433.78179
			135,1626,11.86274754129304,2.099106906466795,0.8173265818456915,23910083511.76745
			199,2421,9.185111321074379,1.503661139710914,0.817189585491591,118835528835.0949
			234,2851,6.965375552547624,1.020086959613487,0.817189418208598,487051887255.7085
			280,3416,5.005590097350836,0.728090214282455,0.8171893778232895,1981549117542.855
			340,4141,3.022648670620494,0.4872827192372282,0.8173248172649203,8638868127604.302
			391,4771,2.2216049700537,0.3517854810958751,0.8171893720672757,36621348394592.29
			450,5501,1.582308705402026,0.2282506283992358,0.8171893705191351,153855992632022.4
			511,6251,1.190179763575564,0.1605932872349313,0.8171893682136522,621405096813304.5
			594,7271,0.8420511807320604,0.1105846673234046,0.816139110898098,3635878129600394
			763,9371,0.5645339388966926,0.07484588215141862,0.8156193697068599,18089679062351180
			920,11311,0.3946485396685081,0.05315429814082739,0.815893910441767,100486772088296912
			1097,13506,0.2620764823472658,0.03670779021339489,0.8158912890828778,450758266936220992
			1314,16201,0.1818633651543126,0.02532996649700023,0.8158957959047727,1919437711477309696
			1509,18616,0.1328603496747682,0.01787693422060766,0.8158243709710737,7935247601940815872
			1831,22611,0.08763320154543348,0.01181080171795463,0.8159046707866978,4.358874e+19
			2200,27201,0.0603492920369218,0.007889902815645002,0.8153353908520483,2.324081e+20
			2622,32456,0.04131180212067848,0.005450725748334,0.8150971442357411,1.114119e+21
			3193,39531,0.02885510478741573,0.00381498169668795,0.8151111203204873,5.012541e+21
			3861,47831,0.02030630440572863,0.002656209299342166,0.8146231395692,2.398244e+22
			4616,57236,0.01400528159437399,0.001834979949204114,0.8150370763436597,1.176727e+23
			5506,68311,0.009727819192195232,0.001270019018321305,0.8165456413568357,5.321856e+23
			6622,82196,0.006717540979535244,0.000873971852135434,0.8164741580149919,2.434313e+24
			7902,98151,0.004655059281205971,0.0005993885494404892,0.8164765671933403,1.357905e+25
			9320,115831,0.00328209312760842,0.0004142258296598955,0.8153734445045969,6.670143e+25
			11509,143101,0.002212979341251069,0.0002839333859613557,0.8171058955219308,3.027647e+26
			14143,175906,0.001532524713349648,0.0001983912175320752,0.8154121889202949,1.492878e+27
			17007,211626,0.001049001708519555,0.0001395621845035583,0.8173047399724402,7.147554e+27
			20187,251301,0.0007234356561325228,9.857240882514525e-05,0.8169562905565424,3.355494e+28
			24413,303991,0.000494784826517402,7.693801222202328e-05,0.8162252525573732,1.551534e+29
			29785,371036,0.0003372172480767764,6.983596576048649e-05,0.8168404299028695,8.108879e+29
			35560,443111,0.0002317643514443948,7.93494335020753e-05,0.8162363332634421,4.020498e+30
			42921,534961,0.0001606493912788495,0.0001020017764596613,NaN,NaN
			52549,655101,0.0001110562828942111,0.0001459868119842432,NaN,NaN
			63515,791996,7.674917214668294e-05,0.0002031264817042657,NaN,NaN
			76096,949126,5.255914221726934e-05,0.0002516016879217406,NaN,NaN
			91157,1137206,3.645267476671355e-05,0.0003461358440513477,NaN,NaN
		}\tableAdaptiveaHundred;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,56,571.980199856557,98.62450714907895,0.9556773792836178,1589371.36950484
			24,261,209.2641463607087,32.01143292780377,0.9450374782887989,33753875.7750289
			96,1121,120.8405899405547,18.06522000320494,0.9418769517579807,563684680.2820649
			384,4641,81.46860739723881,12.27389357543998,0.940881458459197,9149539568.93404
			1536,18881,55.48270862951907,8.375269030357019,0.940649827250353,147423581312.3405
			6144,76161,37.92682052597227,5.727912978817991,0.940594362458795,2366099331099.603
			24576,305921,25.96624501623225,3.922036571290389,NaN,37912214259411.44
			98304,1226241,17.76263219758866,2.683059095153494,NaN,NaN
		}\tableUniformaThousand;

		\pgfplotstableread[col sep=comma]{
			n_elem,n_dofs,eta,err,lambda,condition
			6,56,571.980199856557,98.62450714907895,0.9556773792836178,1589371.36950484
			18,201,92.76816720551193,19.48740823596073,0.9443282870777321,33946477.53859673
			43,506,51.22490922618159,10.80539211203533,0.9428513393465221,465673657.2797155
			72,861,37.70967146295794,7.629163963279204,0.9424787060991485,3311067665.479646
			98,1176,25.75819642303466,5.245967217563726,0.9424619799451204,15010039918.56606
			123,1481,16.00272117014508,3.507697803569965,0.9425142957871084,63562754717.25272
			143,1726,12.3248177942545,2.523447857816466,0.9424873410882381,259341968428.2806
			192,2331,8.752374198721697,1.695863419136876,0.9424416187108019,1204421468145.517
			241,2936,6.829315067935474,1.24057829711724,0.9423968711383146,5010762109376.96
			299,3646,4.686372434253566,0.854489472760971,0.9423679762297391,22938364692301.34
			352,4291,3.192256006877255,0.6079656617053232,0.9423464296317375,92269029684748.5
			402,4906,2.261308933190136,0.3925586361846819,0.9423884747399451,388165235509184.6
			453,5531,1.616727131142321,0.2768009463829924,0.9423968623262279,1566651070997962
			548,6706,1.13751889841655,0.1848374050006131,0.9420188512142005,8677415950858520
			653,8001,0.7868720488538765,0.1261668785787114,0.9420568767455568,36097821341898608
			788,9681,0.5599216235822336,0.09008830707306156,0.9420229820172433,217713482031113024
			965,11861,0.3848135598069419,0.06423547702870473,0.9420167352836692,1080846120308938496
			1145,14096,0.2667149383826726,0.04331216071945181,0.9419668181233896,4671383825652026368
			1340,16516,0.1878692588790541,0.03043235940774018,0.9419753046687057,2.090472e+19
			1617,19961,0.1274932942340583,0.01973617569830401,0.9419365455539348,1.196739e+20
			1897,23436,0.08834030416569105,0.01377058580421033,0.9417151156988722,5.360828e+20
			2242,27721,0.06203150349054699,0.009559957359683468,0.9416767046518743,2.372320e+21
			2700,33426,0.04330864216766681,0.006648567524199117,0.9417531626387176,1.128176e+22
			3363,41641,0.02977573457776566,0.004642118775683241,0.9417349734383815,5.181915e+22
			4057,50281,0.02058811613643962,0.003227236168314543,0.9417340910623999,2.806745e+23
			4901,60791,0.01433983702937528,0.002206608096972047,0.9417343886581621,1.339846e+24
			5916,73421,0.009798824734773616,0.001522679717237915,0.9419014950393668,6.406138e+24
			7077,87876,0.006704544825439806,0.001045720628526258,0.9419114454446458,3.085147e+25
			8487,105446,0.004611347667393949,0.0007231782141083818,0.9422172652009603,1.502821e+26
			10148,126146,0.003219623267263346,0.0005004159677009435,0.9418218527160006,6.709163e+26
			12466,155056,0.002211570456481353,0.0003533159106808893,0.9419366111748406,3.360479e+27
			15218,189341,0.001515834614204554,0.0002647027980473258,0.9421244022014313,1.646999e+28
			18267,227361,0.001038687568842867,0.0002254694267425502,0.9418798311205167,8.217576e+28
			22085,274976,0.0007104734281278206,0.0002472379229486242,0.941969878314038,3.892334e+29
			26411,328926,0.0004893292302489965,0.0003802669664957021,0.9421873001666987,1.887669e+30
			31926,397751,0.0003344708154234525,0.0005741664823142285,0.9422743299207104,8.939624e+30
			38153,475496,0.0002333256839763057,0.0007926950640220813,0.9422288262375984,4.332263e+31
			46140,575186,0.0001610466744144808,0.001062149389464667,NaN,NaN
			56874,709121,0.0001114094854142038,0.001543817190989742,NaN,NaN
			69003,860576,7.961996968347047e-05,0.00226438125852558,NaN,NaN
			87900,1096581,6.398542062647132e-05,0.004811434310325431,NaN,NaN
		}\tableAdaptiveaThousand;

		%% LEGEND
%		\addlegendimage{cond,deg2};
%		\addlegendentry{\(a = 1.0\)};
%		%        \addlegendimage{cond,deg3};
%		%        \addlegendentry{\(a = 1.1\)};
%		%        \addlegendimage{cond,deg4};
%		%        \addlegendentry{\(a = 1.5\)};
%		\addlegendimage{cond,deg5};
%		\addlegendentry{\(a = 2.0\)};
%		\addlegendimage{cond,deg6};
%		\addlegendentry{\(a = 4.0\)};
%		\addlegendimage{cond,deg7};
%		\addlegendentry{\(a = 10.0\)};
%		\addlegendimage{cond,deg8};
%		\addlegendentry{\(a = 100.0\)};
%
%		\addlegendimage{empty legend};
%		\addlegendentry{\relax};
%		%
%		\addlegendimage{uniform};
%		\addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
%		\addlegendimage{adaptive};
%		\addlegendentry{\(\theta = 0.5\)};

		%% PLOT DATA
		\addplot+ [cond, deg2, uniform, forget plot]
		table [x=n_dofs, y=condition] {\tableUniformaTen};
		%       \addplot+ [cond, deg3, uniform, forget plot]
		%       table [x=n_dofs, y=condition] {\tableUniformaEleven};
		%       \addplot+ [cond, deg4, uniform, forget plot]
		%       table [x=n_dofs, y=condition] {\tableUniformaFifteen};
		\addplot+ [cond, deg5, uniform, forget plot]
		table [x=n_dofs, y=condition] {\tableUniformaTwenty};
		\addplot+ [cond, deg6, uniform, forget plot]
		table [x=n_dofs, y=condition] {\tableUniformaFourty};
		\addplot+ [cond, deg7, uniform, forget plot]
		table [x=n_dofs, y=condition] {\tableUniformaHundred};
		\addplot+ [cond, deg8, uniform, forget plot]
		table [x=n_dofs, y=condition] {\tableUniformaThousand};


		\addplot+ [cond, deg2, adaptive, forget plot]
		table [x=n_dofs, y=condition] {\tableAdaptiveaTen};
		%       \addplot+ [cond, deg3, adaptive, forget plot]
		%       table [x=n_dofs, y=condition] {\tableAdaptiveaEleven};
		%       \addplot+ [cond, deg4, adaptive, forget plot]
		%       table [x=n_dofs, y=condition] {\tableAdaptiveaFifteen};
		\addplot+ [cond, deg5, adaptive, forget plot]
		table [x=n_dofs, y=condition] {\tableAdaptiveaTwenty};
		\addplot+ [cond, deg6, adaptive, forget plot]
		table [x=n_dofs, y=condition] {\tableAdaptiveaFourty};
		\addplot+ [cond, deg7, adaptive, forget plot]
		table [x=n_dofs, y=condition] {\tableAdaptiveaHundred};
		\addplot+ [cond, deg8, adaptive, forget plot]
		table [x=n_dofs, y=condition] {\tableAdaptiveaThousand};

		%% SLOPE TRIANGLES
		\drawslopetriangleup[ST1]{2}{3e4}{5e7}
		\drawswappedslopetriangleup[ST2]{8.5}{5e3}{5e24}

		% Annotate polynomial degree
		\annotateeast{8e5}{0.25}{\(k=2\)}
		\annotatesoutheast{7e5}{0.345}{\(k=3\)}
		\annotateeast{1.0e6}{0.38}{\(k=4\)}
		\annotateeast{1e6}{0.42}{\(k=5\)}
	\end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_condition_variable_a.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        stab/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid, rotate=45}%
        },%
        cond/.style = {%
            mark = triangle*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = {parameter \(a\)},%
            % ylabel           = {condition number},%
            % xmin             = 1e0,%
            % xmax             = 1e8,%
            % ymin             = 1e0,%
            % ymax             = 1e31,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = north west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
a4lvl,ndof4lvl,lambda4lvl,condition4lvl
1,12033,0.256683330343277,11383661.3240317
2,12033,0.482224487495869,26048278.2088086
4,12033,0.638564875226253,54946207.2686323
8,12033,0.747149204316838,111555037.303415
16,12033,0.82294571351675,221370280.027916
32,12033,0.876149559412311,430779370.563176
64,12033,0.913721098274308,818505194.61071
128,12033,0.940435218646901,1504252763.80911
256,12033,0.959540494447431,2633700510.10662
512,12033,0.97323020719632,4298066815.75867
1024,12033,0.982986109520912,6395072960.64137
2048,12033,0.98975119737771,8554407355.43949
4096,12033,0.994171567424943,10359343630.2582
8192,12033,0.996844185142011,11617188669.077
16384,12033,0.998349124125518,12380017172.3161
32768,12033,0.999154278627042,12804022185.3887
65536,12033,0.999571812714167,13028171646.5251
131072,12033,0.999784518734896,13143500966.7354
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
a4lvl,ndof4lvl,lambda4lvl,condition4lvl
1,27265,0.380601002477172,232174644.736644
2,27265,0.559643231483478,537958813.911282
4,27265,0.687931944019052,1151186713.56743
8,27265,0.77921068962665,2375381862.79106
16,27265,0.843899102177867,4820180272.9301
32,27265,0.889659299120625,9704728413.15316
64,27265,0.922006903717697,19467245652.8136
128,27265,0.944868718541644,38983481108.3211
256,27265,0.961026541453151,78002732806.1403
512,27265,0.972447126397566,156016161176.211
1024,27265,0.980520077097825,311987701437.09
2048,27265,0.986227113436393,623806876197.929
4096,27265,0.990261865044855,1247189677050.1
8192,27265,0.99311448789155,2493434974303.62
16384,27265,0.995131404548268,4984954217140.46
32768,27265,0.996557482414673,9966259942072.07
65536,27265,0.997565822327266,19927920670472.7
131072,27265,0.998278801202599,39844368970141.1
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
a4lvl,ndof4lvl,lambda4lvl,condition4lvl
1,48641,0.378388408317561,2175658794.38825
2,48641,0.561076959195849,5214988654.08821
4,48641,0.690190714971324,11545163361.7767
8,48641,0.781312815100468,24249660351.2607
16,48641,0.845601883629243,49648227222.9823
32,48641,0.890969301816574,100432358455.843
64,48641,0.922994269461294,201986267528.728
128,48641,0.945605564645889,405081228527.834
256,48641,0.96157084170243,811259366232.225
512,48641,0.972844431084127,1623604363018.54
1024,48641,0.980806912553541,3248292721603.47
2048,48641,0.986432555754729,6497603667000.68
4096,48641,0.990408180359446,12997446790542.5
8192,48641,0.99321873122668,25991277397567.6
16384,48641,0.995204471337998,52004497467073.4
32768,48641,0.996609477442258,104006565596965
65536,48641,0.997602276895685,208134340680346
131072,48641,0.998300162085307,415067305524918
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
a4lvl,ndof4lvl,lambda4lvl,condition4lvl
1,76161,0.409205659045816,16347377905.4842
2,76161,0.581360972267037,39981035703.8014
4,76161,0.703533166234963,87363980290.9273
8,76161,0.790171960112949,182334183163.035
16,76161,0.851552207092521,372264842060.065
32,76161,0.895003249320714,752068954556.853
64,76161,0.925746273385792,1511634224149.21
128,76161,0.947491480464784,3030712185836.22
256,76161,0.96286990236577,6068771943851.71
512,76161,0.973744804286713,12144758949587.6
1024,76161,0.981434730471565,24295266939226.2
2048,76161,0.986872380588311,48606099936704.9
4096,76161,0.990717386182546,97201310676625.2
8192,76161,0.993436211775551,194367969237607
16384,76161,0.995358708340711,388404041870770
32768,76161,0.996718115400272,777593014273833
65536,76161,0.99764655183297,1.54828861792012e+15
131072,76161,0.983904444013322,3.12372052618346e+15
        }\tableUniformFive;




        %% LEGEND
        \addlegendimage{cond,deg2};
        \addlegendentry{\(k = 2\)};
        \addlegendimage{cond,deg3};
        \addlegendentry{\(k = 3\)};
        \addlegendimage{cond,deg4};
        \addlegendentry{\(k = 4\)};
        \addlegendimage{cond,deg5};
        \addlegendentry{\(k = 5\)};

        %\addlegendimage{empty legend};
        %\addlegendentry{\vphantom{x}};
        %%
        %\addlegendimage{uniform};
        %\addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        %\addlegendimage{adaptive};
        %\addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [cond, deg2, adaptive, forget plot]
        table [x=a4lvl, y=condition4lvl] {\tableUniformTwo};
        \addplot+ [cond, deg3, adaptive, forget plot]
        table [x=a4lvl, y=condition4lvl] {\tableUniformThree};
        \addplot+ [cond, deg4, adaptive, forget plot]
        table [x=a4lvl, y=condition4lvl] {\tableUniformFour};
        \addplot+ [cond, deg5, adaptive, forget plot]
        table [x=a4lvl, y=condition4lvl] {\tableUniformFive};

        %% SLOPE TRIANGLES
        \drawslopetriangleup[ST1]{0.9}{1e1}{7e7}
        \drawswappedslopetriangleup[ST2]{1}{1e3}{5e14}

        % Annotate polynomial degree
        % \annotateeast{8e5}{4e13}{\(k=2\)}
        % \annotateeast{8e5}{2e18}{\(k=3\)}
        % \annotateeast{8e5}{1e24}{\(k=4\)}
        % \annotateeast{8e5}{3e29}{\(k=5\)}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_cusp_convergence.tex <==
\begin{tikzpicture}
    %% STYLES
    \colorlet{colEta}{HUblue}
    \colorlet{colEta2}{HUred}
    \colorlet{colError}{HUgreen}
    \pgfplotsset{%
        eta/.style = {%
            colEta,%
            mark = *,%
            mark size = 3pt,%
            every mark/.append style = {%
                solid,%
                fill = colEta!60!white%
            }%
        },%
        error/.style = {%
            colError,%
            mark = square*,%
            mark size = 3pt,%
            every mark/.append style = {%
                solid,%
                fill = colError!60!white%
            }%
        },%
    	eta2/.style = {%
    		colEta2,%
    		mark = triangle*,%
    		mark size = 3pt,%
    		every mark/.append style = {%
    			solid,%
    			fill = colEta2!60!white%
    		}%
		}
    }
    % style for refinement
    \pgfplotsset{%
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }

    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.5\textwidth,%
            xlabel           = ndof,%
            ylabel           = error,%
            ymajorgrids      = true,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos     = outer north east%
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
        	ndof4lvl,eta4lvl,err4lvl,lambda4lvl
        	6,63.5111556489284,5.03784190799825,0.863571043348812
        	39,21.6266778981791,4.79297824176252,0.786037379170378
        	189,12.4767493607684,3.45678383804459,0.729244053331908
        	825,8.61821764626972,2.14217863093485,0.670369273895089
        	3441,5.1886558033117,1.22256760605034,0.648193015227666
        	14049,2.9682494392296,0.695264058903396,0.639492421881039
        	56769,1.73291196785353,0.412081627877476,0.635966484394382
        	228225,1.06179086273319,0.257670506358588,0.634481901925421
        	915201,0.686393832583278,0.169223725564305,NaN
        }\tableUniform;

        \pgfplotstableread[col sep=comma]{
        	ndof4lvl,eta4lvl,err4lvl,lambda4lvl
        	6,63.5111556489284,5.03784190799825,0.863571043348812
        	20,33.7282670158922,4.79206199931368,0.786520239435951
        	38,22.6090879006184,4.7353225254383,0.781159399311841
        	86,15.7897010844404,3.89201542813826,0.753627170340697
        	190,11.6426923687194,3.04396420478665,0.739953439594541
        	375,9.08049874765472,2.24315457020047,0.706898008944934
        	752,6.65682625540272,1.61286529617328,0.692315801901667
        	1289,5.1623987779644,1.20262054022532,0.683461525979977
        	2659,3.73930847011942,0.85246157356452,0.67780044576717
        	5082,2.77031424684065,0.611970042363358,0.675105726613587
        	9974,2.02905685211747,0.448001817100347,0.673896066005725
        	18282,1.50008057842066,0.328303661264168,0.672485241036959
        	36010,1.09436112806434,0.238055213590615,0.671547406188404
        	64955,0.809351727278394,0.175451773730047,0.670097975295823
        	125317,0.592745944881649,0.12775339280564,0.669705882056918
        	225009,0.44071346023052,0.0949202980240269,0.668918510850495
        	415882,0.327355388490026,0.070129783273772,0.668776507628269
        	761116,0.245361696323889,0.052463370304323,0.667886926352964
        	1382325,0.18783215836857,0.040038913734373,0.667774082592555
        }\tableAdaptive;

        %% LEGEND
        \addlegendimage{eta};
        \addlegendentry{\(\eta(\mathcal{T}_\ell)\)};
        \addlegendimage{error};
        \addlegendentry{\(|| u - u_\ell ||_{\textup{h}}\)};

        \addlegendimage{empty legend};
        \addlegendentry{\vphantom{x}};
        %
        \addlegendimage{eta,uniform};
        \addlegendentry{\(\theta = 1\)\phantom{\(.0\)}};
        \addlegendimage{eta,adaptive};
        \addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
	\addplot+ [eta, uniform, forget plot]
	table [x=ndof4lvl, y=eta4lvl] {\tableUniform};
	\addplot+ [error, uniform, forget plot]
	table [x=ndof4lvl, y=err4lvl] {\tableUniform};

        \addplot+ [eta, adaptive, forget plot]
        table [x=ndof4lvl, y=eta4lvl] {\tableAdaptive};
        \addplot+ [error, adaptive, forget plot]
        table [x=ndof4lvl, y=err4lvl] {\tableAdaptive};

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{0.5}{1.5e4}{5e-2}
        \drawswappedslopetriangle[ST2]{0.2525}{2e5}{37e-1}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_cusp_convergence_error.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            xmax             = 4e8,%
            ymax             = 7e2,%
            ymin             = 5e-6,%
            ymajorgrids      = true,%
            yticklabel       = {\empty},%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,6,74.29423562100331,13.91578599759149,0.8635710433488111
28,39,22.09094449643827,12.65452095748848,0.7860373791703784
112,189,12.49210037199881,10.55977549633466,0.7292440533319101
448,825,8.61898705373329,7.445445007771564,0.6703692738951608
1792,3441,5.188769328012029,4.458404415568595,0.6481930152287899
7168,14049,2.968270406436482,2.553089437995625,0.6394924218902827
28672,56769,1.732911322536102,1.503386136149797,0.6359664844296433
114688,228225,1.06166382847583,0.9320102139108981,0.6344819020957697
458752,915201,0.6832006283577254,0.6061088763421155,NaN
1835008,3665409,0.4564123131439004,0.4078851801736578,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,6,74.29423562100331,13.91578599759149,0.8635710433488111
15,20,36.30507536715622,14.07390346720383,0.7754128290611515
25,38,23.22850507759612,13.13610355542885,0.7484841492125803
43,70,16.68000604667878,12.36376455714024,0.7506786482083744
94,163,12.46996823133402,10.02636454314238,0.7400422771682114
189,344,9.878553293919396,8.087667113171792,0.6983534600991588
355,662,7.77662749394273,6.098238965368256,0.6896359223062921
687,1312,5.727687689218198,4.376255809438453,0.6704598662566831
1304,2521,4.303806114800651,3.253658109840387,0.6644393030566453
2540,4957,3.147757771305256,2.356542783381025,0.6571156957666041
4889,9604,2.385804842636709,1.823125647930524,0.6539354798082376
9484,18729,1.743750890781252,1.32509062924263,0.6479422401117345
17592,34851,1.310499557881969,0.9987073177969529,0.6461966871838078
32893,65336,0.9708458399792395,0.739530072241078,0.6416089704401591
60266,119891,0.7248209605223972,0.554239421589063,0.6415421486568661
112849,224844,0.5400471489507889,0.4143498601178037,0.6388482845774277
202249,403352,0.4048049716184393,0.3132045318705879,0.6382815094466705
374081,746578,0.3040067170705778,0.2352028460580829,NaN
664104,1326203,0.2277918592212582,0.1777930728205421,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,19,76.16781050433553,19.60449161248649,0.8247586266388031
28,100,37.40797941639364,17.85616424110383,0.7386393042988069
112,451,16.3337853720089,6.767233237004894,0.7044241109800977
448,1909,6.987074207225193,3.026928265195386,0.6925214916592226
1792,7849,3.983308088647781,1.849886495504277,0.6890277143655076
7168,31825,2.675017959526997,1.272681275932876,0.6880818377107425
28672,128161,1.867063803824569,0.8934866134883417,0.6878359966173274
114688,514369,1.312689228399669,0.6290439085491097,NaN
458752,2060929,0.9243668369527137,0.4431024134852245,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,19,76.16781050433553,19.60449161248649,0.8247586266388031
15,52,46.74168463964473,17.46276689525326,0.7424339560477736
27,103,36.33463895803471,11.63388392331498,0.7250455137792493
55,223,24.93070677488119,6.95754315939628,0.7069743303660306
97,403,16.56447901604881,4.777778043604342,0.7069640879938275
173,736,11.1446047077526,3.34690084755138,0.7086476753604797
299,1294,7.431779990376064,2.355108503925676,0.7040531542103228
461,2008,5.304526998486605,1.653059141121469,0.7039024422911222
700,3064,3.798128977639352,1.171453983155657,0.701461757330489
1086,4777,2.624344750535723,0.8187382924477639,0.7003616791890677
1626,7174,1.84879636111929,0.5803037284632119,0.7003716479876509
2335,10333,1.320192047837962,0.4026389690326186,0.6989146655944812
3395,15079,0.9436226761229427,0.2908150134751802,0.697889335240918
4766,21205,0.6772291590153671,0.2015745104408103,0.6952525765826367
6688,29806,0.484102884412085,0.1456837005648123,0.6950090568881604
9549,42613,0.3456476540734032,0.1024467955167553,0.6932986596832843
13640,60970,0.246977594495238,0.07321774944516378,0.6917199421143269
19080,85363,0.1772927976303051,0.05144773028118808,0.6899360635275917
26633,119242,0.1266511941913625,0.0365769696062585,0.689936006290313
37671,168802,0.09036435787063553,0.0259360212739814,0.6894207882739576
53030,237790,0.06457027126700408,0.01848530680971872,0.6889043165861717
74531,334399,0.04614103301664011,0.01298001209040959,0.6883524263819967
104059,467092,0.03291004195765714,0.009284160338322805,0.6883526053369807
146978,659974,0.0234241153311763,0.00658771768634622,NaN
204733,919621,0.01684101721309164,0.004713018089879319,NaN
287554,1292056,0.01206117082954034,0.003306350741854184,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,39,84.10974856291196,27.94364613665494,0.7819991805705903
28,189,37.3139467754683,7.099335842349989,0.7324458522576571
112,825,15.35079214205588,3.449867623633256,0.7118704117097346
448,3441,10.00299718390051,2.340078840430619,0.7002904542229348
1792,14049,6.954301862400495,1.644081295116968,0.6933733661028184
7168,56769,4.8820650561581,1.15713637670843,0.6905142110929994
28672,228225,3.435737997328695,0.8148422906743941,0.6893513467619794
114688,915201,2.41983021477155,0.5739925489458234,NaN
458752,3665409,1.705168379191897,0.4044878795298927,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,39,84.10974856291196,27.94364613665494,0.7819991805705903
19,131,39.13807823113764,6.977271790107864,0.7273007022907108
50,369,22.42455912994322,3.94562263065331,0.7125770536655466
86,645,11.6488743218099,2.765998511769006,0.7123859561598692
135,1031,8.41626039831546,2.045715147733742,0.711710582003148
189,1455,6.311259877656021,1.576666504775076,0.7086620907605073
236,1825,4.91853040358426,1.170412041780859,0.7069466886271205
297,2303,3.493432806686748,0.762436772851266,0.7064717482345786
364,2829,2.483105505329307,0.5258526458636842,0.7054408090010666
463,3607,1.773650458015128,0.3908535367029369,0.7046677614819553
571,4459,1.339498315826191,0.2971139342658096,0.7039133922494291
750,5873,0.9222398725514509,0.1918941673705795,0.7036216422617718
951,7463,0.6761546901381895,0.1388704307052303,0.7033017003020707
1182,9293,0.4843800778415396,0.09236642200163755,0.7030821719227891
1457,11479,0.3451620526330362,0.06690773056741602,0.7026109487908482
1819,14351,0.2438272728656692,0.04941819990148284,0.7018872748507538
2318,18305,0.1741808750811429,0.03492941440732018,0.7009987255533063
3019,23883,0.1220189961705803,0.02461479749311904,0.6989781060897737
3851,30487,0.0855642997808254,0.01643771905667976,0.6988460891222127
4817,38179,0.06098467157286561,0.01178522582510219,0.6980309752651944
6100,48397,0.04276808347163639,0.008455937721771818,0.6979915043850804
7631,60595,0.03052880904855517,0.006277729182261571,0.6980387714354349
9698,77061,0.02150610784688614,0.004254906867366862,0.698021334062831
12322,97969,0.01520258143568242,0.003051771862592732,0.6945156017904144
15583,123963,0.01074349148015701,0.002154360960428073,0.6943136651062168
19505,155275,0.00759809823540396,0.001510440478803454,0.6942391958167681
24877,198163,0.005305545546145143,0.001069480433365171,0.6942445098888586
31313,249567,0.003759959315738295,0.0007796185258864142,0.6943186869823492
39345,313663,0.002674535775845968,0.000540616659749854,0.6943299194609139
49618,395705,0.00190488638160692,0.0003932922423556024,0.6922593777861963
62244,496537,0.001349560759443991,0.0002810284083665401,0.6979638211148022
77819,621003,0.0009527455798496262,0.0001969155675766935,NaN
98017,782415,0.0006744181750308822,0.0001399920847718274,NaN
123870,989065,0.0004755254885560841,0.0001032147594343996,NaN
155766,1243945,0.0003380292151570631,7.963396876601413e-05,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,66,139.3902071110341,6.850488410198754,0.7450808261393689
28,306,35.90182377408347,4.895027879526697,0.71604005636336
112,1311,22.62895465819139,3.249589321600626,0.7085163316680827
448,5421,15.68915008980051,2.281918791521195,0.7050667765823518
1792,22041,11.00122270303813,1.605594173675229,0.7039176744404353
7168,88881,7.738897654110466,1.130468977844052,0.7035892530727867
28672,356961,5.449683747888476,0.7962472737039651,NaN
114688,1430721,3.839048016216604,0.5609506052876612,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,66,139.3902071110341,6.850488410198754,0.7450808261393689
19,211,34.03804967707998,5.119719544019403,0.7154340392350585
44,516,22.22045674995616,3.774209665621306,0.7114106522574788
70,836,17.11581771267979,2.891733296181205,0.7105233007384811
101,1216,11.79664879950859,2.164722235698589,0.7102062527687039
131,1581,7.81813723429547,1.240508751423742,0.7100564056521733
161,1951,6.194172560645542,0.9112756968569823,0.7100043697932642
191,2316,3.978756282116684,0.6175381363732089,0.7099584858185792
247,3011,3.127320660691404,0.4540186026413108,0.7099759508056072
311,3801,2.390546022447063,0.3379288646869757,0.7099067581401487
360,4401,1.763405265408822,0.2541438825660541,0.7100002183445667
416,5091,1.29192391935868,0.1966292717550888,0.7099066554090618
482,5896,0.9242289733765531,0.1137746904837871,0.7099066377758476
539,6596,0.6697000901862844,0.07996696544246289,0.7099066290130225
636,7796,0.4808023540441621,0.05667714710012481,0.7097855799833626
733,8996,0.3458911952994573,0.03998780649546341,0.7095946221973777
837,10286,0.2608037219919023,0.02885261544578368,0.7072606033492976
1026,12636,0.1841642820285033,0.02104697701334602,0.707517983929014
1215,14981,0.1287206139568412,0.01549003570108834,0.7080271113201374
1426,17586,0.09322788014464549,0.01180616447687636,0.7084158491285822
1680,20736,0.06354769455274138,0.007113767173728738,0.7082868015947652
1948,24061,0.04572547916670315,0.005111324615989619,0.7082824893144178
2375,29376,0.03122212639476185,0.003558980402641815,0.7079249196047553
2760,34176,0.02280573423795077,0.002520914257338708,0.7075495721855921
3283,40681,0.01586639603531442,0.001771351427138266,0.7071314802429354
3897,48316,0.01137646326386166,0.001284530984509698,0.7071404765393599
4703,58331,0.007995349469880602,0.0009255866147018477,0.706884734143402
5542,68761,0.005722874823474212,0.0006432072204208838,0.7093857907027934
6525,81006,0.004055038454023575,0.000445784854845301,0.7093880258939473
7700,95641,0.00288025850709227,0.0003173642848893749,0.7095954441767335
9294,115506,0.001990082179546879,0.0002227455660804127,0.7091111740878783
11018,137001,0.001411259860571336,0.0001563672648462767,0.7093451982258666
13134,163376,0.0009905510217765702,0.0001108964037552332,0.7107615172554524
15669,194961,0.0007067721452782002,7.899897977537833e-05,0.7102470049779314
18935,235676,0.0004971377146774081,5.642935093830451e-05,0.7101250615004698
22496,280086,0.0003517334455588377,3.953787014707561e-05,0.7095647124787376
26607,331381,0.00024714613055307,2.776793638023628e-05,0.708821385151858
31429,391566,0.0001772298440879711,2.004104097437874e-05,0.7076832519325609
37554,468011,0.0001246046991979991,1.447661521910179e-05,0.7085488345531953
44669,556831,8.803831464824085e-05,1.061460669289402e-05,NaN
53339,665061,6.159355786194806e-05,8.665558424519283e-06,NaN
63696,794331,4.383176452403192e-05,8.366733065679454e-06,NaN
76386,952766,3.102803496638259e-05,9.516001041966338e-06,NaN
90122,1124286,2.195005065346891e-05,1.178078809869659e-05,NaN
        }\tableAdaptiveFive;


        %% PLOT DATA
        \addplot+ [err, deg2, uniform, forget plot]
        table [x=n_dofs, y=err] {\tableUniformTwo};
        \addplot+ [err, deg3, uniform, forget plot]
        table [x=n_dofs, y=err] {\tableUniformThree};
        \addplot+ [err, deg4, uniform, forget plot]
        table [x=n_dofs, y=err] {\tableUniformFour};
        \addplot+ [err, deg5, uniform, forget plot]
        table [x=n_dofs, y=err] {\tableUniformFive};


        \addplot+ [err, deg2, adaptive, forget plot]
        table [x=n_dofs, y=err] {\tableAdaptiveTwo};
        \addplot+ [err, deg3, adaptive, forget plot]
        table [x=n_dofs, y=err] {\tableAdaptiveThree};
        \addplot+ [err, deg4, adaptive, forget plot]
        table [x=n_dofs, y=err] {\tableAdaptiveFour};
        \addplot+ [err, deg5, adaptive, forget plot]
        table [x=n_dofs, y=err] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{2}{1e4}{1e-4}
        \drawswappedslopetriangle[ST2]{0.2525}{1e6}{2e0}

        % Annotate polynomial degree
        \annotateeast{2.1e6}{1.7e-1}{\(k=2\)}
        \annotateeast{2.1e6}{3e-3}{\(k=3\)}
        \annotateeast{2.1e6}{8e-5}{\(k=4\)}
        \annotateeast{2.1e6}{1.5e-5}{\(k=5\)}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_cusp_convergence_eta.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            ylabel           = {error/estimator},%
            xmax             = 4e8,%
            ymax             = 7e2,%
            ymin             = 5e-6,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,6,74.29423562100331,13.91578599759149,0.8635710433488111
28,39,22.09094449643827,12.65452095748848,0.7860373791703784
112,189,12.49210037199881,10.55977549633466,0.7292440533319101
448,825,8.61898705373329,7.445445007771564,0.6703692738951608
1792,3441,5.188769328012029,4.458404415568595,0.6481930152287899
7168,14049,2.968270406436482,2.553089437995625,0.6394924218902827
28672,56769,1.732911322536102,1.503386136149797,0.6359664844296433
114688,228225,1.06166382847583,0.9320102139108981,0.6344819020957697
458752,915201,0.6832006283577254,0.6061088763421155,NaN
1835008,3665409,0.4564123131439004,0.4078851801736578,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,6,74.29423562100331,13.91578599759149,0.8635710433488111
15,20,36.30507536715622,14.07390346720383,0.7754128290611515
25,38,23.22850507759612,13.13610355542885,0.7484841492125803
43,70,16.68000604667878,12.36376455714024,0.7506786482083744
94,163,12.46996823133402,10.02636454314238,0.7400422771682114
189,344,9.878553293919396,8.087667113171792,0.6983534600991588
355,662,7.77662749394273,6.098238965368256,0.6896359223062921
687,1312,5.727687689218198,4.376255809438453,0.6704598662566831
1304,2521,4.303806114800651,3.253658109840387,0.6644393030566453
2540,4957,3.147757771305256,2.356542783381025,0.6571156957666041
4889,9604,2.385804842636709,1.823125647930524,0.6539354798082376
9484,18729,1.743750890781252,1.32509062924263,0.6479422401117345
17592,34851,1.310499557881969,0.9987073177969529,0.6461966871838078
32893,65336,0.9708458399792395,0.739530072241078,0.6416089704401591
60266,119891,0.7248209605223972,0.554239421589063,0.6415421486568661
112849,224844,0.5400471489507889,0.4143498601178037,0.6388482845774277
202249,403352,0.4048049716184393,0.3132045318705879,0.6382815094466705
374081,746578,0.3040067170705778,0.2352028460580829,NaN
664104,1326203,0.2277918592212582,0.1777930728205421,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,19,76.16781050433553,19.60449161248649,0.8247586266388031
28,100,37.40797941639364,17.85616424110383,0.7386393042988069
112,451,16.3337853720089,6.767233237004894,0.7044241109800977
448,1909,6.987074207225193,3.026928265195386,0.6925214916592226
1792,7849,3.983308088647781,1.849886495504277,0.6890277143655076
7168,31825,2.675017959526997,1.272681275932876,0.6880818377107425
28672,128161,1.867063803824569,0.8934866134883417,0.6878359966173274
114688,514369,1.312689228399669,0.6290439085491097,NaN
458752,2060929,0.9243668369527137,0.4431024134852245,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,19,76.16781050433553,19.60449161248649,0.8247586266388031
15,52,46.74168463964473,17.46276689525326,0.7424339560477736
27,103,36.33463895803471,11.63388392331498,0.7250455137792493
55,223,24.93070677488119,6.95754315939628,0.7069743303660306
97,403,16.56447901604881,4.777778043604342,0.7069640879938275
173,736,11.1446047077526,3.34690084755138,0.7086476753604797
299,1294,7.431779990376064,2.355108503925676,0.7040531542103228
461,2008,5.304526998486605,1.653059141121469,0.7039024422911222
700,3064,3.798128977639352,1.171453983155657,0.701461757330489
1086,4777,2.624344750535723,0.8187382924477639,0.7003616791890677
1626,7174,1.84879636111929,0.5803037284632119,0.7003716479876509
2335,10333,1.320192047837962,0.4026389690326186,0.6989146655944812
3395,15079,0.9436226761229427,0.2908150134751802,0.697889335240918
4766,21205,0.6772291590153671,0.2015745104408103,0.6952525765826367
6688,29806,0.484102884412085,0.1456837005648123,0.6950090568881604
9549,42613,0.3456476540734032,0.1024467955167553,0.6932986596832843
13640,60970,0.246977594495238,0.07321774944516378,0.6917199421143269
19080,85363,0.1772927976303051,0.05144773028118808,0.6899360635275917
26633,119242,0.1266511941913625,0.0365769696062585,0.689936006290313
37671,168802,0.09036435787063553,0.0259360212739814,0.6894207882739576
53030,237790,0.06457027126700408,0.01848530680971872,0.6889043165861717
74531,334399,0.04614103301664011,0.01298001209040959,0.6883524263819967
104059,467092,0.03291004195765714,0.009284160338322805,0.6883526053369807
146978,659974,0.0234241153311763,0.00658771768634622,NaN
204733,919621,0.01684101721309164,0.004713018089879319,NaN
287554,1292056,0.01206117082954034,0.003306350741854184,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,39,84.10974856291196,27.94364613665494,0.7819991805705903
28,189,37.3139467754683,7.099335842349989,0.7324458522576571
112,825,15.35079214205588,3.449867623633256,0.7118704117097346
448,3441,10.00299718390051,2.340078840430619,0.7002904542229348
1792,14049,6.954301862400495,1.644081295116968,0.6933733661028184
7168,56769,4.8820650561581,1.15713637670843,0.6905142110929994
28672,228225,3.435737997328695,0.8148422906743941,0.6893513467619794
114688,915201,2.41983021477155,0.5739925489458234,NaN
458752,3665409,1.705168379191897,0.4044878795298927,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,39,84.10974856291196,27.94364613665494,0.7819991805705903
19,131,39.13807823113764,6.977271790107864,0.7273007022907108
50,369,22.42455912994322,3.94562263065331,0.7125770536655466
86,645,11.6488743218099,2.765998511769006,0.7123859561598692
135,1031,8.41626039831546,2.045715147733742,0.711710582003148
189,1455,6.311259877656021,1.576666504775076,0.7086620907605073
236,1825,4.91853040358426,1.170412041780859,0.7069466886271205
297,2303,3.493432806686748,0.762436772851266,0.7064717482345786
364,2829,2.483105505329307,0.5258526458636842,0.7054408090010666
463,3607,1.773650458015128,0.3908535367029369,0.7046677614819553
571,4459,1.339498315826191,0.2971139342658096,0.7039133922494291
750,5873,0.9222398725514509,0.1918941673705795,0.7036216422617718
951,7463,0.6761546901381895,0.1388704307052303,0.7033017003020707
1182,9293,0.4843800778415396,0.09236642200163755,0.7030821719227891
1457,11479,0.3451620526330362,0.06690773056741602,0.7026109487908482
1819,14351,0.2438272728656692,0.04941819990148284,0.7018872748507538
2318,18305,0.1741808750811429,0.03492941440732018,0.7009987255533063
3019,23883,0.1220189961705803,0.02461479749311904,0.6989781060897737
3851,30487,0.0855642997808254,0.01643771905667976,0.6988460891222127
4817,38179,0.06098467157286561,0.01178522582510219,0.6980309752651944
6100,48397,0.04276808347163639,0.008455937721771818,0.6979915043850804
7631,60595,0.03052880904855517,0.006277729182261571,0.6980387714354349
9698,77061,0.02150610784688614,0.004254906867366862,0.698021334062831
12322,97969,0.01520258143568242,0.003051771862592732,0.6945156017904144
15583,123963,0.01074349148015701,0.002154360960428073,0.6943136651062168
19505,155275,0.00759809823540396,0.001510440478803454,0.6942391958167681
24877,198163,0.005305545546145143,0.001069480433365171,0.6942445098888586
31313,249567,0.003759959315738295,0.0007796185258864142,0.6943186869823492
39345,313663,0.002674535775845968,0.000540616659749854,0.6943299194609139
49618,395705,0.00190488638160692,0.0003932922423556024,0.6922593777861963
62244,496537,0.001349560759443991,0.0002810284083665401,0.6979638211148022
77819,621003,0.0009527455798496262,0.0001969155675766935,NaN
98017,782415,0.0006744181750308822,0.0001399920847718274,NaN
123870,989065,0.0004755254885560841,0.0001032147594343996,NaN
155766,1243945,0.0003380292151570631,7.963396876601413e-05,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,66,139.3902071110341,6.850488410198754,0.7450808261393689
28,306,35.90182377408347,4.895027879526697,0.71604005636336
112,1311,22.62895465819139,3.249589321600626,0.7085163316680827
448,5421,15.68915008980051,2.281918791521195,0.7050667765823518
1792,22041,11.00122270303813,1.605594173675229,0.7039176744404353
7168,88881,7.738897654110466,1.130468977844052,0.7035892530727867
28672,356961,5.449683747888476,0.7962472737039651,NaN
114688,1430721,3.839048016216604,0.5609506052876612,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,66,139.3902071110341,6.850488410198754,0.7450808261393689
19,211,34.03804967707998,5.119719544019403,0.7154340392350585
44,516,22.22045674995616,3.774209665621306,0.7114106522574788
70,836,17.11581771267979,2.891733296181205,0.7105233007384811
101,1216,11.79664879950859,2.164722235698589,0.7102062527687039
131,1581,7.81813723429547,1.240508751423742,0.7100564056521733
161,1951,6.194172560645542,0.9112756968569823,0.7100043697932642
191,2316,3.978756282116684,0.6175381363732089,0.7099584858185792
247,3011,3.127320660691404,0.4540186026413108,0.7099759508056072
311,3801,2.390546022447063,0.3379288646869757,0.7099067581401487
360,4401,1.763405265408822,0.2541438825660541,0.7100002183445667
416,5091,1.29192391935868,0.1966292717550888,0.7099066554090618
482,5896,0.9242289733765531,0.1137746904837871,0.7099066377758476
539,6596,0.6697000901862844,0.07996696544246289,0.7099066290130225
636,7796,0.4808023540441621,0.05667714710012481,0.7097855799833626
733,8996,0.3458911952994573,0.03998780649546341,0.7095946221973777
837,10286,0.2608037219919023,0.02885261544578368,0.7072606033492976
1026,12636,0.1841642820285033,0.02104697701334602,0.707517983929014
1215,14981,0.1287206139568412,0.01549003570108834,0.7080271113201374
1426,17586,0.09322788014464549,0.01180616447687636,0.7084158491285822
1680,20736,0.06354769455274138,0.007113767173728738,0.7082868015947652
1948,24061,0.04572547916670315,0.005111324615989619,0.7082824893144178
2375,29376,0.03122212639476185,0.003558980402641815,0.7079249196047553
2760,34176,0.02280573423795077,0.002520914257338708,0.7075495721855921
3283,40681,0.01586639603531442,0.001771351427138266,0.7071314802429354
3897,48316,0.01137646326386166,0.001284530984509698,0.7071404765393599
4703,58331,0.007995349469880602,0.0009255866147018477,0.706884734143402
5542,68761,0.005722874823474212,0.0006432072204208838,0.7093857907027934
6525,81006,0.004055038454023575,0.000445784854845301,0.7093880258939473
7700,95641,0.00288025850709227,0.0003173642848893749,0.7095954441767335
9294,115506,0.001990082179546879,0.0002227455660804127,0.7091111740878783
11018,137001,0.001411259860571336,0.0001563672648462767,0.7093451982258666
13134,163376,0.0009905510217765702,0.0001108964037552332,0.7107615172554524
15669,194961,0.0007067721452782002,7.899897977537833e-05,0.7102470049779314
18935,235676,0.0004971377146774081,5.642935093830451e-05,0.7101250615004698
22496,280086,0.0003517334455588377,3.953787014707561e-05,0.7095647124787376
26607,331381,0.00024714613055307,2.776793638023628e-05,0.708821385151858
31429,391566,0.0001772298440879711,2.004104097437874e-05,0.7076832519325609
37554,468011,0.0001246046991979991,1.447661521910179e-05,0.7085488345531953
44669,556831,8.803831464824085e-05,1.061460669289402e-05,NaN
53339,665061,6.159355786194806e-05,8.665558424519283e-06,NaN
63696,794331,4.383176452403192e-05,8.366733065679454e-06,NaN
76386,952766,3.102803496638259e-05,9.516001041966338e-06,NaN
90122,1124286,2.195005065346891e-05,1.178078809869659e-05,NaN
        }\tableAdaptiveFive;


        %% LEGEND
        \addlegendimage{eta,deg2};
        \addlegendentry{\(k = 2\)};
        \addlegendimage{eta,deg3};
        \addlegendentry{\(k = 3\)};
        \addlegendimage{eta,deg4};
        \addlegendentry{\(k = 4\)};
        \addlegendimage{eta,deg5};
        \addlegendentry{\(k = 5\)};

        \addlegendimage{empty legend};
        \addlegendentry{\vphantom{x}};
        %
        \addlegendimage{uniform};
        \addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        \addlegendimage{adaptive};
        \addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [eta, deg2, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformTwo};
        \addplot+ [eta, deg3, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformThree};
        \addplot+ [eta, deg4, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformFour};
        \addplot+ [eta, deg5, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformFive};


        \addplot+ [eta, deg2, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveTwo};
        \addplot+ [eta, deg3, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveThree};
        \addplot+ [eta, deg4, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveFour};
        \addplot+ [eta, deg5, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{2}{3.2e4}{1e-4}
        \drawswappedslopetriangle[ST2]{0.2525}{2e6}{1e1}

        % Annotate polynomial degree
        \annotateeast{2.1e6}{2e-1}{\(k=2\)}
        \annotateeast{2.1e6}{1e-2}{\(k=3\)}
        \annotateeast{2.1e6}{3e-4}{\(k=4\)}
        \annotateeast{2.1e6}{2e-5}{\(k=5\)}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_cusp_initial_triangulation.tex <==
\begin{tikzpicture}
		%% SETTINGS
		% colors for graphs
		\colorlet{colEta}{HUred}
		% styles of the convergence graphs
		\pgfplotsset{%
			eta/.style = {%
				colEta,%
				mark = *,%
				every mark/.append style={%
					solid,%
					scale = 1.1,%
					fill  = colEta!60!white
				}%
			}%
		}
		% style for refinement
		\pgfplotsset{%
			uniform/.style = {%
				dashed,
				every mark/.append style = {fill = black!20!white}
			},%
			adaptive/.style = {solid}%
		}

		%% PLOT
		\begin{axis}[%
			axis equal,%
			width            = 0.3\textwidth,%
			ymajorgrids      = true,%
			font             = \footnotesize,%
			legend style     = {
				legend columns = 1,
				legend pos     = outer north east,
				font           = \small
			}%
			]
       			\addplot[HUblue!50!white] coordinates {(1,-1)(0,0)(0,-1)};

       			\addplot[HUblue!50!white] coordinates {(-1,-1)(0,0)(-1,0)};

                        \addplot[HUblue!50!white] coordinates {(-1,1)(0,0)(0,1)};

       			\addplot[black,thick] coordinates {(-1,-1)(-1,1)(1,1)(0,0)(1,0)(1,-1)(-1,-1)};
		\end{axis}
\end{tikzpicture}


==> numerical_experiments/plot_cusp_stability.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        stab/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid, rotate=45}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{semilogxaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            ylabel           = {},%
            xmax             = 4e8,%
            ymax             = 0.95,%
            ymin             = 0.6,%
            ymajorgrids      = true,%
            yticklabel       = {\empty},%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = north east %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,6,74.29423562100331,13.91578599759149,0.8635710433488111
28,39,22.09094449643827,12.65452095748848,0.7860373791703784
112,189,12.49210037199881,10.55977549633466,0.7292440533319101
448,825,8.61898705373329,7.445445007771564,0.6703692738951608
1792,3441,5.188769328012029,4.458404415568595,0.6481930152287899
7168,14049,2.968270406436482,2.553089437995625,0.6394924218902827
28672,56769,1.732911322536102,1.503386136149797,0.6359664844296433
114688,228225,1.06166382847583,0.9320102139108981,0.6344819020957697
458752,915201,0.6832006283577254,0.6061088763421155,NaN
1835008,3665409,0.4564123131439004,0.4078851801736578,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,6,74.29423562100331,13.91578599759149,0.8635710433488111
15,20,36.30507536715622,14.07390346720383,0.7754128290611515
25,38,23.22850507759612,13.13610355542885,0.7484841492125803
43,70,16.68000604667878,12.36376455714024,0.7506786482083744
94,163,12.46996823133402,10.02636454314238,0.7400422771682114
189,344,9.878553293919396,8.087667113171792,0.6983534600991588
355,662,7.77662749394273,6.098238965368256,0.6896359223062921
687,1312,5.727687689218198,4.376255809438453,0.6704598662566831
1304,2521,4.303806114800651,3.253658109840387,0.6644393030566453
2540,4957,3.147757771305256,2.356542783381025,0.6571156957666041
4889,9604,2.385804842636709,1.823125647930524,0.6539354798082376
9484,18729,1.743750890781252,1.32509062924263,0.6479422401117345
17592,34851,1.310499557881969,0.9987073177969529,0.6461966871838078
32893,65336,0.9708458399792395,0.739530072241078,0.6416089704401591
60266,119891,0.7248209605223972,0.554239421589063,0.6415421486568661
112849,224844,0.5400471489507889,0.4143498601178037,0.6388482845774277
202249,403352,0.4048049716184393,0.3132045318705879,0.6382815094466705
374081,746578,0.3040067170705778,0.2352028460580829,NaN
664104,1326203,0.2277918592212582,0.1777930728205421,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,19,76.16781050433553,19.60449161248649,0.8247586266388031
28,100,37.40797941639364,17.85616424110383,0.7386393042988069
112,451,16.3337853720089,6.767233237004894,0.7044241109800977
448,1909,6.987074207225193,3.026928265195386,0.6925214916592226
1792,7849,3.983308088647781,1.849886495504277,0.6890277143655076
7168,31825,2.675017959526997,1.272681275932876,0.6880818377107425
28672,128161,1.867063803824569,0.8934866134883417,0.6878359966173274
114688,514369,1.312689228399669,0.6290439085491097,NaN
458752,2060929,0.9243668369527137,0.4431024134852245,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,19,76.16781050433553,19.60449161248649,0.8247586266388031
15,52,46.74168463964473,17.46276689525326,0.7424339560477736
27,103,36.33463895803471,11.63388392331498,0.7250455137792493
55,223,24.93070677488119,6.95754315939628,0.7069743303660306
97,403,16.56447901604881,4.777778043604342,0.7069640879938275
173,736,11.1446047077526,3.34690084755138,0.7086476753604797
299,1294,7.431779990376064,2.355108503925676,0.7040531542103228
461,2008,5.304526998486605,1.653059141121469,0.7039024422911222
700,3064,3.798128977639352,1.171453983155657,0.701461757330489
1086,4777,2.624344750535723,0.8187382924477639,0.7003616791890677
1626,7174,1.84879636111929,0.5803037284632119,0.7003716479876509
2335,10333,1.320192047837962,0.4026389690326186,0.6989146655944812
3395,15079,0.9436226761229427,0.2908150134751802,0.697889335240918
4766,21205,0.6772291590153671,0.2015745104408103,0.6952525765826367
6688,29806,0.484102884412085,0.1456837005648123,0.6950090568881604
9549,42613,0.3456476540734032,0.1024467955167553,0.6932986596832843
13640,60970,0.246977594495238,0.07321774944516378,0.6917199421143269
19080,85363,0.1772927976303051,0.05144773028118808,0.6899360635275917
26633,119242,0.1266511941913625,0.0365769696062585,0.689936006290313
37671,168802,0.09036435787063553,0.0259360212739814,0.6894207882739576
53030,237790,0.06457027126700408,0.01848530680971872,0.6889043165861717
74531,334399,0.04614103301664011,0.01298001209040959,0.6883524263819967
104059,467092,0.03291004195765714,0.009284160338322805,0.6883526053369807
146978,659974,0.0234241153311763,0.00658771768634622,NaN
204733,919621,0.01684101721309164,0.004713018089879319,NaN
287554,1292056,0.01206117082954034,0.003306350741854184,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,39,84.10974856291196,27.94364613665494,0.7819991805705903
28,189,37.3139467754683,7.099335842349989,0.7324458522576571
112,825,15.35079214205588,3.449867623633256,0.7118704117097346
448,3441,10.00299718390051,2.340078840430619,0.7002904542229348
1792,14049,6.954301862400495,1.644081295116968,0.6933733661028184
7168,56769,4.8820650561581,1.15713637670843,0.6905142110929994
28672,228225,3.435737997328695,0.8148422906743941,0.6893513467619794
114688,915201,2.41983021477155,0.5739925489458234,NaN
458752,3665409,1.705168379191897,0.4044878795298927,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,39,84.10974856291196,27.94364613665494,0.7819991805705903
19,131,39.13807823113764,6.977271790107864,0.7273007022907108
50,369,22.42455912994322,3.94562263065331,0.7125770536655466
86,645,11.6488743218099,2.765998511769006,0.7123859561598692
135,1031,8.41626039831546,2.045715147733742,0.711710582003148
189,1455,6.311259877656021,1.576666504775076,0.7086620907605073
236,1825,4.91853040358426,1.170412041780859,0.7069466886271205
297,2303,3.493432806686748,0.762436772851266,0.7064717482345786
364,2829,2.483105505329307,0.5258526458636842,0.7054408090010666
463,3607,1.773650458015128,0.3908535367029369,0.7046677614819553
571,4459,1.339498315826191,0.2971139342658096,0.7039133922494291
750,5873,0.9222398725514509,0.1918941673705795,0.7036216422617718
951,7463,0.6761546901381895,0.1388704307052303,0.7033017003020707
1182,9293,0.4843800778415396,0.09236642200163755,0.7030821719227891
1457,11479,0.3451620526330362,0.06690773056741602,0.7026109487908482
1819,14351,0.2438272728656692,0.04941819990148284,0.7018872748507538
2318,18305,0.1741808750811429,0.03492941440732018,0.7009987255533063
3019,23883,0.1220189961705803,0.02461479749311904,0.6989781060897737
3851,30487,0.0855642997808254,0.01643771905667976,0.6988460891222127
4817,38179,0.06098467157286561,0.01178522582510219,0.6980309752651944
6100,48397,0.04276808347163639,0.008455937721771818,0.6979915043850804
7631,60595,0.03052880904855517,0.006277729182261571,0.6980387714354349
9698,77061,0.02150610784688614,0.004254906867366862,0.698021334062831
12322,97969,0.01520258143568242,0.003051771862592732,0.6945156017904144
15583,123963,0.01074349148015701,0.002154360960428073,0.6943136651062168
19505,155275,0.00759809823540396,0.001510440478803454,0.6942391958167681
24877,198163,0.005305545546145143,0.001069480433365171,0.6942445098888586
31313,249567,0.003759959315738295,0.0007796185258864142,0.6943186869823492
39345,313663,0.002674535775845968,0.000540616659749854,0.6943299194609139
49618,395705,0.00190488638160692,0.0003932922423556024,0.6922593777861963
62244,496537,0.001349560759443991,0.0002810284083665401,0.6979638211148022
77819,621003,0.0009527455798496262,0.0001969155675766935,NaN
98017,782415,0.0006744181750308822,0.0001399920847718274,NaN
123870,989065,0.0004755254885560841,0.0001032147594343996,NaN
155766,1243945,0.0003380292151570631,7.963396876601413e-05,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,66,139.3902071110341,6.850488410198754,0.7450808261393689
28,306,35.90182377408347,4.895027879526697,0.71604005636336
112,1311,22.62895465819139,3.249589321600626,0.7085163316680827
448,5421,15.68915008980051,2.281918791521195,0.7050667765823518
1792,22041,11.00122270303813,1.605594173675229,0.7039176744404353
7168,88881,7.738897654110466,1.130468977844052,0.7035892530727867
28672,356961,5.449683747888476,0.7962472737039651,NaN
114688,1430721,3.839048016216604,0.5609506052876612,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,66,139.3902071110341,6.850488410198754,0.7450808261393689
19,211,34.03804967707998,5.119719544019403,0.7154340392350585
44,516,22.22045674995616,3.774209665621306,0.7114106522574788
70,836,17.11581771267979,2.891733296181205,0.7105233007384811
101,1216,11.79664879950859,2.164722235698589,0.7102062527687039
131,1581,7.81813723429547,1.240508751423742,0.7100564056521733
161,1951,6.194172560645542,0.9112756968569823,0.7100043697932642
191,2316,3.978756282116684,0.6175381363732089,0.7099584858185792
247,3011,3.127320660691404,0.4540186026413108,0.7099759508056072
311,3801,2.390546022447063,0.3379288646869757,0.7099067581401487
360,4401,1.763405265408822,0.2541438825660541,0.7100002183445667
416,5091,1.29192391935868,0.1966292717550888,0.7099066554090618
482,5896,0.9242289733765531,0.1137746904837871,0.7099066377758476
539,6596,0.6697000901862844,0.07996696544246289,0.7099066290130225
636,7796,0.4808023540441621,0.05667714710012481,0.7097855799833626
733,8996,0.3458911952994573,0.03998780649546341,0.7095946221973777
837,10286,0.2608037219919023,0.02885261544578368,0.7072606033492976
1026,12636,0.1841642820285033,0.02104697701334602,0.707517983929014
1215,14981,0.1287206139568412,0.01549003570108834,0.7080271113201374
1426,17586,0.09322788014464549,0.01180616447687636,0.7084158491285822
1680,20736,0.06354769455274138,0.007113767173728738,0.7082868015947652
1948,24061,0.04572547916670315,0.005111324615989619,0.7082824893144178
2375,29376,0.03122212639476185,0.003558980402641815,0.7079249196047553
2760,34176,0.02280573423795077,0.002520914257338708,0.7075495721855921
3283,40681,0.01586639603531442,0.001771351427138266,0.7071314802429354
3897,48316,0.01137646326386166,0.001284530984509698,0.7071404765393599
4703,58331,0.007995349469880602,0.0009255866147018477,0.706884734143402
5542,68761,0.005722874823474212,0.0006432072204208838,0.7093857907027934
6525,81006,0.004055038454023575,0.000445784854845301,0.7093880258939473
7700,95641,0.00288025850709227,0.0003173642848893749,0.7095954441767335
9294,115506,0.001990082179546879,0.0002227455660804127,0.7091111740878783
11018,137001,0.001411259860571336,0.0001563672648462767,0.7093451982258666
13134,163376,0.0009905510217765702,0.0001108964037552332,0.7107615172554524
15669,194961,0.0007067721452782002,7.899897977537833e-05,0.7102470049779314
18935,235676,0.0004971377146774081,5.642935093830451e-05,0.7101250615004698
22496,280086,0.0003517334455588377,3.953787014707561e-05,0.7095647124787376
26607,331381,0.00024714613055307,2.776793638023628e-05,0.708821385151858
31429,391566,0.0001772298440879711,2.004104097437874e-05,0.7076832519325609
37554,468011,0.0001246046991979991,1.447661521910179e-05,0.7085488345531953
44669,556831,8.803831464824085e-05,1.061460669289402e-05,NaN
53339,665061,6.159355786194806e-05,8.665558424519283e-06,NaN
63696,794331,4.383176452403192e-05,8.366733065679454e-06,NaN
76386,952766,3.102803496638259e-05,9.516001041966338e-06,NaN
90122,1124286,2.195005065346891e-05,1.178078809869659e-05,NaN
        }\tableAdaptiveFive;



        %%% LEGEND
        %\addlegendimage{stab,deg2};
        %\addlegendentry{\(k = 2\)};
        %\addlegendimage{stab,deg3};
        %\addlegendentry{\(k = 3\)};
        %\addlegendimage{stab,deg4};
        %\addlegendentry{\(k = 4\)};
        %\addlegendimage{stab,deg5};
        %\addlegendentry{\(k = 5\)};

        %\addlegendimage{empty legend};
        %\addlegendentry{\relax};
        %%
        %\addlegendimage{uniform};
        %\addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        %\addlegendimage{adaptive};
        %\addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [stab, deg2, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformTwo};
        \addplot+ [stab, deg3, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformThree};
        \addplot+ [stab, deg4, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformFour};
        \addplot+ [stab, deg5, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformFive};


        \addplot+ [stab, deg2, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveTwo};
        \addplot+ [stab, deg3, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveThree};
        \addplot+ [stab, deg4, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveFour};
        \addplot+ [stab, deg5, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES

        % Annotate polynomial degree
        \annotateeast{9e5}{0.638}{\(k=2\)}
        \annotatesoutheast[1.2]{8e5}{0.685}{\(k=3\)}
        \annotatesoutheast[0.8]{9e5}{0.695}{\(k=4\)}
        \annotateeast{1e6}{0.71}{\(k=5\)}
    \end{semilogxaxis}
\end{tikzpicture}


==> numerical_experiments/plot_cusp_theta.tex <==
\begin{tikzpicture}
    %% STYLES
    \colorlet{colEta}{HUblue}
    \colorlet{colEta2}{HUred}
    \colorlet{colError}{HUgreen}
    \pgfplotsset{%
	eta/.style = {%
		colEta,%
		mark = *,%
		mark size = 3pt,%
		every mark/.append style = {%
			solid,%
			fill = colEta!60!white%
		}%
	},%
	error/.style = {%
		colError,%
		mark = square*,%
		mark size = 3pt,%
		every mark/.append style = {%
			solid,%
			fill = colError!60!white%
		}%
	},%
	eta2/.style = {%
		colEta2,%
		mark = triangle*,%
		mark size = 3pt,%
		every mark/.append style = {%
			solid,%
			fill = colEta2!60!white%
		}%
	}
}
    % style for refinement
    \pgfplotsset{%
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        },%
        adaptive2/.style = {%
    	    solid,%
    	    mark = otimes%
        },%
        adaptive3/.style = {%
        	solid,%
        	mark = o%
        },%
        adaptive4/.style = {%
        	solid,%
        	mark = oplus*%
        },%
        adaptive5/.style = {%
        	solid,%
        	mark = Mercedes star%
        },%
    }

    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            % ylabel           = error,%
            ymajorgrids      = true,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos     = outer north east%
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES

        %% THETA = 1 %%
        \pgfplotstableread[col sep=comma]{
        	ndof4lvl,eta4lvl,err4lvl,lambda4lvl
        	6,63.5111556489284,5.03784190799825,0.863571043348812
        	39,21.6266778981791,4.79297824176252,0.786037379170378
        	189,12.4767493607684,3.45678383804459,0.729244053331908
        	825,8.61821764626972,2.14217863093485,0.670369273895089
        	3441,5.1886558033117,1.22256760605034,0.648193015227666
        	14049,2.9682494392296,0.695264058903396,0.639492421881039
        	56769,1.73291196785353,0.412081627877476,0.635966484394382
        	228225,1.06179086273319,0.257670506358588,0.634481901925421
        	915201,0.686393832583278,0.169223725564305,NaN
        }\tableUniform;

        %% THETA = 0.5 %%
        \pgfplotstableread[col sep=comma]{
        	ndof4lvl,eta4lvl,err4lvl,lambda4lvl
        	6,63.5111556489284,5.03784190799825,0.863571043348812
        	20,33.7282670158922,4.79206199931368,0.786520239435951
        	38,22.6090879006184,4.7353225254383,0.781159399311841
        	86,15.7897010844404,3.89201542813826,0.753627170340697
        	190,11.6426923687194,3.04396420478665,0.739953439594541
        	375,9.08049874765472,2.24315457020047,0.706898008944934
        	752,6.65682625540272,1.61286529617328,0.692315801901667
        	1289,5.1623987779644,1.20262054022532,0.683461525979977
        	2659,3.73930847011942,0.85246157356452,0.67780044576717
        	5082,2.77031424684065,0.611970042363358,0.675105726613587
        	9974,2.02905685211747,0.448001817100347,0.673896066005725
        	18282,1.50008057842066,0.328303661264168,0.672485241036959
        	36010,1.09436112806434,0.238055213590615,0.671547406188404
        	64955,0.809351727278394,0.175451773730047,0.670097975295823
        	125317,0.592745944881649,0.12775339280564,0.669705882056918
        	225009,0.44071346023052,0.0949202980240269,0.668918510850495
        	415882,0.327355388490026,0.070129783273772,0.668776507628269
        	761116,0.245361696323889,0.052463370304323,0.667886926352964
        	1382325,0.18783215836857,0.040038913734373,0.667774082592555
        }\tableAdaptive;

    	%% THETA = 0.75 %%
        \pgfplotstableread[col sep=comma]{
        	ndof4lvl,eta4lvl,err4lvl,lambda4lvl
        	6,63.5111556489284,5.03784190799825,0.863571043348812
        	29,25.0464264856435,4.79070608517115,0.781342702680842
        	109,14.338891501092,3.66464975046917,0.749244281482135
        	333,9.30992954565765,2.32134460077887,0.711606568986873
        	974,5.93243849532476,1.38792099680274,0.686619982641886
        	2832,3.86406992076056,0.889886791413636,0.679102097818971
        	7656,2.54048847635175,0.574086223334012,0.674686949942575
        	19240,1.70896458864838,0.38455684977528,0.672884408262218
        	45862,1.16323698457307,0.261536244962236,0.671625324587439
        	102878,0.803350578463763,0.180376398682059,0.670389289514023
        	217914,0.563948883396686,0.12667165667618,0.669465322108959
        	449651,0.397442330719082,0.0890867095577325,0.668586166693092
        	917493,0.284338415773839,0.0635733314464296,0.668126061654009
        }\tableAdaptivea;

        %% THETA = 0.25 %%
        \pgfplotstableread[col sep=comma]{
        	ndof4lvl,eta4lvl,err4lvl,lambda4lvl
        	6,63.5111556489284,5.03784190799825,0.863571043348812
        	19,36.5899637694843,4.81771447315833,0.781081463069254
        	28,28.7149651751396,4.81456556770123,0.778313409993792
        	38,21.6797118368499,4.70396923158754,0.781196040457346
        	69,17.9006787062571,4.29302783829966,0.755644495115922
        	105,15.4171751910384,4.0019716301333,0.754703838671638
        	148,13.5371912113347,3.57995184128673,0.754746287023124
        	204,11.4950393527719,3.04362425448367,0.72558225990151
        	308,10.1248421570074,2.51815432148142,0.71815841245623
        	477,8.36831162617066,2.07334843887519,0.700151318943057
        	639,7.24871964573277,1.74118783099933,0.697037106684694
        	906,6.36245601548154,1.50545547373014,0.688877327736797
        	1281,5.42895829374402,1.25889288455366,0.683273808004739
        	1879,4.54210391778013,1.01979571280567,0.680112265747874
        	2590,3.86636158521384,0.867992258226518,0.678033201540107
        	3683,3.25049296838266,0.72059797302455,0.675881228073202
        	5451,2.69623316170179,0.590389297339555,0.674874160774667
        	7790,2.26777912148562,0.495510785112756,0.674716140992019
        	11003,1.91046969720173,0.416349537155896,0.673616796833854
        	15722,1.61484279137234,0.34984306054677,0.673161031991597
        	22414,1.35207029814057,0.291254232899888,0.672332910068894
        	31360,1.13829866617715,0.244751366887216,0.672019096745337
        	43715,0.968546369725064,0.208254836571081,0.671301890203101
        	61996,0.821162508587307,0.176309394547968,0.671124328798313
        	87067,0.693926339078663,0.148413416823038,0.670668219907547
        	119210,0.588901045716043,0.125819497524442,0.670080700082677
        	164154,0.502156602660606,0.107274125532923,0.66973880135945
        	229869,0.428188919184175,0.0914796886783267,0.669647371966975
        	320958,0.36371898607693,0.0774912058233369,0.669292560096506
        	438056,0.309875408894689,0.0659500955411971,0.668995837994584
        	595309,0.265892672327636,0.0566042587786043,0.66885448403506
        	818368,0.22982252525138,0.04889007278658,0.668597460319212
        	1129379,0.198496746616431,0.0421825507753483,0.668233088915531
       }\tableAdaptiveb;

        %% LEGEND
        %\addlegendimage{eta};
        %\addlegendentry{\(\eta(\mathcal{T}_\ell)\)};
        %%
        %\addlegendimage{empty legend};
        %\addlegendentry{\vphantom{x}};
        %%
        %\addlegendimage{eta,uniform};
        %\addlegendentry{\(\theta = 1\)};
        %\addlegendimage{eta,adaptive2};
        %\addlegendentry{\(\theta = 0.75\)};
        %\addlegendimage{eta,adaptive};
        %\addlegendentry{\(\theta = 0.5\)};
        %\addlegendimage{eta,adaptive3};
        %\addlegendentry{\(\theta = 0.25\)};




        \addplot+ [eta, uniform, forget plot]
        table [x=ndof4lvl, y=eta4lvl] {\tableUniform};

        \addplot+ [eta, adaptive, forget plot]
        table [x=ndof4lvl, y=eta4lvl] {\tableAdaptive};

        \addplot+ [eta, adaptive2, forget plot]
        table [x=ndof4lvl, y=eta4lvl] {\tableAdaptivea};

        \addplot+ [eta, adaptive3, forget plot]
        table [x=ndof4lvl, y=eta4lvl] {\tableAdaptiveb};

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{0.5}{1.5e4}{2.6e-1}
        \drawswappedslopetriangle[ST2]{0.2525}{1.5e5}{4e0}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_dumbbell_convergence.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.50\textwidth,%
            xlabel           = ndof,%
            ylabel           = {estimator},%
            xmax             = 1e8,%
            ymax             = 1e1,%
            ymin             = 4e-7,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
48,60,1.405948732057362,NaN,0.8096667406946201
192,312,0.6927300949811324,NaN,0.7506139960213301
768,1392,0.4991115585638585,NaN,0.6854091938804185
3072,5856,0.3044570933448593,NaN,0.6573076098571741
12288,24000,0.1650788321980517,NaN,0.6451331850774576
49152,97152,0.08508960505651596,NaN,0.6381966878438122
196608,390912,0.04304626684209249,NaN,NaN
786432,1568256,0.02163730969707331,NaN,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
48,60,1.405948732057362,NaN,0.8096667406946201
80,118,0.8164213435591842,NaN,0.7794416833661951
135,221,0.6463024341261617,NaN,0.7489970841888601
256,454,0.5092839530320964,NaN,0.7023719753931361
445,807,0.4242405282503201,NaN,0.6932516540420252
1045,1985,0.292074975639168,NaN,0.6710073755916069
2044,3928,0.216857455436109,NaN,0.6684866600267807
3906,7596,0.1549526627289867,NaN,0.6560039758859989
7753,15191,0.1137580176278157,NaN,0.6554084181377202
14519,28585,0.08327297807408007,NaN,0.6457102228630605
27555,54491,0.06199004421372192,NaN,0.6448598906661319
52334,103816,0.04504880504887622,NaN,0.6398464724606245
96252,191394,0.03339412661290906,NaN,0.6397837893717988
182511,363509,0.02445555381602614,NaN,0.6369441408753289
332539,663043,0.01811990814384861,NaN,NaN
625509,1248207,0.01341098672462213,NaN,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
48,162,2.385632463694427,NaN,0.7736370439308659
192,756,1.239672587621446,NaN,0.7018479277781386
768,3240,0.3952562363564104,NaN,0.6998776768340583
3072,13392,0.1052442836994562,NaN,0.6908887636210677
12288,54432,0.02739945520134987,NaN,0.688502879972685
49152,219456,0.007511558013483062,NaN,NaN
196608,881280,0.002672249877983806,NaN,NaN
786432,3532032,0.001449758498088212,NaN,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
48,162,2.385632463694427,NaN,0.7736370439308659
76,279,1.691770319570461,NaN,0.7275444010683267
91,342,1.313088292091358,NaN,0.727693042556626
148,585,0.8667536354962947,NaN,0.7168902572374217
227,936,0.5473576351924059,NaN,0.7038185240604667
389,1641,0.345206537104453,NaN,0.7041408179683114
642,2766,0.2003761545796196,NaN,0.704195030031762
1139,4953,0.1261989531975822,NaN,0.6998373165922614
1944,8508,0.07317876342358282,NaN,0.6986538750987038
3319,14634,0.04740487965268548,NaN,0.6981557073919415
5140,22791,0.0308731084383845,NaN,0.6932610939556014
7844,34818,0.01943056197070162,NaN,0.6926660732610818
13064,58152,0.01272862365020877,NaN,0.6926659374712558
20177,90066,0.008421357380407632,NaN,0.6892879094216302
29663,132453,0.005504374324643626,NaN,0.6892878802062575
44176,197691,0.003708050927146753,NaN,0.6892609404647609
72427,324453,0.002446213242442358,NaN,0.689362718749485
103772,465132,0.001628533287390118,NaN,0.6886695500878149
149110,668970,0.001106782958362273,NaN,NaN
236201,1060077,0.0007479504774252239,NaN,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
48,312,4.059688650949506,NaN,0.7214467608580171
192,1392,0.5898734311923484,NaN,0.7174511373980977
768,5856,0.08102310746731434,NaN,0.703312230787648
3072,24000,0.01794259311192145,NaN,0.6955816730512662
12288,97152,0.008445241673609008,NaN,0.6921760635018652
49152,390912,0.005649377327477676,NaN,NaN
196608,1568256,0.003901177937566122,NaN,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
48,312,4.059688650949506,NaN,0.7214467608580171
74,512,0.9494941132625253,NaN,0.7214463532635507
108,772,0.4365638576229268,NaN,0.7205664843977446
132,956,0.2834876872914391,NaN,0.7201760366005157
205,1526,0.1630234104992148,NaN,0.7122751993707666
278,2088,0.09798252111050464,NaN,0.712214988722795
378,2876,0.0576988853196145,NaN,0.7098607105263519
600,4620,0.03528053593969165,NaN,0.7082022480694395
782,6044,0.02476198606070167,NaN,0.7081349926563023
1065,8262,0.01584980550859593,NaN,0.7070528659495244
1534,11968,0.0101147094221128,NaN,0.7031721824067274
1918,14996,0.006947648935734815,NaN,0.7030548790381596
2536,19896,0.004702596780227815,NaN,0.7027867119924857
3282,25808,0.003248175744398224,NaN,0.702250949965193
4155,32738,0.002310232222274451,NaN,0.7007947712367217
5541,43710,0.00157134490780926,NaN,0.7005953861002957
6978,55136,0.001105285311829146,NaN,0.6994079616692559
8823,69802,0.0007503290529166301,NaN,0.6995433076733231
11205,88758,0.000531913033165951,NaN,0.6987082899792602
14671,116378,0.0003606074816674524,NaN,0.6979438183789294
18995,150794,0.0002485610058915382,NaN,0.6964350847573554
24365,193494,0.0001712829742383432,NaN,0.6964373856394843
30930,245872,0.0001186337876631208,NaN,0.695744159359585
39315,312714,8.237821459819414e-05,NaN,0.6957238271108096
50669,403346,5.637808016752427e-05,NaN,0.6957243645931211
64472,513632,3.92423267578104e-05,NaN,NaN
83233,663246,2.715889217447353e-05,NaN,NaN
104909,836310,1.891090389685403e-05,NaN,NaN
133381,1063774,1.306328438050904e-05,NaN,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
48,510,1.903264773292945,NaN,0.728655722190061
192,2220,0.2156077965328566,NaN,0.7079383468392505
768,9240,0.04598448712701081,NaN,0.7072221602589072
3072,37680,0.02250184151420328,NaN,0.7045215137866446
12288,152160,0.01504154006411666,NaN,0.7037332145033159
49152,611520,0.0103839288762248,NaN,NaN
196608,2451840,0.007154508975764021,NaN,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
48,510,1.903264773292945,NaN,0.728655722190061
71,785,0.847132774491527,NaN,0.7150771001516427
78,870,0.3665201730829225,NaN,0.7144155575716518
106,1210,0.1772614225836921,NaN,0.7142918440635682
137,1585,0.1024355496162333,NaN,0.712382277785752
228,2700,0.05678291719856546,NaN,0.7115625083949684
294,3505,0.04600766856374053,NaN,0.7111713957684206
366,4390,0.03088178986289422,NaN,0.7101087454780988
418,5030,0.02251734539741751,NaN,0.7081697347685894
550,6645,0.01753707650203327,NaN,0.7081693555969079
692,8380,0.01128808389126195,NaN,0.709094631488844
788,9565,0.008213831666062581,NaN,0.7093847224640568
1004,12240,0.005922790475537927,NaN,0.708630439704615
1242,15185,0.003789522165077826,NaN,0.7086515302701846
1478,18125,0.002582003794991508,NaN,0.7080112324352631
1668,20450,0.001856556958125683,NaN,0.7080527416825199
1962,24055,0.001352220792895677,NaN,0.7074688702205549
2449,30115,0.000869695924652985,NaN,0.7072894523471834
2776,34150,0.0006381949250430196,NaN,0.7072811317273289
3129,38550,0.0004717734526892468,NaN,0.7066606537879839
3964,48910,0.0003077344193608942,NaN,0.7067357086722343
4643,57350,0.0002200356316729574,NaN,0.7065686465816811
5507,68105,0.0001562865190478954,NaN,0.7065067453636987
6772,83755,0.0001045340154740038,NaN,0.7065496079747438
8229,101845,7.176047764663248e-05,NaN,0.7065700514095273
10016,124095,4.864495401184953e-05,NaN,0.7065903904804537
11556,143305,3.427625832118754e-05,NaN,0.706041013976655
13937,172900,2.337214202156173e-05,NaN,0.7059878860331397
17028,211365,1.627807344322875e-05,NaN,0.7059710661407402
21137,262645,1.101582377575751e-05,NaN,0.7060647778571822
24900,309500,7.717451022489664e-06,NaN,0.7060067508916035
30232,375885,5.298167071761449e-06,NaN,0.7101838671921371
37324,464295,3.610713076099515e-06,NaN,0.709902075526796
44093,548775,2.525421721081521e-06,NaN,NaN
51225,637740,1.810987505367337e-06,NaN,NaN
62680,780565,1.149441027450529e-05,NaN,NaN
62695,780755,6.410295041912193e-06,NaN,NaN
62721,781085,3.071156844530712e-06,NaN,NaN
62793,781990,1.311332741479023e-05,NaN,NaN
63093,785755,2.212500962949018e-05,NaN,NaN
63482,790635,1.895095746630163e-05,NaN,NaN
64338,801360,2.28852104698933e-05,NaN,NaN
65907,820995,1.666642036202307e-05,NaN,NaN
66826,832515,1.120861947836018e-05,NaN,NaN
69407,864815,6.493635356935551e-06,NaN,NaN
73178,912005,3.806886570465867e-06,NaN,NaN
79088,985915,2.308600850225803e-06,NaN,NaN
88883,1108350,1.437120435207296e-06,NaN,NaN
        }\tableAdaptiveFive;



        %% LEGEND
        \addlegendimage{eta,deg2};
        \addlegendentry{\(k = 2\)};
        \addlegendimage{eta,deg3};
        \addlegendentry{\(k = 3\)};
        \addlegendimage{eta,deg4};
        \addlegendentry{\(k = 4\)};
        \addlegendimage{eta,deg5};
        \addlegendentry{\(k = 5\)};

        \addlegendimage{empty legend};
        \addlegendentry{\vphantom{x}};
        %
        \addlegendimage{uniform};
        \addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        \addlegendimage{adaptive};
        \addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [eta, deg2, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformTwo};
        \addplot+ [eta, deg3, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformThree};
        \addplot+ [eta, deg4, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformFour};
        \addplot+ [eta, deg5, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformFive};


        \addplot+ [eta, deg2, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveTwo};
        \addplot+ [eta, deg3, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveThree};
        \addplot+ [eta, deg4, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveFour};
        \addplot+ [eta, deg5, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{2}{3.1e4}{3e-6}
        \drawswappedslopetriangle[ST2]{0.5}{2e6}{1e-1}

        % Annotate polynomial degree
        \annotateeast{1.7e6}{1.2e-2}{\(k=2\)}
        \annotateeast{1.5e6}{7e-4}{\(k=3\)}
        \annotateeast{1.5e6}{1.3e-5}{\(k=4\)}
        \annotateeast{1.5e6}{1.4e-6}{\(k=5\)}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_dumbbell_initial_triangulation.tex <==
\begin{tikzpicture}
		%% SETTINGS
		% colors for graphs
		\colorlet{colEta}{HUred}
		% styles of the convergence graphs
		\pgfplotsset{%
			eta/.style = {%
				colEta,%
				mark = *,%
				every mark/.append style={%
					solid,%
					scale = 1.1,%
					fill  = colEta!60!white
				}%
			}%
		}
		% style for refinement
		\pgfplotsset{%
			uniform/.style = {%
				dashed,
				every mark/.append style = {fill = black!20!white}
			},%
			adaptive/.style = {solid}%
		}

		%% PLOT
		\begin{axis}[%
			width            = 0.55\textwidth,%
			ymajorgrids      = true,%
			font             = \footnotesize,%
			axis equal image,%
			legend style     = {
				legend columns = 1,
				legend pos     = outer north east,
				font           = \small
			}%
			]
			\addplot[HUblue!50!white] coordinates {(-1,-1)(0,0)(0,-1)(1,0)(0,0)(1,1)};
			\addplot[HUblue!50!white] coordinates {(-1,1)(0,0)(0,1)};
			\addplot[HUblue!50!white] coordinates {(0.5,-1)(0.5,-0.5)(1,-0.5)(0.5,-1)};
			\addplot[HUblue!50!white] coordinates {(0.75,-1)(0.75,-0.75)(1,-0.75)};

			\addplot[HUblue!50!white] coordinates {(0,0)(1,-1)(1,-0.75)(1.25,-1)(1.25,-0.75)(1.5,-1)(1.5,-0.75)(1.75,-1)(1.75,-0.75)(2,-1)(2,-0.75)};
			\addplot[HUblue!50!white] coordinates {(2,-1)(2.25,-0.75)(2.25,-1)(2.5,-0.75)(2.5,-1)(2.75,-0.75)(2.75,-1)(3,-0.75)(3,-1)};

			\addplot[HUblue!50!white] coordinates {(5,-1)(4,0)(4,-1)(3,0)(4,0)(3,1)};
			\addplot[HUblue!50!white] coordinates {(3,-1)(5,1)};
			\addplot[HUblue!50!white] coordinates {(3,-0.75)(3.25,-0.75)(3.25,-1)};
			\addplot[HUblue!50!white] coordinates {(3.5,-1)(3.5,-0.5)(3,-0.5)(3.5,-1)};
			\addplot[HUblue!50!white] coordinates {(5,0)(4,0)(4,1)};

			\addplot[black,thick] coordinates {(-1,-1)(5,-1)(5,1)(3,1)(3,-0.75)(1,-0.75)(1,1)(-1,1)(-1,-1)};
			\addplot[black,thick] coordinates {(-1,0)(0,0)};
		\end{axis}
\end{tikzpicture}


==> numerical_experiments/plot_dumbbell_stability.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        stab/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid, rotate=45}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{semilogxaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            ylabel           = {stability constant \(\lambda_{1,\ell}\)},%
            xmax             = 4e8,%
            ymax             = 0.83,%
            ymin             = 0.6,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = north east %
            }%
        ]


        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
48,60,1.405948732057362,NaN,0.8096667406946201
192,312,0.6927300949811324,NaN,0.7506139960213301
768,1392,0.4991115585638585,NaN,0.6854091938804185
3072,5856,0.3044570933448593,NaN,0.6573076098571741
12288,24000,0.1650788321980517,NaN,0.6451331850774576
49152,97152,0.08508960505651596,NaN,0.6381966878438122
196608,390912,0.04304626684209249,NaN,NaN
786432,1568256,0.02163730969707331,NaN,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
48,60,1.405948732057362,NaN,0.8096667406946201
80,118,0.8164213435591842,NaN,0.7794416833661951
135,221,0.6463024341261617,NaN,0.7489970841888601
256,454,0.5092839530320964,NaN,0.7023719753931361
445,807,0.4242405282503201,NaN,0.6932516540420252
1045,1985,0.292074975639168,NaN,0.6710073755916069
2044,3928,0.216857455436109,NaN,0.6684866600267807
3906,7596,0.1549526627289867,NaN,0.6560039758859989
7753,15191,0.1137580176278157,NaN,0.6554084181377202
14519,28585,0.08327297807408007,NaN,0.6457102228630605
27555,54491,0.06199004421372192,NaN,0.6448598906661319
52334,103816,0.04504880504887622,NaN,0.6398464724606245
96252,191394,0.03339412661290906,NaN,0.6397837893717988
182511,363509,0.02445555381602614,NaN,0.6369441408753289
332539,663043,0.01811990814384861,NaN,NaN
625509,1248207,0.01341098672462213,NaN,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
48,162,2.385632463694427,NaN,0.7736370439308659
192,756,1.239672587621446,NaN,0.7018479277781386
768,3240,0.3952562363564104,NaN,0.6998776768340583
3072,13392,0.1052442836994562,NaN,0.6908887636210677
12288,54432,0.02739945520134987,NaN,0.688502879972685
49152,219456,0.007511558013483062,NaN,NaN
196608,881280,0.002672249877983806,NaN,NaN
786432,3532032,0.001449758498088212,NaN,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
48,162,2.385632463694427,NaN,0.7736370439308659
76,279,1.691770319570461,NaN,0.7275444010683267
91,342,1.313088292091358,NaN,0.727693042556626
148,585,0.8667536354962947,NaN,0.7168902572374217
227,936,0.5473576351924059,NaN,0.7038185240604667
389,1641,0.345206537104453,NaN,0.7041408179683114
642,2766,0.2003761545796196,NaN,0.704195030031762
1139,4953,0.1261989531975822,NaN,0.6998373165922614
1944,8508,0.07317876342358282,NaN,0.6986538750987038
3319,14634,0.04740487965268548,NaN,0.6981557073919415
5140,22791,0.0308731084383845,NaN,0.6932610939556014
7844,34818,0.01943056197070162,NaN,0.6926660732610818
13064,58152,0.01272862365020877,NaN,0.6926659374712558
20177,90066,0.008421357380407632,NaN,0.6892879094216302
29663,132453,0.005504374324643626,NaN,0.6892878802062575
44176,197691,0.003708050927146753,NaN,0.6892609404647609
72427,324453,0.002446213242442358,NaN,0.689362718749485
103772,465132,0.001628533287390118,NaN,0.6886695500878149
149110,668970,0.001106782958362273,NaN,NaN
236201,1060077,0.0007479504774252239,NaN,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
48,312,4.059688650949506,NaN,0.7214467608580171
192,1392,0.5898734311923484,NaN,0.7174511373980977
768,5856,0.08102310746731434,NaN,0.703312230787648
3072,24000,0.01794259311192145,NaN,0.6955816730512662
12288,97152,0.008445241673609008,NaN,0.6921760635018652
49152,390912,0.005649377327477676,NaN,NaN
196608,1568256,0.003901177937566122,NaN,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
48,312,4.059688650949506,NaN,0.7214467608580171
74,512,0.9494941132625253,NaN,0.7214463532635507
108,772,0.4365638576229268,NaN,0.7205664843977446
132,956,0.2834876872914391,NaN,0.7201760366005157
205,1526,0.1630234104992148,NaN,0.7122751993707666
278,2088,0.09798252111050464,NaN,0.712214988722795
378,2876,0.0576988853196145,NaN,0.7098607105263519
600,4620,0.03528053593969165,NaN,0.7082022480694395
782,6044,0.02476198606070167,NaN,0.7081349926563023
1065,8262,0.01584980550859593,NaN,0.7070528659495244
1534,11968,0.0101147094221128,NaN,0.7031721824067274
1918,14996,0.006947648935734815,NaN,0.7030548790381596
2536,19896,0.004702596780227815,NaN,0.7027867119924857
3282,25808,0.003248175744398224,NaN,0.702250949965193
4155,32738,0.002310232222274451,NaN,0.7007947712367217
5541,43710,0.00157134490780926,NaN,0.7005953861002957
6978,55136,0.001105285311829146,NaN,0.6994079616692559
8823,69802,0.0007503290529166301,NaN,0.6995433076733231
11205,88758,0.000531913033165951,NaN,0.6987082899792602
14671,116378,0.0003606074816674524,NaN,0.6979438183789294
18995,150794,0.0002485610058915382,NaN,0.6964350847573554
24365,193494,0.0001712829742383432,NaN,0.6964373856394843
30930,245872,0.0001186337876631208,NaN,0.695744159359585
39315,312714,8.237821459819414e-05,NaN,0.6957238271108096
50669,403346,5.637808016752427e-05,NaN,0.6957243645931211
64472,513632,3.92423267578104e-05,NaN,NaN
83233,663246,2.715889217447353e-05,NaN,NaN
104909,836310,1.891090389685403e-05,NaN,NaN
133381,1063774,1.306328438050904e-05,NaN,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
48,510,1.903264773292945,NaN,0.728655722190061
192,2220,0.2156077965328566,NaN,0.7079383468392505
768,9240,0.04598448712701081,NaN,0.7072221602589072
3072,37680,0.02250184151420328,NaN,0.7045215137866446
12288,152160,0.01504154006411666,NaN,0.7037332145033159
49152,611520,0.0103839288762248,NaN,NaN
196608,2451840,0.007154508975764021,NaN,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
48,510,1.903264773292945,NaN,0.728655722190061
71,785,0.847132774491527,NaN,0.7150771001516427
78,870,0.3665201730829225,NaN,0.7144155575716518
106,1210,0.1772614225836921,NaN,0.7142918440635682
137,1585,0.1024355496162333,NaN,0.712382277785752
228,2700,0.05678291719856546,NaN,0.7115625083949684
294,3505,0.04600766856374053,NaN,0.7111713957684206
366,4390,0.03088178986289422,NaN,0.7101087454780988
418,5030,0.02251734539741751,NaN,0.7081697347685894
550,6645,0.01753707650203327,NaN,0.7081693555969079
692,8380,0.01128808389126195,NaN,0.709094631488844
788,9565,0.008213831666062581,NaN,0.7093847224640568
1004,12240,0.005922790475537927,NaN,0.708630439704615
1242,15185,0.003789522165077826,NaN,0.7086515302701846
1478,18125,0.002582003794991508,NaN,0.7080112324352631
1668,20450,0.001856556958125683,NaN,0.7080527416825199
1962,24055,0.001352220792895677,NaN,0.7074688702205549
2449,30115,0.000869695924652985,NaN,0.7072894523471834
2776,34150,0.0006381949250430196,NaN,0.7072811317273289
3129,38550,0.0004717734526892468,NaN,0.7066606537879839
3964,48910,0.0003077344193608942,NaN,0.7067357086722343
4643,57350,0.0002200356316729574,NaN,0.7065686465816811
5507,68105,0.0001562865190478954,NaN,0.7065067453636987
6772,83755,0.0001045340154740038,NaN,0.7065496079747438
8229,101845,7.176047764663248e-05,NaN,0.7065700514095273
10016,124095,4.864495401184953e-05,NaN,0.7065903904804537
11556,143305,3.427625832118754e-05,NaN,0.706041013976655
13937,172900,2.337214202156173e-05,NaN,0.7059878860331397
17028,211365,1.627807344322875e-05,NaN,0.7059710661407402
21137,262645,1.101582377575751e-05,NaN,0.7060647778571822
24900,309500,7.717451022489664e-06,NaN,0.7060067508916035
30232,375885,5.298167071761449e-06,NaN,0.7101838671921371
37324,464295,3.610713076099515e-06,NaN,0.709902075526796
44093,548775,2.525421721081521e-06,NaN,NaN
51225,637740,1.810987505367337e-06,NaN,NaN
62680,780565,1.149441027450529e-05,NaN,NaN
62695,780755,6.410295041912193e-06,NaN,NaN
62721,781085,3.071156844530712e-06,NaN,NaN
62793,781990,1.311332741479023e-05,NaN,NaN
63093,785755,2.212500962949018e-05,NaN,NaN
63482,790635,1.895095746630163e-05,NaN,NaN
64338,801360,2.28852104698933e-05,NaN,NaN
65907,820995,1.666642036202307e-05,NaN,NaN
66826,832515,1.120861947836018e-05,NaN,NaN
69407,864815,6.493635356935551e-06,NaN,NaN
73178,912005,3.806886570465867e-06,NaN,NaN
79088,985915,2.308600850225803e-06,NaN,NaN
88883,1108350,1.437120435207296e-06,NaN,NaN
        }\tableAdaptiveFive;


        %%% LEGEND
        %\addlegendimage{stab,deg2};
        %\addlegendentry{\(k = 2\)};
        %\addlegendimage{stab,deg3};
        %\addlegendentry{\(k = 3\)};
        %\addlegendimage{stab,deg4};
        %\addlegendentry{\(k = 4\)};
        %\addlegendimage{stab,deg5};
        %\addlegendentry{\(k = 5\)};

        %\addlegendimage{empty legend};
        %\addlegendentry{\relax};
        %%
        %\addlegendimage{uniform};
        %\addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        %\addlegendimage{adaptive};
        %\addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [stab, deg2, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformTwo};
        \addplot+ [stab, deg3, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformThree};
        \addplot+ [stab, deg4, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformFour};
        \addplot+ [stab, deg5, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformFive};


        \addplot+ [stab, deg2, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveTwo};
        \addplot+ [stab, deg3, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveThree};
        \addplot+ [stab, deg4, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveFour};
        \addplot+ [stab, deg5, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES

        % Annotate polynomial degree
        \annotateeast{9e5}{0.635}{\(k=2\)}
        \annotatesoutheast[1.2]{8e5}{0.685}{\(k=3\)}
        \annotatesoutheast[0.8]{9e5}{0.695}{\(k=4\)}
        \annotateeast{9e5}{0.71}{\(k=5\)}
    \end{semilogxaxis}
\end{tikzpicture}


==> numerical_experiments/plot_dumbbell_theta.tex <==
\begin{tikzpicture}
    %% STYLES
    \colorlet{colEta}{HUblue}
    \colorlet{colError}{HUgreen}
        \pgfplotsset{%
    	eta/.style = {%
    		colEta,%
    		mark = *,%
    		mark size = 3pt,%
    		every mark/.append style = {%
    			solid,%
    			fill = colEta!60!white%
    		}%
    	},%
    	error/.style = {%
    		colError,%
    		mark = square*,%
    		mark size = 3pt,%
    		every mark/.append style = {%
    			solid,%
    			fill = colError!60!white%
    		}%
    	},%
    	eta2/.style = {%
    		colEta2,%
    		mark = triangle*,%
    		mark size = 3pt,%
    		every mark/.append style = {%
    			solid,%
    			fill = colEta2!60!white%
    		}%
    	}
    }
    % style for refinement
    \pgfplotsset{%
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        },%
    adaptive2/.style = {%
    	solid,%
    	mark = otimes%
    },%
    adaptive3/.style = {%
    	solid,%
    	mark = o%
    }%
    }

    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            ylabel           = error estimator,%
            ymajorgrids      = true,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos     = outer north east%
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES

        %% THETA = 1 %%
        \pgfplotstableread[col sep=comma]{
        	ndof4lvl,eta4lvl,err4lvl,lambda4lvl
        	57,1.35523559705761,NaN,0.809734880267145
        	305,0.588178962139386,NaN,0.750613996021331
        	1377,0.409329457567705,NaN,0.685409193880438
        	5825,0.258359847699421,NaN,0.65730760985731
        	23937,0.147198672143855,NaN,0.645133185076989
        	97025,0.0817694760552145,NaN,0.638196687926294
        	390657,0.0464734039021644,NaN,0.63543376033
        	1567745,0.0276960388656538,NaN,NaN
        }\tableUniform;

		%% THETA = 0.5 %%
        \pgfplotstableread[col sep=comma]{
        	ndof4lvl,eta4lvl,err4lvl,lambda4lvl
        	57,1.35523559705761,NaN,0.809734880267145
        	100,0.952351516624702,NaN,0.784091428252128
        	122,0.63685636962026,NaN,0.784091428252123
        	221,0.549847288416313,NaN,0.767866396345571
        	462,0.403162467614577,NaN,0.708703454578773
        	861,0.308071073396849,NaN,0.697380615650286
        	1663,0.233510303501004,NaN,0.68523323752936
        	3018,0.168923793096601,NaN,0.684912154849974
        	6260,0.123533397322831,NaN,0.679233638600906
        	11293,0.0908607793394346,NaN,0.676140369499401
        	22251,0.066827977731232,NaN,0.674234114693146
        	41671,0.0486394770754346,NaN,0.67174695496419
        	81269,0.0355586727707948,NaN,0.671116276422601
        	151212,0.0259671794663936,NaN,0.669621307024836
        	286720,0.0190724411751138,NaN,0.669156931663233
        	533044,0.0139854139442271,NaN,0.668749909525021
        	977399,0.0103595169044499,NaN,0.668497998402787
        }\tableAdaptive;

    	%% THETA = 0.75 %%
		\pgfplotstableread[col sep=comma]{
		ndof4lvl,eta4lvl,err4lvl,lambda4lvl
		57,1.35523559705761,NaN,0.809734880267147
		120,0.656132258542766,NaN,0.783313456804309
		355,0.432688956740908,NaN,0.715064919245571
		1079,0.276117567032771,NaN,0.69070916974605
		3204,0.168909662132294,NaN,0.680965734994334
		9638,0.103812418809947,NaN,0.676676625435563
		26321,0.0663328858770451,NaN,0.673305502076156
		68354,0.0427828264355258,NaN,0.67158902360677
		172129,0.0281236732053403,NaN,0.6696576410484
		421457,0.0189285991920333,NaN,0.669574893505248
		935186,0.0129355431003924,NaN,0.668432910212386
		}\tableAdaptivea;

	    %% THETA = 0.25 %%
	    \pgfplotstableread[col sep=comma]{
	    ndof4lvl,eta4lvl,err4lvl,lambda4lvl
	    57,1.35523559705761,NaN,0.809734880267145
	    89,1.08019509471994,NaN,0.781651834239233
	    116,0.713056208963883,NaN,0.781651834239234
	    154,0.605986335092906,NaN,0.781828635866795
	    212,0.550398260995518,NaN,0.767632663003824
	    315,0.455624286693456,NaN,0.709663947543924
	    418,0.402944361940668,NaN,0.710076821635384
	    552,0.355816088739398,NaN,0.702349996440416
	    786,0.310984634889745,NaN,0.700521865654457
	    1053,0.276069814165304,NaN,0.694772162960659
	    1506,0.238380386072831,NaN,0.693731080095775
	    2094,0.197069113257134,NaN,0.686015532822177
	    2905,0.169437979616587,NaN,0.684376026926611
	    4231,0.143883675212208,NaN,0.678903676848232
	    5999,0.120931712630556,NaN,0.676980782355674
	    8348,0.102078178282792,NaN,0.677376806127671
	    11996,0.0859187478827177,NaN,0.675057292794822
	    17595,0.0722878351703467,NaN,0.67407659568721
	    25540,0.0600567811853486,NaN,0.673261308659859
	    35576,0.0508681334768298,NaN,0.673430282907372
	    50809,0.0429927263324097,NaN,0.67287164829555
	    72290,0.0363878547262756,NaN,0.672201943447204
	    101572,0.0306746265573588,NaN,0.67091311411413
	    140754,0.0259066538305138,NaN,0.670671492420562
	    196164,0.0220273115956438,NaN,0.670360588819482
	    277274,0.0187031663413449,NaN,0.669923024819952
	    384754,0.0158858147273036,NaN,0.669217908430499
	    524010,0.0135259274645146,NaN,0.668925060658441
	    712990,0.0115966732169396,NaN,0.668937597290102
	    1000579,0.00988384997373753,NaN,0.668918942577221
	    }\tableAdaptiveb;

        %% LEGEND
%        \addlegendimage{eta};
%        \addlegendentry{\(\eta(\mathcal{T}_\ell)\)};
%        %
%        \addlegendimage{empty legend};
%        \addlegendentry{\vphantom{x}};
%        %
%        \addlegendimage{eta,uniform};
%        \addlegendentry{\(\theta=1\)};
%        \addlegendimage{eta,adaptive2};
%        \addlegendentry{\(\theta = 0.75\)};
%        \addlegendimage{eta,adaptive};
%        \addlegendentry{\(\theta = 0.5\)};
%        \addlegendimage{eta,adaptive3};
%        \addlegendentry{\(\theta = 0.25\)};

        %% PLOT DATA
        \addplot+ [eta, uniform, forget plot]
        table [x=ndof4lvl, y=eta4lvl] {\tableUniform};

        \addplot+ [eta, adaptive, forget plot]
        table [x=ndof4lvl, y=eta4lvl] {\tableAdaptive};

        \addplot+ [eta, adaptive2, forget plot]
        table [x=ndof4lvl, y=eta4lvl] {\tableAdaptivea};

        \addplot+ [eta, adaptive3, forget plot]
        table [x=ndof4lvl, y=eta4lvl] {\tableAdaptiveb};

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{0.5}{1.5e4}{1.5e-2}
        \drawswappedslopetriangle[ST2]{0.33}{3e5}{2e-1}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_fourslit_convergence.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.50\textwidth,%
            xlabel           = ndof,%
            ylabel           = {estimator},%
            xmax             = 1e8,%
            ymax             = 3e0,%
            ymin             = 3e-6,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
32,41,0.3111728430933335,NaN,0.7784168981936832
128,209,0.1668678523222764,NaN,0.7454181255286486
512,929,0.132358699586304,NaN,0.6821819087318102
2048,3905,0.09387727977737235,NaN,0.6568710071229422
8192,16001,0.06122063884006892,NaN,0.6444066373206633
32768,64769,0.03975896873904343,NaN,0.6383723508432112
131072,260609,0.02637352388170675,NaN,0.6356256857093608
524288,1045505,0.01788571070854103,NaN,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
32,41,0.3111728430933335,NaN,0.7784168981936832
88,137,0.2187714910232215,NaN,0.7530232515094338
150,253,0.1621885289506259,NaN,0.7456765475131572
314,575,0.1395463736698216,NaN,0.6927942617772048
578,1079,0.1099551409785688,NaN,0.6869303831890178
1146,2157,0.08234753306523983,NaN,0.6780214268949014
2224,4283,0.06245626278437149,NaN,0.6668611991767716
3982,7731,0.04789686006155509,NaN,0.6650176417475527
7741,15172,0.03635238451646468,NaN,0.6600908228299849
14374,28293,0.02736434777837237,NaN,0.6581682653701463
27153,53692,0.0207150651782588,NaN,0.6539622017607257
50219,99560,0.0156372696645021,NaN,0.6495465316806216
91843,182588,0.01184555834966359,NaN,0.6494512926250792
168261,334852,0.008958003777342932,NaN,0.6431711410511863
300334,598693,0.006783902226646108,NaN,NaN
555231,1107608,0.005101447651618932,NaN,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
32,109,0.4947665964470799,NaN,0.7540331658574928
128,505,0.3851150216805861,NaN,0.7092522391367401
512,2161,0.1975479417370547,NaN,0.699253507866313
2048,8929,0.1161631352960351,NaN,0.6916000895424281
8192,36289,0.07679400730550667,NaN,0.6888903599244761
32768,146305,0.05292346588728581,NaN,NaN
131072,587521,0.03700000273843414,NaN,NaN
524288,2354689,0.02602134230633354,NaN,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
32,109,0.4947665964470799,NaN,0.7540331658574928
88,349,0.4518454758180202,NaN,0.7075101911585002
176,730,0.3315531603639905,NaN,0.705953509192036
302,1282,0.2393447710662527,NaN,0.70472343647227
526,2266,0.1574231982561888,NaN,0.7029575324794574
854,3730,0.1192610085935554,NaN,0.7031149986166884
1258,5512,0.08713888180868824,NaN,0.6994624213777259
1836,8059,0.06358095878382528,NaN,0.701191225540661
2752,12169,0.04523339357635705,NaN,0.7021672760059994
4020,17791,0.03320328661031715,NaN,0.6995304553756444
6094,27040,0.02304919563919315,NaN,0.697613777422347
8588,38197,0.01663270791132231,NaN,0.6978984616760116
12474,55552,0.01194390519601481,NaN,0.697393062151161
17566,78388,0.008666740183878668,NaN,0.6939196692370393
24528,109525,0.006198495990484025,NaN,0.6939207274403683
34444,154033,0.004419017375288147,NaN,0.6938607293690372
49388,221017,0.003182535902238121,NaN,0.6941878405381309
69200,309994,0.00228581522296012,NaN,0.693449269875698
96862,434200,0.001634169699616912,NaN,0.6905611926354294
135878,609553,0.001159901385241492,NaN,NaN
192286,862948,0.0008346677309326559,NaN,NaN
267722,1202032,0.0006024214855079529,NaN,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
32,209,1.314782515933104,NaN,0.7283100242801487
128,929,0.493014430003623,NaN,0.7159191538400946
512,3905,0.3020973028140213,NaN,0.7049647584113271
2048,16001,0.2012725269996577,NaN,0.6962990328689304
8192,64769,0.1381246991094374,NaN,0.6920678620752201
32768,260609,0.09619025829656601,NaN,0.6901143769049964
131072,1045505,0.06749380348020494,NaN,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
32,209,1.314782515933104,NaN,0.7283100242801487
64,465,0.7818385065474133,NaN,0.7156026348796569
104,769,0.5504550714776664,NaN,0.7150284460022281
171,1295,0.3551636414080104,NaN,0.7076845684125207
289,2231,0.2482969484164284,NaN,0.7089569368293901
427,3311,0.1774157556414695,NaN,0.7072527060344322
558,4333,0.1244958486163733,NaN,0.7056932217946786
714,5557,0.08590545354259685,NaN,0.7047658888847674
880,6865,0.06539240361081956,NaN,0.704167401314701
1200,9409,0.05029509734946319,NaN,0.7038171352608806
1434,11233,0.03874955719758501,NaN,0.70367541358021
1957,15395,0.02819490247666499,NaN,0.7005963716504338
2394,18845,0.02030572147206278,NaN,0.7004931821360971
2909,22935,0.01463466205461921,NaN,0.7010258589314756
3560,28117,0.01101383445961795,NaN,0.7007970091641619
4523,35743,0.007932134629383898,NaN,0.7005552972221315
5601,44319,0.005676045435804867,NaN,0.7004005893460802
7157,56691,0.003973498283724355,NaN,0.7005495444273312
8913,70647,0.002882824706597352,NaN,0.7001363261712065
11386,90325,0.002019563718172382,NaN,0.6998512902261549
14495,115099,0.001430987487698103,NaN,0.6984749451847317
18210,144645,0.00101424884997862,NaN,0.6984634564998807
23233,184695,0.0007157411923016079,NaN,0.6991392333557652
29557,235127,0.0005096081831098531,NaN,0.6988991324022265
37067,295003,0.0003617724555418446,NaN,0.6989070670572817
46876,373217,0.0002540721426515555,NaN,0.6988717343377805
59239,471871,0.0001800398011817694,NaN,0.6968425692858757
75448,601361,0.0001263570988513939,NaN,NaN
95764,763613,8.910892791850304e-05,NaN,NaN
119645,954299,6.368868262493954e-05,NaN,NaN
150463,1200235,4.516765440678071e-05,NaN,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
32,341,1.040360303912828,NaN,0.7255225088130633
128,1481,0.6898435747302009,NaN,0.7103977340193087
512,6161,0.456418577108788,NaN,0.7074946586656461
2048,25121,0.3114073492651189,NaN,0.7047923194181849
8192,101441,0.2161860554501801,NaN,0.7038688259296085
32768,407681,0.1514451514497023,NaN,NaN
131072,1634561,0.1065835469689305,NaN,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
32,341,1.040360303912828,NaN,0.7255225088130633
64,741,0.7776677924706218,NaN,0.7103859964872219
139,1676,0.5002240694463357,NaN,0.7090551507595013
255,3096,0.3305022934944779,NaN,0.7074603794771552
363,4426,0.2319798563173393,NaN,0.7084431289612042
467,5706,0.1687703962316364,NaN,0.7086868399893036
583,7136,0.1283527194448293,NaN,0.7087813614048337
751,9216,0.102650428902527,NaN,0.7086447825756693
898,11011,0.06866379259516688,NaN,0.7087096973396771
1021,12511,0.04695555490658876,NaN,0.7087122167637698
1261,15491,0.0371312809741149,NaN,0.7087122187469516
1641,20221,0.02755739219784148,NaN,0.7089214912737111
1859,22916,0.02176613804726644,NaN,0.7089273231414561
2110,25986,0.01638081594517583,NaN,0.7089270578974879
2375,29256,0.01151288045720831,NaN,0.7088484514825064
2690,33161,0.008599292915387946,NaN,0.7080478966193546
3089,38096,0.006222542191978674,NaN,0.7072251847355434
3655,45081,0.004404186584266382,NaN,0.7086679482014797
4394,54241,0.003111627033124483,NaN,0.708351779300271
5341,66031,0.002155740843233377,NaN,0.7082617711546055
6271,77606,0.001528765804220441,NaN,0.708224876546408
7364,91141,0.001065503703499411,NaN,0.7075041612975191
8538,105746,0.0007820914248708365,NaN,0.7067589196271968
10306,127761,0.0005436124771124364,NaN,0.7065952345735134
12132,150521,0.0003891909787800853,NaN,0.7065953331184459
14260,177046,0.0002790665051231475,NaN,0.7066097530778678
16894,209801,0.0001938019104426345,NaN,0.7065258642252653
19960,247966,0.0001367923950379284,NaN,0.7070227048511007
23974,298001,9.653098809476985e-05,NaN,0.7095495195701668
28572,355311,6.898012027165889e-05,NaN,0.7091228946755329
34073,423896,4.870756320059223e-05,NaN,0.7100061581865675
40684,506296,3.447302411203026e-05,NaN,NaN
48448,603141,2.421425228305578e-05,NaN,NaN
56992,709691,1.721673229877792e-05,NaN,NaN
66601,829601,1.238952237184059e-05,NaN,NaN
80158,998666,8.675181194815065e-06,NaN,NaN
96669,1204726,6.098602220766795e-06,NaN,NaN
        }\tableAdaptiveFive;



        %% LEGEND
        \addlegendimage{eta,deg2};
        \addlegendentry{\(k = 2\)};
        \addlegendimage{eta,deg3};
        \addlegendentry{\(k = 3\)};
        \addlegendimage{eta,deg4};
        \addlegendentry{\(k = 4\)};
        \addlegendimage{eta,deg5};
        \addlegendentry{\(k = 5\)};

        \addlegendimage{empty legend};
        \addlegendentry{\vphantom{x}};
        %
        \addlegendimage{uniform};
        \addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        \addlegendimage{adaptive};
        \addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [eta, deg2, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformTwo};
        \addplot+ [eta, deg3, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformThree};
        \addplot+ [eta, deg4, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformFour};
        \addplot+ [eta, deg5, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformFive};


        \addplot+ [eta, deg2, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveTwo};
        \addplot+ [eta, deg3, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveThree};
        \addplot+ [eta, deg4, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveFour};
        \addplot+ [eta, deg5, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{2}{3.1e4}{3e-5}
        \drawswappedslopetriangle[ST2]{0.25}{2e6}{3e-1}

        % Annotate polynomial degree
        \annotateeast{1.7e6}{5e-3}{\(k=2\)}
        \annotateeast{1.6e6}{6e-4}{\(k=3\)}
        \annotateeast{1.6e6}{4.5e-5}{\(k=4\)}
        \annotateeast{1.6e6}{6e-6}{\(k=5\)}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_fourslit_initial_triangulation.tex <==
\begin{tikzpicture}
		%% SETTINGS
		% colors for graphs
		\colorlet{colEta}{HUred}
		% styles of the convergence graphs
		\pgfplotsset{%
			eta/.style = {%
				colEta,%
				mark = *,%
				every mark/.append style={%
					solid,%
					scale = 1.1,%
					fill  = colEta!60!white
				}%
			}%
		}
		% style for refinement
		\pgfplotsset{%
			uniform/.style = {%
				dashed,
				every mark/.append style = {fill = black!20!white}
			},%
			adaptive/.style = {solid}%
		}

		%% PLOT
		\begin{axis}[%
			axis equal,%
			width            = 0.3\textwidth,%
			ymajorgrids      = true,%
			font             = \footnotesize,%
			legend style     = {
				legend columns = 1,
				legend pos     = outer north east,
				font           = \small
			}%
			]
			\addplot[HUblue!50!white] coordinates {(-1,-0.5)(1,-0.5)};
			\addplot[HUblue!50!white] coordinates {(-1,0.5)(1,0.5)};

			\addplot[HUblue!50!white] coordinates {(-0.5,-1)(-0.5,1)};
			\addplot[HUblue!50!white] coordinates {(0.5,-1)(0.5,1)};

			\addplot[HUblue!50!white] coordinates {(-0.5,0)(0.5,0)};
			\addplot[HUblue!50!white] coordinates {(0,-0.5)(0,0.5)};

			\addplot[HUblue!50!white] coordinates {(-0.5,-1)(1,0.5)(0.5,1)(-1,-0.5)(-0.5,-1)};
			\addplot[HUblue!50!white] coordinates {(0.5,-1)(1,-0.5)(-0.5,1)(-1,0.5)(0.5,-1)};

			\addplot[black,thick] coordinates {(-1,-1)(1,-1)(1,1)(-1,1)(-1,-1)};

			\addplot[black,thick] coordinates {(0,-1)(0,-0.5)};
			\addplot[black,thick] coordinates {(0,0.5)(0,1)};
			\addplot[black,thick] coordinates {(-1,0)(-0.5,0)};
			\addplot[black,thick] coordinates {(0.5,0)(1,0)};
		\end{axis}
\end{tikzpicture}


==> numerical_experiments/plot_fourslit_stability.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        stab/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid, rotate=45}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{semilogxaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            ylabel           = {},%
            xmax             = 4e8,%
            ymax             = 0.83,%
            ymin             = 0.6,%
            ymajorgrids      = true,%
            yticklabel       = {\empty},%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = north east %
            }%
        ]


        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
32,41,0.3111728430933335,NaN,0.7784168981936832
128,209,0.1668678523222764,NaN,0.7454181255286486
512,929,0.132358699586304,NaN,0.6821819087318102
2048,3905,0.09387727977737235,NaN,0.6568710071229422
8192,16001,0.06122063884006892,NaN,0.6444066373206633
32768,64769,0.03975896873904343,NaN,0.6383723508432112
131072,260609,0.02637352388170675,NaN,0.6356256857093608
524288,1045505,0.01788571070854103,NaN,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
32,41,0.3111728430933335,NaN,0.7784168981936832
88,137,0.2187714910232215,NaN,0.7530232515094338
150,253,0.1621885289506259,NaN,0.7456765475131572
314,575,0.1395463736698216,NaN,0.6927942617772048
578,1079,0.1099551409785688,NaN,0.6869303831890178
1146,2157,0.08234753306523983,NaN,0.6780214268949014
2224,4283,0.06245626278437149,NaN,0.6668611991767716
3982,7731,0.04789686006155509,NaN,0.6650176417475527
7741,15172,0.03635238451646468,NaN,0.6600908228299849
14374,28293,0.02736434777837237,NaN,0.6581682653701463
27153,53692,0.0207150651782588,NaN,0.6539622017607257
50219,99560,0.0156372696645021,NaN,0.6495465316806216
91843,182588,0.01184555834966359,NaN,0.6494512926250792
168261,334852,0.008958003777342932,NaN,0.6431711410511863
300334,598693,0.006783902226646108,NaN,NaN
555231,1107608,0.005101447651618932,NaN,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
32,109,0.4947665964470799,NaN,0.7540331658574928
128,505,0.3851150216805861,NaN,0.7092522391367401
512,2161,0.1975479417370547,NaN,0.699253507866313
2048,8929,0.1161631352960351,NaN,0.6916000895424281
8192,36289,0.07679400730550667,NaN,0.6888903599244761
32768,146305,0.05292346588728581,NaN,NaN
131072,587521,0.03700000273843414,NaN,NaN
524288,2354689,0.02602134230633354,NaN,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
32,109,0.4947665964470799,NaN,0.7540331658574928
88,349,0.4518454758180202,NaN,0.7075101911585002
176,730,0.3315531603639905,NaN,0.705953509192036
302,1282,0.2393447710662527,NaN,0.70472343647227
526,2266,0.1574231982561888,NaN,0.7029575324794574
854,3730,0.1192610085935554,NaN,0.7031149986166884
1258,5512,0.08713888180868824,NaN,0.6994624213777259
1836,8059,0.06358095878382528,NaN,0.701191225540661
2752,12169,0.04523339357635705,NaN,0.7021672760059994
4020,17791,0.03320328661031715,NaN,0.6995304553756444
6094,27040,0.02304919563919315,NaN,0.697613777422347
8588,38197,0.01663270791132231,NaN,0.6978984616760116
12474,55552,0.01194390519601481,NaN,0.697393062151161
17566,78388,0.008666740183878668,NaN,0.6939196692370393
24528,109525,0.006198495990484025,NaN,0.6939207274403683
34444,154033,0.004419017375288147,NaN,0.6938607293690372
49388,221017,0.003182535902238121,NaN,0.6941878405381309
69200,309994,0.00228581522296012,NaN,0.693449269875698
96862,434200,0.001634169699616912,NaN,0.6905611926354294
135878,609553,0.001159901385241492,NaN,NaN
192286,862948,0.0008346677309326559,NaN,NaN
267722,1202032,0.0006024214855079529,NaN,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
32,209,1.314782515933104,NaN,0.7283100242801487
128,929,0.493014430003623,NaN,0.7159191538400946
512,3905,0.3020973028140213,NaN,0.7049647584113271
2048,16001,0.2012725269996577,NaN,0.6962990328689304
8192,64769,0.1381246991094374,NaN,0.6920678620752201
32768,260609,0.09619025829656601,NaN,0.6901143769049964
131072,1045505,0.06749380348020494,NaN,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
32,209,1.314782515933104,NaN,0.7283100242801487
64,465,0.7818385065474133,NaN,0.7156026348796569
104,769,0.5504550714776664,NaN,0.7150284460022281
171,1295,0.3551636414080104,NaN,0.7076845684125207
289,2231,0.2482969484164284,NaN,0.7089569368293901
427,3311,0.1774157556414695,NaN,0.7072527060344322
558,4333,0.1244958486163733,NaN,0.7056932217946786
714,5557,0.08590545354259685,NaN,0.7047658888847674
880,6865,0.06539240361081956,NaN,0.704167401314701
1200,9409,0.05029509734946319,NaN,0.7038171352608806
1434,11233,0.03874955719758501,NaN,0.70367541358021
1957,15395,0.02819490247666499,NaN,0.7005963716504338
2394,18845,0.02030572147206278,NaN,0.7004931821360971
2909,22935,0.01463466205461921,NaN,0.7010258589314756
3560,28117,0.01101383445961795,NaN,0.7007970091641619
4523,35743,0.007932134629383898,NaN,0.7005552972221315
5601,44319,0.005676045435804867,NaN,0.7004005893460802
7157,56691,0.003973498283724355,NaN,0.7005495444273312
8913,70647,0.002882824706597352,NaN,0.7001363261712065
11386,90325,0.002019563718172382,NaN,0.6998512902261549
14495,115099,0.001430987487698103,NaN,0.6984749451847317
18210,144645,0.00101424884997862,NaN,0.6984634564998807
23233,184695,0.0007157411923016079,NaN,0.6991392333557652
29557,235127,0.0005096081831098531,NaN,0.6988991324022265
37067,295003,0.0003617724555418446,NaN,0.6989070670572817
46876,373217,0.0002540721426515555,NaN,0.6988717343377805
59239,471871,0.0001800398011817694,NaN,0.6968425692858757
75448,601361,0.0001263570988513939,NaN,NaN
95764,763613,8.910892791850304e-05,NaN,NaN
119645,954299,6.368868262493954e-05,NaN,NaN
150463,1200235,4.516765440678071e-05,NaN,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
32,341,1.040360303912828,NaN,0.7255225088130633
128,1481,0.6898435747302009,NaN,0.7103977340193087
512,6161,0.456418577108788,NaN,0.7074946586656461
2048,25121,0.3114073492651189,NaN,0.7047923194181849
8192,101441,0.2161860554501801,NaN,0.7038688259296085
32768,407681,0.1514451514497023,NaN,NaN
131072,1634561,0.1065835469689305,NaN,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
32,341,1.040360303912828,NaN,0.7255225088130633
64,741,0.7776677924706218,NaN,0.7103859964872219
139,1676,0.5002240694463357,NaN,0.7090551507595013
255,3096,0.3305022934944779,NaN,0.7074603794771552
363,4426,0.2319798563173393,NaN,0.7084431289612042
467,5706,0.1687703962316364,NaN,0.7086868399893036
583,7136,0.1283527194448293,NaN,0.7087813614048337
751,9216,0.102650428902527,NaN,0.7086447825756693
898,11011,0.06866379259516688,NaN,0.7087096973396771
1021,12511,0.04695555490658876,NaN,0.7087122167637698
1261,15491,0.0371312809741149,NaN,0.7087122187469516
1641,20221,0.02755739219784148,NaN,0.7089214912737111
1859,22916,0.02176613804726644,NaN,0.7089273231414561
2110,25986,0.01638081594517583,NaN,0.7089270578974879
2375,29256,0.01151288045720831,NaN,0.7088484514825064
2690,33161,0.008599292915387946,NaN,0.7080478966193546
3089,38096,0.006222542191978674,NaN,0.7072251847355434
3655,45081,0.004404186584266382,NaN,0.7086679482014797
4394,54241,0.003111627033124483,NaN,0.708351779300271
5341,66031,0.002155740843233377,NaN,0.7082617711546055
6271,77606,0.001528765804220441,NaN,0.708224876546408
7364,91141,0.001065503703499411,NaN,0.7075041612975191
8538,105746,0.0007820914248708365,NaN,0.7067589196271968
10306,127761,0.0005436124771124364,NaN,0.7065952345735134
12132,150521,0.0003891909787800853,NaN,0.7065953331184459
14260,177046,0.0002790665051231475,NaN,0.7066097530778678
16894,209801,0.0001938019104426345,NaN,0.7065258642252653
19960,247966,0.0001367923950379284,NaN,0.7070227048511007
23974,298001,9.653098809476985e-05,NaN,0.7095495195701668
28572,355311,6.898012027165889e-05,NaN,0.7091228946755329
34073,423896,4.870756320059223e-05,NaN,0.7100061581865675
40684,506296,3.447302411203026e-05,NaN,NaN
48448,603141,2.421425228305578e-05,NaN,NaN
56992,709691,1.721673229877792e-05,NaN,NaN
66601,829601,1.238952237184059e-05,NaN,NaN
80158,998666,8.675181194815065e-06,NaN,NaN
96669,1204726,6.098602220766795e-06,NaN,NaN
        }\tableAdaptiveFive;




        %%% LEGEND
        %\addlegendimage{stab,deg2};
        %\addlegendentry{\(k = 2\)};
        %\addlegendimage{stab,deg3};
        %\addlegendentry{\(k = 3\)};
        %\addlegendimage{stab,deg4};
        %\addlegendentry{\(k = 4\)};
        %\addlegendimage{stab,deg5};
        %\addlegendentry{\(k = 5\)};

        %\addlegendimage{empty legend};
        %\addlegendentry{\relax};
        %%
        %\addlegendimage{uniform};
        %\addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        %\addlegendimage{adaptive};
        %\addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [stab, deg2, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformTwo};
        \addplot+ [stab, deg3, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformThree};
        \addplot+ [stab, deg4, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformFour};
        \addplot+ [stab, deg5, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformFive};


        \addplot+ [stab, deg2, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveTwo};
        \addplot+ [stab, deg3, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveThree};
        \addplot+ [stab, deg4, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveFour};
        \addplot+ [stab, deg5, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES

        % Annotate polynomial degree
        \annotateeast{9e5}{0.64}{\(k=2\)}
        \annotatesoutheast[1.2]{8e5}{0.685}{\(k=3\)}
        \annotatesoutheast[0.8]{9e5}{0.695}{\(k=4\)}
        \annotateeast{9e5}{0.71}{\(k=5\)}
    \end{semilogxaxis}
\end{tikzpicture}


==> numerical_experiments/plot_fourslit_theta.tex <==
\begin{tikzpicture}
    %% STYLES
    \colorlet{colEta}{HUblue}
    \colorlet{colError}{HUgreen}
        \pgfplotsset{%
    	eta/.style = {%
    		colEta,%
    		mark = *,%
    		mark size = 3pt,%
    		every mark/.append style = {%
    			solid,%
    			fill = colEta!60!white%
    		}%
    	},%
    	error/.style = {%
    		colError,%
    		mark = square*,%
    		mark size = 3pt,%
    		every mark/.append style = {%
    			solid,%
    			fill = colError!60!white%
    		}%
    	},%
    	eta2/.style = {%
    		colEta2,%
    		mark = triangle*,%
    		mark size = 3pt,%
    		every mark/.append style = {%
    			solid,%
    			fill = colEta2!60!white%
    		}%
    	}
    }
    % style for refinement
    \pgfplotsset{%
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        },%
        adaptive2/.style = {%
            solid,%
            mark = otimes%
        },%
        adaptive3/.style = {%
            solid,%
            mark = o%
        }
    }

    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            % ylabel           = error,%
            ymajorgrids      = true,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos     = outer north east%
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES

         %% THETA = 1 %%
        \pgfplotstableread[col sep=comma]{ndof4lvl,eta4lvl,err4lvl,lambda4lvl
        	41,0.311172843093333,NaN,0.778416898193684
        	209,0.166867852322266,NaN,0.745418125528657
        	929,0.132358699586566,NaN,0.682181908731825
        	3905,0.0938772797925057,NaN,0.656871007122371
        	16001,0.0612206392994703,NaN,0.644406637315755
        	64769,0.0397589806757375,NaN,0.638372350800978
        	260609,0.0263738165352282,NaN,0.635625685495349
        	1045505,0.0178926492323828,NaN,NaN
        }\tableUniform;

         %% THETA = 0.5 %%
        \pgfplotstableread[col sep=comma]{
        	ndof4lvl,eta4lvl,err4lvl,lambda4lvl
        	41,0.311172843093333,NaN,0.778416898193684
        	137,0.224812554556806,NaN,0.761126311357394
        	261,0.169741916875065,NaN,0.748984495156493
        	640,0.137973924105703,NaN,0.709767589293622
        	1044,0.110138815608727,NaN,0.699018248849359
        	1950,0.0848950767776301,NaN,0.68705006068604
        	3241,0.0660840670883112,NaN,0.681130029578218
        	6091,0.0504650822237877,NaN,0.677312555370549
        	10929,0.0386274977918235,NaN,0.67611575490489
        	20282,0.0289029000990174,NaN,0.67471149865205
        	37493,0.0215666746770479,NaN,0.673502843773764
        	70497,0.0159169497964265,NaN,0.672056418900983
        	128641,0.0117963266728709,NaN,0.671575513734768
        	242013,0.00870914733745109,NaN,0.670545299447886
        	436413,0.00646815077916707,NaN,0.670234339993979
        	796463,0.00481139526579132,NaN,0.66869413680465
        	1426870,0.00360088546153231,NaN,0.668571463862255
        }\tableAdaptive;

         %% THETA = 0.75 %%
         \pgfplotstableread[col sep=comma]{
         	ndof4lvl,eta4lvl,err4lvl,lambda4lvl
         	41,0.311172843093333,NaN,0.778416898193684
         	197,0.182658017200962,NaN,0.761474370435656
         	686,0.126663283984497,NaN,0.703772816941724
         	1965,0.0870682465781368,NaN,0.683479204435624
         	5451,0.0593523908345704,NaN,0.676135254868894
         	12499,0.0424236315970099,NaN,0.674011530308452
         	26310,0.0302600434036262,NaN,0.672481096120948
         	59250,0.021516308393583,NaN,0.671411210307249
         	115515,0.0154838481410254,NaN,0.670605391875495
         	242009,0.0110568971088149,NaN,0.669750106555237
         	458941,0.00796109092134493,NaN,0.669106749727156
         	945091,0.00568548864447476,NaN,0.668265720034235
         }\tableAdaptivea;

         %% THETA = 0.25 %%
        \pgfplotstableread[col sep=comma]{
        	ndof4lvl,eta4lvl,err4lvl,lambda4lvl
        	41,0.311172843093333,NaN,0.778416898193684
        	91,0.272227273327555,NaN,0.754090959132076
        	133,0.22537181384371,NaN,0.760462717813387
        	175,0.197351551705462,NaN,0.760765769129981
        	279,0.172694811024478,NaN,0.748493003953238
        	439,0.163232786364655,NaN,0.728660134346274
        	636,0.144640315402239,NaN,0.703766961096092
        	856,0.125068822871514,NaN,0.701291658483292
        	1142,0.110630593760892,NaN,0.695684793806382
        	1695,0.0941493505332783,NaN,0.687334380151582
        	2289,0.0807625267201043,NaN,0.686272513199471
        	2963,0.0696512923425281,NaN,0.680478524264963
        	4641,0.0585120963342593,NaN,0.677558886746441
        	6200,0.0509119190799536,NaN,0.676042088960753
        	8389,0.0433440727230128,NaN,0.675158001261096
        	11769,0.0373701796385078,NaN,0.673467824897544
        	17323,0.0309565936337981,NaN,0.673552771873159
        	24231,0.0258370731721841,NaN,0.673274078025985
        	34962,0.0215634853645629,NaN,0.672809039342495
        	52226,0.0179277964467756,NaN,0.671885418434288
        	74434,0.0149444051360454,NaN,0.671711416811772
        	106061,0.012538653934089,NaN,0.671434999003089
        	150892,0.010536478205343,NaN,0.67038942243104
        	220661,0.00877215272823357,NaN,0.670079642741843
        	308544,0.00738991940881974,NaN,0.670149301280719
        	425005,0.00627404644470381,NaN,0.669752383971494
        	593228,0.00532672261348865,NaN,0.66923692961705
        	840664,0.00450404262068337,NaN,0.669040121636374
        	1168592,0.00381949593527758,NaN,0.66883799170159
        }\tableAdaptiveb;
        %% LEGEND
%        \addlegendimage{eta};
%        \addlegendentry{\(\eta(\mathcal{T}_\ell)\)};
%        %
%        \addlegendimage{empty legend};
%        \addlegendentry{\vphantom{x}};
%        %
%        \addlegendimage{eta,uniform};
%        \addlegendentry{\(\theta=1\)};
%        \addlegendimage{eta,adaptive2};
%        \addlegendentry{\(\theta = 0.75\)};
%        \addlegendimage{eta,adaptive};
%        \addlegendentry{\(\theta = 0.5\)};
%        \addlegendimage{eta,adaptive3};
%        \addlegendentry{\(\theta = 0.25\)};

        %% PLOT DATA
        \addplot+ [eta, uniform, forget plot]
        table [x=ndof4lvl, y=eta4lvl] {\tableUniform};

        \addplot+ [eta, adaptive, forget plot]
        table [x=ndof4lvl, y=eta4lvl] {\tableAdaptive};

        \addplot+ [eta, adaptive2, forget plot]
        table [x=ndof4lvl, y=eta4lvl] {\tableAdaptivea};

        \addplot+ [eta, adaptive3, forget plot]
        table [x=ndof4lvl, y=eta4lvl] {\tableAdaptiveb};

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{0.5}{1.5e4}{6e-3}
        \drawswappedslopetriangle[ST2]{0.27}{4e5}{6e-2}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_lshape_convergence_a10.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            ylabel           = {error/estimator},%
            xmax             = 4e8,%
            ymax             = 7e2,%
            ymin             = 5e-6,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,212.3688353181278,39.05524466956095,0.561621379835863
24,33,59.88494458193509,31.13184779631661,0.4128296928006955
96,161,25.73344459997105,19.26249977940172,0.3219900613597729
384,705,15.28584787900049,10.26932590351156,0.2865473215816243
1536,2945,8.923672379556381,5.309460428910173,0.2674233097774025
6144,12033,5.033974793154449,2.923097004128312,0.2566833303432512
24576,48641,2.855164917109188,1.74413208088699,0.252279467106287
98304,195585,1.671424937382687,1.103982764292529,0.2504916925573988
393216,784385,1.020393315643295,0.7242706328337652,NaN
1572864,3141633,0.6479966873975003,0.4848566256821337,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,212.3688353181278,39.05524466956095,0.561621379835863
18,27,76.55115576965279,34.58517020326336,0.3862030638420106
35,56,47.96412699951851,27.5663048175568,0.356838786900968
59,100,31.81555142800123,22.12527481988196,0.3350662755597916
124,221,21.6380098598505,13.56511427991116,0.3212869239258985
272,505,15.05102063468767,8.914813444467882,0.2950575854247616
543,1032,11.10022583752091,5.937454431086801,0.2911183983859873
1101,2128,8.101757815051318,4.208329316220492,0.2788902931052186
2097,4088,5.96761772934037,2.891088451939421,0.2765004876391983
4143,8142,4.365162805957755,2.073813054182514,0.2687975858383356
7731,15258,3.222565410716927,1.477685942627747,0.2670771832634519
14939,29592,2.361513351767643,1.069770066277362,0.2605163646293687
27282,54185,1.751783914746694,0.7835911751117712,0.2604123712438288
51489,102440,1.289318348467857,0.562709487518158,0.2559306809610475
94532,188389,0.9542087956047461,0.4216585225397143,0.2549666317904819
176237,351516,0.7039676702066626,0.3018156655671272,0.2538383727944779
318002,634737,0.5258073700216171,0.2284885223569474,NaN
580486,1159221,0.3909581758813053,0.1668939611174776,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,213.2141587526045,41.52250828679865,0.483737654155054
24,85,100.0399793813697,22.32890993541926,0.4195008823746024
96,385,41.94113359041977,8.625037666294023,0.3924847975156939
384,1633,15.16919411967234,4.101765478973754,0.3836158802912623
1536,6721,7.305399300935247,2.545146810359928,0.3812141519768859
6144,27265,4.582978193745279,1.714059850780331,0.3806010024771702
24576,109825,3.095361715797134,1.171352673492998,0.3804469963575801
98304,440833,2.117029868770174,0.8025081560523468,NaN
393216,1766401,1.45080928359489,0.5501012349474239,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,213.2141587526045,41.52250828679865,0.483737654155054
18,67,115.1855883824957,22.71041104395767,0.4215682751205297
56,226,60.18304756246775,10.45583754678995,0.407566606591363
113,475,35.57223144205522,7.57685345029305,0.4021743412787157
185,793,24.15405485904575,4.951107978203114,0.4046016214487352
340,1477,15.11165198164064,3.179161074816272,0.3994099765567369
562,2449,9.878315887588297,2.157611609745052,0.3984997070891558
924,4063,6.804350080944946,1.449161014180165,0.3970602831728937
1374,6070,4.720478140556366,1.000444329465741,0.3934386747769152
2017,8932,3.226136603336947,0.6903072732280332,0.3920850072504822
2979,13216,2.248797971104016,0.4704877554390881,0.3913493459357992
4579,20368,1.539003140274575,0.3191993767118829,0.3878304405320459
6522,29068,1.082578369021514,0.222648543639225,0.3878482155553451
9392,41923,0.7500072523396725,0.1522700271389474,0.387920949651497
13406,59929,0.5327850821504865,0.1045499897717378,0.3882277489389913
19918,89134,0.3719606579076667,0.0717257587385115,0.3831098105096982
28085,125803,0.2606297606834762,0.04975529249410368,0.3831107252190161
39951,179059,0.1813285217384768,0.03417675727736948,0.3829674558870136
58002,260077,0.1276092091752496,0.02343568372386988,0.3832564309960486
83329,373885,0.09038784778758713,0.01619291736073038,0.3813069183771339
116401,522535,0.06375621786833524,0.01127094888024227,NaN
162199,728374,0.0449075320457614,0.007805703879493824,NaN
233785,1050181,0.03168159655500954,0.005355002784623353,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,272.6817197638496,38.90624337551623,0.4726465404001887
24,161,81.2361639179159,10.68447129488811,0.4195060133484177
96,705,36.47194780141069,5.316437802704599,0.396265258934873
384,2945,23.67346734498722,3.514806657470063,0.3877031240659196
1536,12033,16.10112631443254,2.397558378012719,0.3817283124631263
6144,48641,11.0156469855142,1.641323909019065,0.378388408322999
24576,195585,7.547159525459366,1.12469445704045,0.3770103691411703
98304,784385,5.173183643791525,0.7709503185686816,NaN
393216,3141633,3.546817884321203,0.5285807304208417,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,272.6817197638496,38.90624337551623,0.4726465404001887
18,125,82.96053935305365,9.845553355740169,0.4195081161419489
51,375,38.12966140903988,6.66613161492239,0.4022383409761423
60,445,26.45263133006933,5.707108602745286,0.4018184986706001
92,697,19.82043203410759,4.159217177766151,0.4004709820091442
154,1181,14.22910379257497,2.961048692718143,0.3992324198460676
208,1601,8.850444329643716,1.862071579770009,0.3985839580952755
266,2057,6.81367635680563,1.30796080954868,0.3969681347245143
337,2619,5.132918858505838,0.8951241653006551,0.3962450317893137
421,3279,3.571560708762988,0.6198769164832082,0.3958256663752931
521,4071,2.599500457809391,0.4305274856255491,0.3954647304357113
683,5343,1.772213763593773,0.2925912145016304,0.3951024128566706
858,6721,1.260810891512704,0.2037302877265484,0.3941969639500978
1148,9029,0.8747592961772711,0.1410093787500964,0.3927747466965181
1540,12137,0.5927021388180219,0.09470998275722775,0.3905079501808712
1902,15013,0.4234115027394001,0.06611486373469475,0.3903987272200419
2423,19143,0.2945984530734784,0.04661711011646621,0.3896726022901545
3017,23847,0.2085118060622243,0.03127799787839253,0.389751726881842
3872,30653,0.1412135686886592,0.02147159785733956,0.3891658063667278
5052,40041,0.09801899918086079,0.01483664352848457,0.3879420593249809
6624,52565,0.06643456815458469,0.0101189881757902,0.3853415837918592
8514,67597,0.04550767262149483,0.007071530583236518,0.3853610929539585
10884,86469,0.03147584824400408,0.004939929751827411,0.3847757462071708
13809,109803,0.02155108172458259,0.003307287980178738,0.3847600257510342
17644,140409,0.01503939148002518,0.002269634320630004,0.383453291750097
23313,185667,0.01014433325798096,0.001548031333249906,0.3834765615336668
29273,233279,0.007091088669720201,0.001074998662493798,0.3827084841643358
37669,300291,0.004916648235118839,0.0007592766561664195,0.3803788574559224
48887,389875,0.003358109240765936,0.0005196835437588236,0.3804653643446635
61416,489977,0.00232864611330246,0.0003505399550575477,0.3804661771788881
78352,625297,0.001624418966765028,0.000241188746392655,NaN
101209,808003,0.001111850836579224,0.0001651676510834096,NaN
128303,1024463,0.0007752588712832625,0.0001192296385482777,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,296.703439650535,17.91679124088502,0.4539546949673685
24,261,100.9870694337467,7.543118783598003,0.421437837501272
96,1121,63.74564035209319,4.858429409593257,0.4128645448806881
384,4641,43.20442797970948,3.315208180370654,0.410116129400018
1536,18881,29.52380798583288,2.269345320558229,0.4093904616751923
6144,76161,20.22002918079611,1.554889709951281,0.4092056590458125
24576,305921,13.85789427796298,1.065769955437407,NaN
98304,1226241,9.499912520398336,0.7306314747924153,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,296.703439650535,17.91679124088502,0.4539546949673685
18,201,58.70625146318687,8.105683070661394,0.4209478712911131
43,506,40.40846418170189,5.808703859201255,0.4178747005881427
76,911,31.54447853155325,4.248008123649544,0.4162668164716482
109,1311,19.57477141334322,2.624893185884233,0.4168114794238421
134,1616,11.1754110255326,1.75309395983602,0.4173279581242249
166,2011,8.288406593277694,1.216400130794682,0.416376570064146
202,2456,6.514051702673235,0.8534243569934967,0.41634980105186
282,3451,4.825484868075929,0.600592071466318,0.4162839187624874
334,4086,3.547839077183108,0.4265125935644097,0.416238216633446
390,4771,2.067790409055546,0.3046127728409768,0.416072186145582
426,5211,1.420542698888096,0.1852013809552845,0.4163540667294727
490,6006,1.172959353456102,0.1303621803671002,0.4162837744496047
574,7041,0.8086588071597541,0.08897122947947997,0.4140111142392602
638,7831,0.6232191205748148,0.06229956632650326,0.4140295592051634
784,9651,0.4400629124088766,0.04332518696441728,0.4131283803572394
950,11696,0.3038667845425087,0.03037265926007402,0.4143008729381853
1143,14091,0.2044522932280634,0.02032954679846065,0.4143401390989482
1341,16546,0.1419717322812287,0.01403938531557567,0.4138449007761867
1576,19461,0.0999410802610472,0.009612155866994553,0.413662843460745
1942,24016,0.06595175527575975,0.00651414607751054,0.4132209032518202
2314,28651,0.0467412961495284,0.00451153761380803,0.4127520100268787
2760,34181,0.03293153009736755,0.003092028853278205,0.4122092974101678
3394,42051,0.02262116449048796,0.002143881003191927,0.4122257539450684
4106,50911,0.01537568292889858,0.001459970164208388,0.4120342983361176
4865,60346,0.01042868307204869,0.0009998489036034789,0.4119894815027015
5731,71111,0.007363748457906158,0.0006923030736760093,0.4119774767186702
7033,87346,0.005069917883807566,0.0004767223953648935,0.4111926131009372
8578,106611,0.003506366314377143,0.0003244494224905975,0.4113374845858758
10326,128391,0.002384114093124431,0.0002210246968017429,0.4115544727595546
12596,156681,0.001616449613192278,0.0001517859502793116,0.4114007623292582
15136,188306,0.001125719069294015,0.0001048602649003567,0.4123845194925968
18137,225726,0.0007761826968811038,7.247008863150128e-05,0.416092649964092
21857,272141,0.0005241185376114155,4.974078451426773e-05,0.4163016843658008
26494,330001,0.000364346310417293,3.466089130112243e-05,0.4160912296966143
32519,405161,0.0002514612902213945,2.372275453861305e-05,0.4177433869191121
38922,485091,0.000172360404029125,1.6532757230103e-05,0.4154038810529447
46508,579776,0.0001202035887048929,1.236294148159951e-05,NaN
56514,704606,8.350564610228808e-05,1.202355548823882e-05,NaN
68173,850216,5.705249847581789e-05,1.827861860237714e-05,NaN
80549,1004731,3.935388336831245e-05,2.132085462330563e-05,NaN
        }\tableAdaptiveFive;


        %% LEGEND
        \addlegendimage{eta,deg2};
        \addlegendentry{\(k = 2\)};
        \addlegendimage{eta,deg3};
        \addlegendentry{\(k = 3\)};
        \addlegendimage{eta,deg4};
        \addlegendentry{\(k = 4\)};
        \addlegendimage{eta,deg5};
        \addlegendentry{\(k = 5\)};

        \addlegendimage{empty legend};
        \addlegendentry{\vphantom{x}};
        %
        \addlegendimage{uniform};
        \addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        \addlegendimage{adaptive};
        \addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [eta, deg2, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformTwo};
        \addplot+ [eta, deg3, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformThree};
        \addplot+ [eta, deg4, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformFour};
        \addplot+ [eta, deg5, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformFive};


        \addplot+ [eta, deg2, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveTwo};
        \addplot+ [eta, deg3, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveThree};
        \addplot+ [eta, deg4, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveFour};
        \addplot+ [eta, deg5, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{2}{3.2e4}{1e-4}
        \drawswappedslopetriangle[ST2]{0.2525}{2e6}{1e1}

        % Annotate polynomial degree
        \annotateeast{1.5e6}{2e-1}{\(k=2\)}
        \annotateeast{1.4e6}{1e-2}{\(k=3\)}
        \annotateeast{1.4e6}{3e-4}{\(k=4\)}
        \annotateeast{1.4e6}{2e-5}{\(k=5\)}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_lshape_convergence_a100.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            ylabel           = {error/estimator},%
            xmax             = 4e8,%
            ymax             = 7e2,%
            ymin             = 5e-6,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,210.9839168694577,33.05710140953123,0.9416831666400273
24,33,60.31114294067831,32.38265645355509,0.9057698242181179
96,161,47.59211936623348,45.00805287121781,0.8447927470754374
384,705,43.71413924652504,42.39285980166134,0.7975954370481131
1536,2945,30.23779148030782,29.37560314995405,0.7805070095295308
6144,12033,18.12231556896935,17.63448826286584,0.7745588248458065
24576,48641,10.50855579807206,10.25011449055265,0.7724143201716169
98304,195585,6.239373557705511,6.104100810911021,0.7715839625618017
393216,784385,3.856392516321258,3.783659759396452,NaN
1572864,3141633,2.473103515996505,2.431915419315356,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,210.9839168694577,33.05710140953123,0.9416831666400273
18,27,78.07561620794846,38.48523499466565,0.9043866539150992
35,56,57.38748132720421,42.87391231633416,0.8880140861366498
61,104,51.23791485185385,46.17108371758199,0.872343970040342
141,258,42.68702705593729,39.22184633385481,0.8255358885615289
311,580,34.16369464311465,31.48041861133417,0.8101139939914951
581,1110,26.39870503131187,23.81334456602069,0.7980019200571368
1060,2045,20.00087225729173,17.87959799188512,0.7967814896577137
2009,3912,15.06915840853619,13.38092791091332,0.7925175684692279
4044,7931,11.09889898162488,9.836361061351099,0.7906281593071574
7968,15713,8.241226856252627,7.376828299810724,0.7857680822479431
15360,30395,6.038925514534348,5.338260523224787,0.7821278612355066
28956,57471,4.535206826564043,4.048528968493474,0.7780993974542092
54495,108348,3.366590796760556,3.004843572722791,0.7761342207642571
103433,206004,2.461841592473606,2.194498013042807,0.7743640481935227
194023,386858,1.838920817382407,1.64759318504027,0.7734496231589822
366134,730649,1.343055853528555,1.198923966835958,NaN
682797,1363380,1.010069108033806,0.9111075245721775,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,211.8664427473736,42.74096288990655,0.9126342175301869
24,85,109.1538236695301,80.56264607182186,0.8515210148895653
96,385,56.49873850667786,37.79640037557827,0.8138564387426519
384,1633,23.25431816025219,15.34500420407234,0.8048140977238042
1536,6721,12.15168217973208,7.698782905728817,0.8029441455666647
6144,27265,7.748466170600805,4.819964955480659,0.8025194798054439
24576,109825,5.233996928323396,3.244514425048176,0.8024181946846596
98304,440833,3.575856740874371,2.215442217192462,NaN
393216,1766401,2.448922106282474,1.517112589788038,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,211.8664427473736,42.74096288990655,0.9126342175301869
18,67,123.2097251059084,77.42707526859276,0.8417226687275706
46,184,80.20522981626551,34.24774022994178,0.8283400808143265
86,361,51.73964912753685,27.26196730210839,0.820548582378763
158,670,33.0469651230109,11.79409317320777,0.8185951102777812
310,1339,19.77637277505407,9.333103176505068,0.816174983434896
534,2323,12.4023648878732,5.291087143597596,0.8137129172190305
916,4027,8.084071370809808,3.551406562392465,0.8116916723329549
1378,6085,5.674877038984086,2.631167290068971,0.8119436349339976
2030,8977,3.935208837316477,1.788597255672053,0.8108461478750685
2842,12589,2.807710301576785,1.158604686158774,0.8108638861392323
4282,19036,1.930515163350242,0.8300184962753843,0.8092700683237605
6232,27766,1.36199104365504,0.6008111824774384,0.8089804516535639
9044,40351,0.9470371770000643,0.3971222871762889,0.8081132053967975
12627,56416,0.6644335207543957,0.2723907523208392,0.8082084493503332
18560,83032,0.4639767712389316,0.1993214541587618,0.8056344497286886
27206,121822,0.3198350458712641,0.1405144579532732,0.8052008356334883
38362,171850,0.2243788916922489,0.09344531132657106,0.8044739660839573
54073,242464,0.1581556210700255,0.06465827214124925,0.8044738787978942
78791,353551,0.1103711182231645,0.0472309140039599,0.8033056999931553
114238,512854,0.07630472079704805,0.03328405974255917,NaN
160555,720910,0.0535447388280503,0.02198144355768249,NaN
227911,1023829,0.03763094718499205,0.01538654164382851,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,251.0107542614267,100.6530155478863,0.8851411502291744
24,161,131.2719161729799,37.49498273484738,0.8349982854875291
96,705,56.46773044724174,13.70014312587671,0.8199349139828956
384,2945,36.55028609174367,8.072693051467811,0.8105276386725301
1536,12033,24.75392878399384,5.434432572816694,0.8061853175000659
6144,48641,16.89362917059887,3.709251090730847,0.8045015772951268
24576,195585,11.56008960304268,2.538471684372829,0.8038421206345165
98304,784385,7.919387924461267,1.739068458874335,NaN
393216,3141633,5.429339993360061,1.192272377333452,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,251.0107542614267,100.6530155478863,0.8851411502291744
18,125,108.3578792679782,30.24454959474084,0.8330662300045677
46,341,58.95597773950975,12.22101290798923,0.8201204788301538
78,585,29.43528475225403,9.619404418118902,0.8213622336876962
150,1153,20.67531616079402,6.338013979332944,0.8211948022673689
212,1633,11.75073973731629,3.735271448104478,0.8192721214923859
244,1885,9.438874287331561,2.952455417895346,0.8186314657807202
312,2421,6.528547526312848,1.780646375199963,0.8173846677236727
398,3105,4.873871158860063,1.33749117127513,0.8163538397228005
480,3749,3.711334410782297,1.023021252124081,0.8158875519338161
637,4975,2.598711720870429,0.6185532319365981,0.8155555783577076
786,6157,1.830668999207689,0.4298202416254273,0.8149045625088668
994,7809,1.195465743272964,0.2895190971272814,0.81442213511587
1298,10233,0.8329067732031339,0.2076938986543557,0.8136595564996494
1685,13299,0.5867069052618397,0.1557425592371404,0.8129734689902968
2263,17879,0.3958809604894747,0.09491344897565311,0.8124839873626865
2809,22199,0.2813221523951377,0.06571299436397314,0.8122855549676363
3470,27469,0.19499125831433,0.04782839381317835,0.812085932755356
4440,35185,0.1352814396258976,0.0339539563410978,0.8115897097031588
5836,46309,0.09314806806389013,0.02355554885595942,0.8111280261512412
7701,61163,0.06364597246646567,0.01616796278488192,0.8111124450648097
9997,79403,0.04319533398817622,0.0111902028928587,0.8088731162707637
12599,100171,0.02979926226131701,0.007647218663812905,0.8088632185147665
15919,126659,0.02072565459000283,0.00538723675037426,0.8088616700109237
20620,164197,0.01425560265428615,0.003734264674249299,0.8090287778397867
26675,212547,0.009815446701825555,0.002570865088419739,0.8080380197968784
34819,277463,0.00675896420444709,0.001835901054937523,0.8080113894118811
44134,351881,0.004661452452141412,0.001253200593282178,0.8062563814248753
54973,438519,0.003257128707428648,0.0008976441969635259,0.80625018287513
70751,564595,0.002242472571755382,0.0006247519297323958,NaN
91278,728649,0.00154618923798685,0.000432504856085289,NaN
116288,928509,0.001078693469457567,0.0003588488529455277,NaN
151539,1210051,0.0007391004247411148,0.0003623542007585728,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,430.2926129096437,55.05767423994254,0.850933236911148
24,261,148.6292831512642,19.24799055759782,0.8232700889257952
96,1121,89.66785942061172,11.4101540870311,0.815536555879284
384,4641,60.43544659475867,7.763825750503266,0.8130355256199648
1536,18881,41.1796410163659,5.302981414040802,0.8124330225966936
6144,76161,28.1619429781815,3.628796437929583,0.8122859867962817
24576,305921,19.28737720774722,2.485646229024686,NaN
98304,1226241,13.21732119096872,1.703438621040942,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,430.2926129096437,55.05767423994254,0.850933236911148
18,201,81.4482327255444,15.26831216166458,0.8217718272313573
38,446,54.77329523578621,11.08706753571128,0.8183376397954819
63,751,38.14152882115138,6.633455423793046,0.8177026975156937
95,1136,21.43343051497732,4.296767676577057,0.8175545588103009
115,1381,15.56391479129743,2.982299401213587,0.8174249073108131
135,1626,11.86274754129304,2.099106906466795,0.8173265818456915
199,2421,9.185111321074379,1.503661139710914,0.817189585491591
234,2851,6.965375552547624,1.020086959613487,0.817189418208598
280,3416,5.005590097350836,0.728090214282455,0.8171893778232895
340,4141,3.022648670620494,0.4872827192372282,0.8173248172649203
391,4771,2.2216049700537,0.3517854810958751,0.8171893720672757
450,5501,1.582308705402026,0.2282506283992358,0.8171893705191351
511,6251,1.190179763575564,0.1605932872349313,0.8171893682136522
594,7271,0.8420511807320604,0.1105846673234046,0.816139110898098
763,9371,0.5645339388966926,0.07484588215141862,0.8156193697068599
920,11311,0.3946485396685081,0.05315429814082739,0.815893910441767
1097,13506,0.2620764823472658,0.03670779021339489,0.8158912890828778
1314,16201,0.1818633651543126,0.02532996649700023,0.8158957959047727
1509,18616,0.1328603496747682,0.01787693422060766,0.8158243709710737
1831,22611,0.08763320154543348,0.01181080171795463,0.8159046707866978
2200,27201,0.0603492920369218,0.007889902815645002,0.8153353908520483
2622,32456,0.04131180212067848,0.005450725748334,0.8150971442357411
3193,39531,0.02885510478741573,0.00381498169668795,0.8151111203204873
3861,47831,0.02030630440572863,0.002656209299342166,0.8146231395692
4616,57236,0.01400528159437399,0.001834979949204114,0.8150370763436597
5506,68311,0.009727819192195232,0.001270019018321305,0.8165456413568357
6622,82196,0.006717540979535244,0.000873971852135434,0.8164741580149919
7902,98151,0.004655059281205971,0.0005993885494404892,0.8164765671933403
9320,115831,0.00328209312760842,0.0004142258296598955,0.8153734445045969
11509,143101,0.002212979341251069,0.0002839333859613557,0.8171058955219308
14143,175906,0.001532524713349648,0.0001983912175320752,0.8154121889202949
17007,211626,0.001049001708519555,0.0001395621845035583,0.8173047399724402
20187,251301,0.0007234356561325228,9.857240882514525e-05,0.8169562905565424
24413,303991,0.000494784826517402,7.693801222202328e-05,0.8162252525573732
29785,371036,0.0003372172480767764,6.983596576048649e-05,0.8168404299028695
35560,443111,0.0002317643514443948,7.93494335020753e-05,0.8162363332634421
42921,534961,0.0001606493912788495,0.0001020017764596613,NaN
52549,655101,0.0001110562828942111,0.0001459868119842432,NaN
63515,791996,7.674917214668294e-05,0.0002031264817042657,NaN
76096,949126,5.255914221726934e-05,0.0002516016879217406,NaN
91157,1137206,3.645267476671355e-05,0.0003461358440513477,NaN
        }\tableAdaptiveFive;


        %% LEGEND
        \addlegendimage{eta,deg2};
        \addlegendentry{\(k = 2\)};
        \addlegendimage{eta,deg3};
        \addlegendentry{\(k = 3\)};
        \addlegendimage{eta,deg4};
        \addlegendentry{\(k = 4\)};
        \addlegendimage{eta,deg5};
        \addlegendentry{\(k = 5\)};

        \addlegendimage{empty legend};
        \addlegendentry{\vphantom{x}};
        %
        \addlegendimage{uniform};
        \addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        \addlegendimage{adaptive};
        \addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [eta, deg2, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformTwo};
        \addplot+ [eta, deg3, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformThree};
        \addplot+ [eta, deg4, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformFour};
        \addplot+ [eta, deg5, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformFive};


        \addplot+ [eta, deg2, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveTwo};
        \addplot+ [eta, deg3, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveThree};
        \addplot+ [eta, deg4, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveFour};
        \addplot+ [eta, deg5, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{2}{3.2e4}{1e-4}
        \drawswappedslopetriangle[ST2]{0.2525}{2e6}{1e1}

        % Annotate polynomial degree
        \annotateeast{1.5e6}{2e-1}{\(k=2\)}
        \annotateeast{1.4e6}{1e-2}{\(k=3\)}
        \annotateeast{1.4e6}{3e-4}{\(k=4\)}
        \annotateeast{1.4e6}{2e-5}{\(k=5\)}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_lshape_convergence_a1000.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            ylabel           = {error/estimator},%
            xmax             = 4e8,%
            ymax             = 7e2,%
            ymin             = 5e-6,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,210.914689297543,32.64128424033512,0.9939689600537257
24,33,60.55208862320829,32.89648468732506,0.9890238422689647
96,161,97.95441489810204,97.62757114918436,0.9718335683887313
384,705,157.7344965907485,157.8439597662594,0.9511960712049702
1536,2945,164.5895279450196,164.584913646936,0.9379203287278962
6144,12033,125.4386456388152,125.4102343224412,0.93193497971188
24576,48641,79.67816295005116,79.65721103295203,0.9297556538762978
98304,195585,46.59408056854814,46.58269737963212,0.9290593723533549
393216,784385,27.19682132973774,27.19134002566693,NaN
1572864,3141633,16.41189970174687,16.40941370330462,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,210.914689297543,32.64128424033512,0.9939689600537257
18,27,79.1978942780633,40.85265906110134,0.9896411738463848
35,56,68.1092724302088,56.96992341174651,0.9852503459272046
67,116,97.06937450183825,95.82776654048102,0.9770764639542081
155,282,131.5832953176418,131.1286188664632,0.957202207637475
335,630,121.8475655569708,121.2153885759606,0.9465110536588051
729,1400,94.46399120858301,93.77418340851915,0.9416763028471474
1216,2353,80.4624002847152,79.82046304645088,0.9404522815128158
1936,3761,68.48028536988301,67.89252941584736,0.9380690694741104
3305,6464,48.77199066466995,48.10096992126568,0.9344909714431442
5804,11407,39.03355541298187,38.46861362831093,0.9332544223393038
8389,16520,34.71986473502815,34.27842474148107,0.9332250524444157
12669,25034,28.1317741800482,27.74584584177559,0.9329706048954481
22062,43707,21.24313420905242,20.90904021687731,0.9321594571661613
34333,68134,17.46435755367133,17.20710055324185,0.9321198644858461
54314,107979,14.17902129212269,13.96737758088242,0.9308510788928269
88653,176488,11.32543217170461,11.1603245562257,0.9308465650616038
140180,279337,9.050942420886201,8.919108595051089,0.9303052097061008
215395,429496,7.332514533444661,7.226416364738385,0.9302376711490025
340945,680224,5.889715618842643,5.805710370560349,NaN
543877,1085614,4.68598305916252,4.618072630675158,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,211.876468828937,43.38390935896599,0.9900246451320295
24,85,183.1739719538944,174.8892620219939,0.9650810807765413
96,385,139.3193271806565,129.5111095821756,0.9425302669538633
384,1633,66.68570367897765,62.4263646624579,0.9384945149885996
1536,6721,29.3639740692019,26.07832624631356,0.9377748662022257
6144,27265,14.59997127763754,11.59964481192727,0.9376192200048656
24576,109825,8.900722818969156,6.561488270237814,0.9375828412761362
98304,440833,5.952638207596506,4.306775606801557,NaN
393216,1766401,4.062098836936577,2.929898416803002,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,211.876468828937,43.38390935896599,0.9900246451320295
18,67,209.3945066108759,196.0511768714717,0.9557382856966607
46,187,125.2679997376273,91.06403178565841,0.9437125747543716
84,346,94.15668903158091,79.2499899820579,0.9430398078272069
183,781,47.96669353974753,35.35156017192595,0.9414239370451984
302,1306,32.88781335857172,24.69841097826592,0.9414387645024465
451,1954,22.28663937834947,16.10947686781104,0.9401587162195059
806,3520,14.70704512248747,10.9467075432033,0.9399910333221156
1260,5536,9.641657698059833,6.794836687728627,0.9389762121201688
1842,8122,6.461618117178715,4.591112198480771,0.9389759614889966
2845,12598,4.540400205395763,3.40972755018939,0.9389728184886494
4250,18847,3.08430135261205,2.078494840721868,0.9381993092121497
5910,26281,2.193317517685684,1.532441631275513,0.9381998646270044
8466,37729,1.553437388056477,1.121909187726433,0.9383453474295049
12645,56422,1.060624997039814,0.7651750315193935,0.9387065517064954
19355,86500,0.7204354596015961,0.5149261144540889,0.9381307298357394
27205,121741,0.4990536982113579,0.3545470906438677,0.9381289297159715
39312,176092,0.3469779455139733,0.2513627824752249,0.9381440597505252
58174,260722,0.2415902051552346,0.174268176410983,0.9379588843930354
86884,389713,0.164978958828958,0.118876703553024,0.9378990591989739
123908,556135,0.113441454493758,0.08179772871186092,NaN
177680,797767,0.07969976004956378,0.05839366742366139,NaN
266462,1196773,0.05517902892816658,0.04013876678985112,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,259.852825960275,154.3437251683253,0.9794900726555059
24,161,201.2518590762556,95.90319148116764,0.9511963932712467
96,705,82.63954887374477,34.36517139197772,0.9440772651398818
384,2945,49.35805314066915,14.94368189654479,0.9405538266680304
1536,12033,33.14246818220676,9.193647841438622,0.9390465931608465
6144,48641,22.60369163122018,6.215990159889859,0.9384378658557738
24576,195585,15.4633587865864,4.249696251833012,0.9381907696611922
98304,784385,10.59703486683739,2.912095958928065,NaN
393216,3141633,7.311523784088419,2.009674299795104,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,259.852825960275,154.3437251683253,0.9794900726555059
18,125,169.7999805786938,94.0575881680716,0.9490523023164464
46,341,66.03774324174653,22.66520760632068,0.9443746924373971
82,617,40.00913281558788,18.63021872604605,0.9446830942814088
167,1275,21.7726546606259,9.879245047604144,0.9444232813497186
238,1833,14.23947453007424,6.49885164819012,0.9436832308794482
294,2277,10.29035954363592,4.784003507763799,0.941941367690004
367,2847,7.970502339193532,4.02943541813157,0.9419148590567764
481,3751,5.425994033993014,2.420665951056514,0.9419163913295361
609,4759,3.721407778666432,1.635014916659116,0.9418365779431386
784,6145,2.519985441665826,1.044253577148763,0.941905480367374
974,7649,1.906583691075708,0.8222362289939771,0.9417483039448175
1245,9795,1.271098355167464,0.5224122422354219,0.9415287353674591
1547,12191,0.8886947292899328,0.3260558673466344,0.9411798388140914
1931,15243,0.6464123539108614,0.262917165848127,0.9411693635923116
2574,20349,0.4217391999889489,0.1613891330781773,0.9408358286181276
3253,25739,0.2934770760339306,0.1127573960561041,0.9407060765056231
4095,32431,0.2091611198532606,0.08123645555866106,0.9403644732807214
5342,42341,0.1437337325992591,0.05857461507005572,0.9403546483992794
6773,53751,0.1010136906355886,0.0397294509530666,0.9398605876748322
8919,70839,0.06767237867159603,0.02640411399020889,0.9398352650263427
11242,89361,0.04688518493717769,0.01883170078534804,0.9396903405753145
14509,115395,0.03280774355689653,0.01384987418883429,0.9396876342893632
19074,151821,0.02230429066274454,0.009605929787988162,0.9393233866956462
24468,194901,0.01533789956050452,0.006271374604140705,0.938996287092456
32030,255289,0.01045577258836758,0.004494333042066125,0.9389922712412256
41347,329651,0.007120231086594613,0.003105237241053233,0.9403825830268632
52792,421049,0.004961540735905222,0.002392368547543648,0.9403674658831215
68932,549997,0.003393145947439558,0.002057150809343088,NaN
89047,710727,0.002348852061509584,0.001915039937705299,NaN
114935,917663,0.001614803133027331,0.002719263227606664,NaN
148734,1187725,0.001108797410114779,0.005688084598428616,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,571.980199856557,98.62450714907895,0.9556773792836178
24,261,209.2641463607087,32.01143292780377,0.9450374782887989
96,1121,120.8405899405547,18.06522000320494,0.9418769517579807
384,4641,81.46860739723881,12.27389357543998,0.940881458459197
1536,18881,55.48270862951907,8.375269030357019,0.940649827250353
6144,76161,37.92682052597227,5.727912978817991,0.940594362458795
24576,305921,25.96624501623225,3.922036571290389,NaN
98304,1226241,17.76263219758866,2.683059095153494,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,571.980199856557,98.62450714907895,0.9556773792836178
18,201,92.76816720551193,19.48740823596073,0.9443282870777321
43,506,51.22490922618159,10.80539211203533,0.9428513393465221
72,861,37.70967146295794,7.629163963279204,0.9424787060991485
98,1176,25.75819642303466,5.245967217563726,0.9424619799451204
123,1481,16.00272117014508,3.507697803569965,0.9425142957871084
143,1726,12.3248177942545,2.523447857816466,0.9424873410882381
192,2331,8.752374198721697,1.695863419136876,0.9424416187108019
241,2936,6.829315067935474,1.24057829711724,0.9423968711383146
299,3646,4.686372434253566,0.854489472760971,0.9423679762297391
352,4291,3.192256006877255,0.6079656617053232,0.9423464296317375
402,4906,2.261308933190136,0.3925586361846819,0.9423884747399451
453,5531,1.616727131142321,0.2768009463829924,0.9423968623262279
548,6706,1.13751889841655,0.1848374050006131,0.9420188512142005
653,8001,0.7868720488538765,0.1261668785787114,0.9420568767455568
788,9681,0.5599216235822336,0.09008830707306156,0.9420229820172433
965,11861,0.3848135598069419,0.06423547702870473,0.9420167352836692
1145,14096,0.2667149383826726,0.04331216071945181,0.9419668181233896
1340,16516,0.1878692588790541,0.03043235940774018,0.9419753046687057
1617,19961,0.1274932942340583,0.01973617569830401,0.9419365455539348
1897,23436,0.08834030416569105,0.01377058580421033,0.9417151156988722
2242,27721,0.06203150349054699,0.009559957359683468,0.9416767046518743
2700,33426,0.04330864216766681,0.006648567524199117,0.9417531626387176
3363,41641,0.02977573457776566,0.004642118775683241,0.9417349734383815
4057,50281,0.02058811613643962,0.003227236168314543,0.9417340910623999
4901,60791,0.01433983702937528,0.002206608096972047,0.9417343886581621
5916,73421,0.009798824734773616,0.001522679717237915,0.9419014950393668
7077,87876,0.006704544825439806,0.001045720628526258,0.9419114454446458
8487,105446,0.004611347667393949,0.0007231782141083818,0.9422172652009603
10148,126146,0.003219623267263346,0.0005004159677009435,0.9418218527160006
12466,155056,0.002211570456481353,0.0003533159106808893,0.9419366111748406
15218,189341,0.001515834614204554,0.0002647027980473258,0.9421244022014313
18267,227361,0.001038687568842867,0.0002254694267425502,0.9418798311205167
22085,274976,0.0007104734281278206,0.0002472379229486242,0.941969878314038
26411,328926,0.0004893292302489965,0.0003802669664957021,0.9421873001666987
31926,397751,0.0003344708154234525,0.0005741664823142285,0.9422743299207104
38153,475496,0.0002333256839763057,0.0007926950640220813,0.9422288262375984
46140,575186,0.0001610466744144808,0.001062149389464667,NaN
56874,709121,0.0001114094854142038,0.001543817190989742,NaN
69003,860576,7.961996968347047e-05,0.00226438125852558,NaN
87900,1096581,6.398542062647132e-05,0.004811434310325431,NaN
        }\tableAdaptiveFive;


        %% LEGEND
        \addlegendimage{eta,deg2};
        \addlegendentry{\(k = 2\)};
        \addlegendimage{eta,deg3};
        \addlegendentry{\(k = 3\)};
        \addlegendimage{eta,deg4};
        \addlegendentry{\(k = 4\)};
        \addlegendimage{eta,deg5};
        \addlegendentry{\(k = 5\)};

        \addlegendimage{empty legend};
        \addlegendentry{\vphantom{x}};
        %
        \addlegendimage{uniform};
        \addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        \addlegendimage{adaptive};
        \addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [eta, deg2, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformTwo};
        \addplot+ [eta, deg3, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformThree};
        \addplot+ [eta, deg4, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformFour};
        \addplot+ [eta, deg5, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformFive};


        \addplot+ [eta, deg2, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveTwo};
        \addplot+ [eta, deg3, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveThree};
        \addplot+ [eta, deg4, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveFour};
        \addplot+ [eta, deg5, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{2}{3.2e4}{1e-4}
        \drawswappedslopetriangle[ST2]{0.2525}{2e6}{1e1}

        % Annotate polynomial degree
        \annotateeast{1.5e6}{2e-1}{\(k=2\)}
        \annotateeast{1.4e6}{1e-2}{\(k=3\)}
        \annotateeast{1.4e6}{3e-4}{\(k=4\)}
        \annotateeast{1.4e6}{2e-5}{\(k=5\)}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_lshape_convergence_a11.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            ylabel           = {error/estimator},%
            xmax             = 4e8,%
            ymax             = 7e2,%
            ymin             = 5e-6,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,212.1492748263875,38.25750133398429,0.5912294327154879
24,33,59.8249082564666,31.07580360889256,0.4480700610646532
96,161,26.04466299776071,19.36415834406615,0.3617759004578505
384,705,15.57338165485489,10.44888179363882,0.3274677209402126
1536,2945,9.096021886753411,5.492557599781458,0.3039508421106629
6144,12033,5.134513691847761,3.055430550067558,0.2927889976380315
24576,48641,2.917791362354229,1.827656028243669,0.2883228299661766
98304,195585,1.712926760009973,1.155724462641994,0.2864888882833153
393216,784385,1.048815637025274,0.75706123986188,NaN
1572864,3141633,0.6676653977502884,0.5062227478634463,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,212.1492748263875,38.25750133398429,0.5912294327154879
18,27,76.45378872694037,34.42248907549864,0.4227341379643188
35,56,48.11529718103434,27.77222170907103,0.3945412030244663
59,100,32.11347397812956,22.26827007047697,0.3744112649279238
124,221,21.99786380836978,13.78100174854003,0.361892029412602
272,505,15.30922787902153,9.052182483670423,0.3351255474687586
537,1020,11.38391320694758,6.216878101987427,0.3326037045948245
1093,2112,8.313692663744257,4.347193209945578,0.3158850531063595
2097,4088,6.105157100504194,3.032953969345362,0.3134947098167657
4110,8075,4.475953890917549,2.165958496246712,0.3035397022090815
7679,15154,3.291111360263568,1.574535594596819,0.3026018245861372
14794,29299,2.421051823375339,1.122016240960606,0.2956958347502352
27008,53647,1.790372278713125,0.8365894468022372,0.2956330760113844
51183,101846,1.316571571287582,0.5947520825028255,0.2914628616275925
93755,186856,0.9747596089470415,0.4483747842978232,0.291242881389764
174737,348512,0.7199073412929516,0.322024360049785,0.2898120643287427
315460,629651,0.5374627303845663,0.2428270545509827,NaN
573716,1145655,0.4004156946108254,0.1800840283630917,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,213.1790680371555,41.43172047156222,0.514790374909379
24,85,99.83807842690628,23.1272728884756,0.4487710669953093
96,385,41.85348980470373,9.015804228797411,0.4209390165594185
384,1633,15.12102759086431,4.275471705793803,0.4118893500918416
1536,6721,7.249588369201081,2.644840676658021,0.4094549230212558
6144,27265,4.538176658734534,1.779629115416248,0.4088357226086363
24576,109825,3.06352814740195,1.215862891334406,0.4086804809213607
98304,440833,2.094988091911454,0.8329315056213281,NaN
393216,1766401,1.435643229172777,0.570935691822697,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,213.1790680371555,41.43172047156222,0.514790374909379
18,67,115.3595164399164,23.34282223857958,0.450807875847658
56,226,60.15860352454705,10.9300702478458,0.4361314670558031
113,475,35.71057982414029,7.829777200887226,0.4305716298506281
183,784,24.55325108542761,5.142766415338087,0.4326943578850259
330,1432,16.17152628275916,3.408718593434569,0.4276938298387046
521,2269,10.2464080880541,2.291622346411833,0.4277813406206343
841,3691,7.032872838925089,1.559753775261074,0.4257219034587221
1328,5860,4.797235122634306,1.061596238045678,0.4216856200648797
1981,8767,3.243894092380011,0.7323261881045228,0.4217754507467207
2836,12571,2.301967639662024,0.4918129543542289,0.4188348151929315
4294,19075,1.596907744642834,0.340686514263821,0.4187762382981322
6337,28225,1.100868282508894,0.2321965124605534,0.4146602083939328
9013,40225,0.7765582087225599,0.1600047272162672,0.4146505948806689
12803,57220,0.5433961933169069,0.1084037255570296,0.4137580847812357
18869,84412,0.383156937281497,0.07463558696300703,0.411766030473048
27046,121132,0.2690636020671562,0.0520843468988263,0.4116413914297076
38436,172252,0.1888909803761964,0.03581915107013858,0.4116409090967825
53785,241177,0.1340752529715502,0.02448813003264589,0.4105788615628999
78287,351232,0.09451098859772283,0.01695891665912009,0.4095286827815158
111306,499663,0.06635745788054258,0.01179993121096334,0.4095289124710028
155228,697060,0.04699696317202891,0.008219712528539929,NaN
217133,975379,0.03347552603632398,0.005620027021397927,NaN
313175,1407199,0.02367564929261108,0.003901940793116808,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,271.4240992637177,40.33933839461516,0.5015278836343388
24,161,81.58792152152759,11.22926759884709,0.4486451959625333
96,705,36.33756628214165,5.526680711837317,0.4258569703142796
384,2945,23.53124499689041,3.644758304171655,0.417407228805421
1536,12033,15.9944408477069,2.485021995979657,0.4107837299365903
6144,48641,10.94025779793542,1.700903766871447,0.4074047526722406
24576,195585,7.494850277680738,1.165432234413676,0.4060261831688016
98304,784385,5.137125247351102,0.7988460263097779,NaN
393216,3141633,3.521946612067728,0.5476842931769463,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,271.4240992637177,40.33933839461516,0.5015278836343388
18,125,83.88258799729286,10.23490681534067,0.4487956770155856
52,385,42.25579149596038,6.427880343558334,0.4275193043000101
64,477,27.37549191738007,5.842643448001001,0.4272503435356782
94,713,20.11758375310074,4.26549915166047,0.4296303513493169
148,1137,15.33386038691069,3.027258412812514,0.428892554140013
203,1563,10.26440270696031,2.095711199543905,0.4280873927994364
248,1917,7.255703228428042,1.38586774234844,0.4275077118484628
320,2481,5.530487095836714,0.9907456334313219,0.4256164965915284
403,3139,3.840750364257472,0.6577580614427689,0.4208503372257102
487,3799,2.897385077451489,0.4651297986633805,0.4211567811728379
666,5205,1.921682777672184,0.3201248286154827,0.4226542549526914
868,6801,1.299641176448836,0.2119695376389339,0.4225616188111492
1142,8985,0.8744479077441429,0.1456250599338362,0.4221886557266695
1469,11571,0.6134820474123331,0.09938252808404638,0.4208806010439304
1849,14591,0.4358070219624778,0.06870071209351736,0.4201794815312572
2401,18959,0.2983595862827294,0.04861950484684453,0.4195225576786921
3029,23943,0.2083433059086831,0.03378520524689756,0.4192996743569318
3802,30085,0.1457876750303227,0.02246664173416044,0.4187782118646748
5017,39759,0.0992948255894653,0.01545187306884351,0.4168103124175869
6497,51559,0.06754050642802584,0.01050029444033129,0.4160084542155985
8413,66807,0.04629880076120029,0.00729047018211193,0.4158542507452215
10595,84171,0.03259048048465753,0.00515750069234657,0.4146169693656926
13537,107651,0.02244646519288583,0.003492098160038515,0.4143338833869667
17283,137539,0.01555037603992272,0.002397728577500733,0.4144784140415031
22481,179051,0.01064306001416309,0.001626025786748279,0.413172576395233
28521,227287,0.007381229281270397,0.001120909371664723,0.4124351192738784
37020,295101,0.005043310081428192,0.000789041230295068,0.4114442523627029
47556,379221,0.003460178041289156,0.0005451822144049422,0.4114361897607809
60049,479043,0.002404476952137837,0.0003681921751434584,0.4114345475116308
77317,617031,0.001661586300306498,0.0002540370465836952,NaN
100017,798475,0.00113863267898444,0.0001717411835544434,NaN
125728,1003929,0.0007979307767313072,0.0001217601280889762,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,300.5150606713208,18.73511934327534,0.4824069692985084
24,261,101.6879135295885,7.820227292195068,0.4490978783402359
96,1121,63.95471376794369,5.023855130709256,0.4402725932845261
384,4641,43.31580952536393,3.427391341861266,0.4374502881501425
1536,18881,29.5924845756405,2.345818237753526,0.4367076752352576
6144,76161,20.26498737587968,1.607167871067831,0.4365188885779741
24576,305921,13.88808624055325,1.101561799037907,NaN
98304,1226241,9.520306256372557,0.7551458568335628,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,300.5150606713208,18.73511934327534,0.4824069692985084
18,201,60.62856547324498,8.381273792329402,0.4485100994428742
43,506,41.5455574047146,6.006829082856733,0.4452963852628967
76,911,32.16942042869155,4.403444143934769,0.4437118291042336
109,1311,19.99729691645013,2.705546578701356,0.444218441130529
134,1616,11.58403321898888,1.806881950451366,0.4447663937111769
166,2011,8.547017974709725,1.253999014436387,0.4438173979442843
202,2456,6.670385360612886,0.8801509695725265,0.4437841974182648
258,3151,5.264150739672362,0.6264026707275403,0.4436145133799173
334,4091,3.704922184940758,0.4442320875916923,0.4437381248676531
390,4776,2.310563058126597,0.3209532130685481,0.4436804920071071
430,5266,1.712199323937514,0.198471142101354,0.4435223391170423
464,5681,1.181700962754441,0.1340073422136293,0.4437879381206961
562,6891,0.8545271645279937,0.09233420989752213,0.4430688470588704
633,7771,0.6431633492700182,0.06447092126938524,0.4431172223715506
769,9466,0.4623547679991922,0.04490237117190182,0.4416806226660871
926,11401,0.3238014934162149,0.03148347321168121,0.4408802630911603
1107,13646,0.2219266961064432,0.02254622994435859,0.4415126549340004
1299,16021,0.1526364054604415,0.01467732058184849,0.4418795113834607
1507,18601,0.1071154312584628,0.01006279879464908,0.4402105138296806
1880,23241,0.0709628302614007,0.006874442292025303,0.4402592831313929
2240,27721,0.04972427905284686,0.004670202002484498,0.4401890093502481
2693,33351,0.0343664390966179,0.003205189097791169,0.4399956278486574
3260,40386,0.02407408330154792,0.002239358390053359,0.439640651136358
3998,49571,0.01626809146819772,0.001509416173524096,0.4389850638268075
4729,58661,0.01108522331608547,0.001041699739268111,0.4395742292736968
5632,69886,0.007536672345918076,0.000713883214996713,0.4394419204933401
6860,85181,0.005295361190907301,0.0004969147355950595,0.4395732023357458
8335,103571,0.003662202842134277,0.0003369244433541554,0.4388630409546612
10109,125681,0.002487721563364666,0.0002293956460003977,0.438647656604813
12187,151561,0.00171099336287089,0.0001585430713176356,0.438170444494228
14803,184171,0.001183156500814971,0.0001087693734768476,0.4383584586553388
17634,219476,0.0008094886067393709,7.509843044077682e-05,0.4448317618187351
21022,261716,0.0005533022641759259,5.18312542685167e-05,0.4442397568606354
25406,316406,0.0003853804501777166,3.587727062852538e-05,0.4433447737396116
31413,391336,0.000265455873079653,2.461180194975606e-05,0.4427546511101556
37774,470746,0.0001829606323624569,1.704601015777916e-05,0.4448366764529562
45292,564591,0.0001259174261081711,1.236723155518945e-05,NaN
54897,684446,8.679311825545601e-05,9.264894733116154e-06,NaN
66093,824261,5.961056062331355e-05,9.717147409717371e-06,NaN
78382,977691,4.100817871857798e-05,1.03287902846438e-05,NaN
93680,1168731,2.84656675171859e-05,1.24368581658878e-05,NaN
        }\tableAdaptiveFive;


        %% LEGEND
        \addlegendimage{eta,deg2};
        \addlegendentry{\(k = 2\)};
        \addlegendimage{eta,deg3};
        \addlegendentry{\(k = 3\)};
        \addlegendimage{eta,deg4};
        \addlegendentry{\(k = 4\)};
        \addlegendimage{eta,deg5};
        \addlegendentry{\(k = 5\)};

        \addlegendimage{empty legend};
        \addlegendentry{\vphantom{x}};
        %
        \addlegendimage{uniform};
        \addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        \addlegendimage{adaptive};
        \addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [eta, deg2, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformTwo};
        \addplot+ [eta, deg3, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformThree};
        \addplot+ [eta, deg4, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformFour};
        \addplot+ [eta, deg5, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformFive};


        \addplot+ [eta, deg2, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveTwo};
        \addplot+ [eta, deg3, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveThree};
        \addplot+ [eta, deg4, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveFour};
        \addplot+ [eta, deg5, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{2}{3.2e4}{1e-4}
        \drawswappedslopetriangle[ST2]{0.2525}{2e6}{1e1}

        % Annotate polynomial degree
        \annotateeast{1.5e6}{2e-1}{\(k=2\)}
        \annotateeast{1.4e6}{1e-2}{\(k=3\)}
        \annotateeast{1.4e6}{3e-4}{\(k=4\)}
        \annotateeast{1.4e6}{2e-5}{\(k=5\)}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_lshape_convergence_a15.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            ylabel           = {error/estimator},%
            xmax             = 4e8,%
            ymax             = 7e2,%
            ymin             = 5e-6,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,211.6703913615244,36.37340685374334,0.6781670972874968
24,33,59.78373558499408,31.11551728620291,0.5539919184047923
96,161,27.19826477821141,20.26516333582124,0.4819064554275661
384,705,16.7254651020705,11.65460817036096,0.4373575096380904
1536,2945,9.826702137672513,6.451653067438145,0.4096021395228561
6144,12033,5.569238158720799,3.671169907031227,0.3984965091952115
24576,48641,3.187676756452507,2.200624995780675,0.3941688387894178
98304,195585,1.889369228981079,1.384339955581166,0.3923523079130725
393216,784385,1.167923759438047,0.9017951019990099,NaN
1572864,3141633,0.7491587374631001,0.6006187916600564,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,211.6703913615244,36.37340685374334,0.6781670972874968
18,27,76.39574280549179,34.41281262438555,0.5328773764019448
35,56,48.8067558973984,28.90622233130555,0.5084343927751219
59,100,33.28485792148282,23.32707742326152,0.4925648840248203
128,229,23.12767365132686,15.09846252500084,0.4722572601407437
276,513,16.32818035700055,10.18069565656514,0.4537738676117424
546,1035,12.27857023098434,7.186722997897362,0.4384679634121397
1058,2045,9.103853090470082,5.224048998730822,0.4252032419564353
1923,3736,6.811956726276789,3.821925883838234,0.419594401860186
3792,7441,5.011416042137831,2.685668224179784,0.4110472347044891
6710,13215,3.765121074483679,2.068836454934878,0.4098901794380864
13014,25763,2.76264227966902,1.439358089314752,0.4028567345565245
23571,46778,2.054444111530388,1.113364421752173,0.4028797429262378
45101,89742,1.502448124199851,0.7746009029938149,0.3986415158803033
81546,162459,1.121535289672913,0.599886541593855,0.3983306177531177
152098,303351,0.8269572124757394,0.4353856896776852,0.3979094096432523
272817,544402,0.6219052211020968,0.3255572978825199,NaN
481630,961759,0.4668280125665124,0.2522868212448381,NaN
865475,1728844,0.3515690455780239,0.1813821276377127,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,212.9158452113097,41.39672522214033,0.6068917656703726
24,85,99.09017889415455,26.66191478764686,0.5354384344085695
96,385,41.86218950867929,10.64403979193678,0.5050736714333647
384,1633,15.23168617605161,4.962627863286878,0.495536489418283
1536,6721,7.306005031855144,3.027779652728732,0.4930374488114026
6144,27265,4.567546366963731,2.029830912494942,0.4924104823170527
24576,109825,3.081358185965395,1.385535857520539,0.4922543120112598
98304,440833,2.106624185174701,0.9488893830712719,NaN
393216,1766401,1.443463053532275,0.6503485383378296,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,212.9158452113097,41.39672522214033,0.6068917656703726
18,67,115.5378294968417,26.2410623354956,0.5370485214597945
58,235,57.80796043666692,12.69262414674182,0.5218977507240554
132,559,33.16891662427988,7.998565124033679,0.5144665141854441
200,859,24.47315206462082,5.222066952232907,0.5174846196633776
342,1483,16.34113852949233,3.617713694968206,0.5125783965458545
542,2359,10.33391053937689,2.417499579965993,0.5098031218279493
826,3628,7.276380482233261,1.699365301517813,0.5087376121347378
1320,5824,4.935029117974761,1.173400829521335,0.5053717934865326
1944,8599,3.380526274933528,0.8074209730887346,0.5055714330484344
2790,12376,2.40786976607037,0.5431657598900089,0.5043950374895303
4255,18919,1.657060937783987,0.3766794014571566,0.5032405271735858
6002,26731,1.173205105803899,0.2623082050630838,0.4999907893460452
8739,39001,0.8141957394389108,0.1783799872912901,0.5001332324423534
12460,55678,0.5714933338191942,0.122258077542126,0.5000318784739193
18372,82198,0.4023532333107885,0.08445303756251084,0.4967426417240165
25762,115360,0.2841525291318911,0.05890564800135858,0.4948106219206003
36887,165277,0.1988370755116529,0.04041034145127111,0.4948116934555512
52163,233899,0.1409277503314627,0.02768815477316818,0.4948010699153768
76049,341206,0.098954190941408,0.01917620058954826,0.4934560821849331
105553,473806,0.07007058243783615,0.01342046690330225,0.4929460460083192
149586,671686,0.04924251392118656,0.009300255041649105,NaN
210575,945889,0.03496661962950167,0.006346856502420578,NaN
306239,1376017,0.02459125486347274,0.004413664977589456,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,267.6800406791029,45.96003366676309,0.5866453341745751
24,161,84.22429520312079,13.30044756652003,0.5341528431167477
96,705,36.88910642095762,6.28449369667698,0.5127285490656976
384,2945,23.76569496974917,4.108358890755524,0.5036389355268422
1536,12033,16.12596466229153,2.796956724488816,0.4961574937959307
6144,48641,11.0230698335112,1.91339888808864,0.4928358397424061
24576,195585,7.549579869059725,1.310725533277015,0.4915057609404098
98304,784385,5.174044400340605,0.8983419481885069,NaN
393216,3141633,3.547128792525054,0.6158771497785641,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,267.6800406791029,45.96003366676309,0.5866453341745751
18,125,86.82634500904264,11.68138466348368,0.5345579557538396
52,385,43.58093666893476,7.081354040968054,0.5141958431840924
64,477,29.56011027038924,6.506177431050045,0.5141566714642033
94,713,21.46691852755469,4.780212922458143,0.5170436553273147
140,1077,17.27800526862757,3.43239216100638,0.5160634579165865
203,1567,11.68269847539366,2.427686992230047,0.5148567668250598
245,1895,7.79869363410219,1.56204646262153,0.5137240747379292
310,2405,5.473121161038307,1.07276695044363,0.5123958602463514
395,3075,4.051569318136393,0.7240397081972402,0.5109065022260044
472,3681,3.115695629802639,0.5128639484885317,0.5106861595747094
656,5129,2.054478989034898,0.3534499582574838,0.5104532096613077
852,6681,1.416994460453405,0.2384651989655378,0.5095319868198833
1038,8157,1.018656004063632,0.162356380808087,0.5084704542835079
1279,10063,0.7345443350106641,0.1159386755765586,0.507572046242253
1659,13075,0.5084597887170076,0.0780804748315973,0.5062309938164926
2153,17003,0.3527895524932772,0.05472722985658619,0.5052865588390919
2838,22433,0.2376987960483503,0.03835176418771102,0.5048405165773535
3567,28239,0.1638264891647525,0.02543410211246145,0.5043137635435352
4594,36405,0.1114867759882726,0.01788386615583425,0.5040980031645913
6014,47697,0.07640165516915558,0.01199494176204211,0.5038834901608731
7689,61047,0.05337518319778022,0.008356112510216313,0.502649894907408
10066,79969,0.03623476469182122,0.005864054283092493,0.5006369328280332
12816,101909,0.02472213362012118,0.004019017893707875,0.5000342924826021
16133,128379,0.01725671655914604,0.002721058732293987,0.4992647967525765
20835,165891,0.01191899625382204,0.001886769676374158,0.499234925348303
26791,213427,0.008179371747950059,0.001277848337290428,0.4990827559857419
34567,275467,0.005668990238465122,0.0009007130892156913,0.496811071779678
44496,354765,0.003917487965799941,0.0006351153943972746,0.4967135630179084
56296,449077,0.002697566840613897,0.0004333155927135177,0.4967019612420324
71092,567309,0.001868150446912558,0.0002958031675721121,NaN
91841,733079,0.001292120013520663,0.0002028875650081747,NaN
116190,927685,0.0008986262445172422,0.0001412909360798013,NaN
149693,1195323,0.0006223234132685986,0.0001080675846557545,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,314.4519098605215,21.76643779670214,0.5656016697066883
24,261,104.9812359686604,8.82272377157631,0.5304266935527625
96,1121,65.36738309697218,5.616974615931595,0.5209780325394484
384,4641,44.18699365521867,3.830025848405766,0.5179685300407284
1536,18881,30.16578592364329,2.620369192792924,0.5171864053346016
6144,76161,20.6513209405897,1.794871761212972,0.5169887363510629
24576,305921,14.15097690064818,1.230077737724421,NaN
98304,1226241,9.700084615670647,0.8432129601899687,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,314.4519098605215,21.76643779670214,0.5656016697066883
18,201,65.93257536489243,9.327122459293159,0.5295225662461943
43,506,44.71221128415684,6.691073192034247,0.5259065480868095
72,861,34.13510607123774,4.946985090978359,0.5246744198515996
100,1201,24.13894335503263,3.073508452707362,0.5251153800686763
130,1566,12.70960347564725,1.990255508169586,0.52515959582744
150,1811,9.365153744301914,1.382661566368815,0.5247680970366725
190,2306,7.155937143445599,0.9728246110356072,0.5244045104272735
234,2851,5.854485782448773,0.7014791522768083,0.5242263976635702
336,4116,3.873932579690762,0.4952118349407948,0.5244591584138651
386,4726,2.56954901257952,0.3646052767574254,0.5243711840315898
426,5216,1.953261911320438,0.2205148807442682,0.5242381668254702
464,5681,1.223001261981528,0.1470121275329552,0.5248195280625385
544,6666,0.9885280877657683,0.1041216709728038,0.524459164229147
614,7536,0.721614190764168,0.07208996461221652,0.522623853221076
746,9181,0.5069615863880801,0.05063188219020064,0.5219518423584105
908,11176,0.3466903245082812,0.0350610083063474,0.5223742317334855
1080,13311,0.2490622763794905,0.02543278611322687,0.5223385927039612
1283,15831,0.1666365811047416,0.01659465005361995,0.5222278940425492
1466,18091,0.1222515145199646,0.01138754917210385,0.5226345132962237
1720,21236,0.08686396290499045,0.007963066975924039,0.5225858392365805
2112,26126,0.05638607219658526,0.005290554981395364,0.5216061708713663
2479,30691,0.04064715903924033,0.003657946762534934,0.5209657924822035
3029,37516,0.02795635086125267,0.002518782500041015,0.5205979013353327
3722,46126,0.01854007876940876,0.001753245888071224,0.5205472669741835
4490,55681,0.01257558241043539,0.001182033236524668,0.5205568074365844
5320,65996,0.008695955094187422,0.0008153002914478958,0.520142479877156
6338,78671,0.006035178320177489,0.0005675622860047108,0.5200546419931742
7892,98046,0.004063349501286805,0.0003854422245338265,0.5202175078556114
9402,116866,0.002847906190874212,0.0002620988279633887,0.5199493106301882
11400,141756,0.001955763473064149,0.0001790099828959469,0.5194559042143917
13913,173056,0.001326051016396329,0.0001242442335882177,0.5240138452238805
16800,209046,0.0009028910734899944,8.553822730755046e-05,0.5235379748928989
19922,247986,0.0006214508192349169,5.892106063389602e-05,0.5240145887129929
23765,295906,0.0004358008572163964,4.132519525461426e-05,0.5231939157721152
29755,370626,0.0002959607015380512,2.859490780114749e-05,0.5240829792494271
35801,446126,0.000206981714046688,1.997749073622024e-05,0.5238735161367482
42909,534861,0.0001421089983439191,1.526737232746337e-05,NaN
52096,649466,9.671434145789436e-05,1.470740259610852e-05,NaN
62934,784771,6.579491635356234e-05,1.988023870447418e-05,NaN
74215,925621,4.578531765691922e-05,2.141180204630777e-05,NaN
89016,1110461,3.17320322350723e-05,2.242820414294142e-05,NaN
        }\tableAdaptiveFive;


        %% LEGEND
        \addlegendimage{eta,deg2};
        \addlegendentry{\(k = 2\)};
        \addlegendimage{eta,deg3};
        \addlegendentry{\(k = 3\)};
        \addlegendimage{eta,deg4};
        \addlegendentry{\(k = 4\)};
        \addlegendimage{eta,deg5};
        \addlegendentry{\(k = 5\)};

        \addlegendimage{empty legend};
        \addlegendentry{\vphantom{x}};
        %
        \addlegendimage{uniform};
        \addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        \addlegendimage{adaptive};
        \addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [eta, deg2, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformTwo};
        \addplot+ [eta, deg3, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformThree};
        \addplot+ [eta, deg4, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformFour};
        \addplot+ [eta, deg5, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformFive};


        \addplot+ [eta, deg2, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveTwo};
        \addplot+ [eta, deg3, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveThree};
        \addplot+ [eta, deg4, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveFour};
        \addplot+ [eta, deg5, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{2}{3.2e4}{1e-4}
        \drawswappedslopetriangle[ST2]{0.2525}{2e6}{1e1}

        % Annotate polynomial degree
        \annotateeast{1.5e6}{2e-1}{\(k=2\)}
        \annotateeast{1.4e6}{1e-2}{\(k=3\)}
        \annotateeast{1.4e6}{3e-4}{\(k=4\)}
        \annotateeast{1.4e6}{2e-5}{\(k=5\)}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_lshape_convergence_a20.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            ylabel           = {error/estimator},%
            xmax             = 4e8,%
            ymax             = 7e2,%
            ymin             = 5e-6,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,211.4150744904389,35.25674606560538,0.7457530113818464
24,33,59.84306274250736,31.29501667916202,0.6392743178985384
96,161,28.5346319408611,21.82432155276382,0.5767923830455821
384,705,18.22101781803062,13.5659724990846,0.5195390047557997
1536,2945,10.83060788242672,7.827520650328109,0.4923944631112462
6144,12033,6.173117287018551,4.505419552319812,0.4822244874960622
24576,48641,3.556895949345734,2.69285116630733,0.4782436238589855
98304,195585,2.124896869368703,1.682468021938682,0.4765653239020642
393216,784385,1.323329216927177,1.089415703957934,NaN
1572864,3141633,0.8537494816950043,0.7226181939007886,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,211.4150744904389,35.25674606560538,0.7457530113818464
18,27,76.53226118155068,34.80039253017823,0.6219659389066013
35,56,49.6662205384017,30.42877999497128,0.600545541455259
59,100,34.66477849008888,25.03278601271534,0.586457585413151
128,229,24.6796150673473,17.10376992729659,0.5613966928773334
266,495,18.03617304826397,12.11291692108351,0.5383074777961004
487,922,14.01774351182748,9.211948782348394,0.523275598427407
945,1820,10.41314251449687,6.657990111694009,0.5101407077294807
1826,3549,7.644891549097109,4.89534150340616,0.5038526926436415
3527,6910,5.59511878457163,3.407583991565037,0.4948945181231059
6752,13315,4.120150225887831,2.620722175096359,0.4940086629920534
12673,25084,3.044563092737414,1.852144171901394,0.485890302375233
23478,46607,2.264340726107866,1.429728686193101,0.4859036963412032
43862,87233,1.664455083853318,1.005082703364524,0.4815904401930249
80259,159850,1.244220885411008,0.7758404706845085,0.4815076466552713
147791,294764,0.9188177570195697,0.562138008067501,0.4796425578562351
263812,526367,0.6936722209089441,0.4258790449315589,NaN
470752,939935,0.5229620342433392,0.333963536089442,NaN
822244,1642387,0.3933367050806497,0.2406578915428218,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,212.6198674324538,41.54505694600656,0.680041836954096
24,85,98.40250535404911,31.25663428082483,0.6052801682547484
96,385,42.24232889152722,12.69308406613894,0.5726210277942234
384,1633,15.62263971839866,5.783035610843127,0.5627676486539063
1536,6721,7.59841142956397,3.46568417838155,0.5602625565894063
6144,27265,4.769109479837775,2.312720855284342,0.5596432314834769
24576,109825,3.218443161895172,1.577008238869032,0.5594899900230951
98304,440833,2.200124750320414,1.079700551922836,NaN
393216,1766401,1.507407197360877,0.7399229144716564,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,212.6198674324538,41.54505694600656,0.680041836954096
18,67,115.3593783953821,30.15296406423201,0.6060207080546605
58,235,57.90682550883744,14.46417608050495,0.5885259172180175
132,559,33.70250748555392,8.874025432099469,0.5812249488745632
200,859,24.92066355035546,5.812035670713085,0.5837446185689517
342,1483,16.63051714436723,4.027675400718484,0.5795011812224453
542,2359,10.55096036366884,2.66559168770505,0.5768272630810263
830,3649,7.444712619223627,1.894061699451825,0.575817399984652
1328,5866,5.042190031003941,1.294802293953417,0.5743176210260627
1930,8536,3.456574471925284,0.8755404579989261,0.5739198239330825
2752,12202,2.494424379120452,0.6116808678807671,0.5711968427393618
4194,18646,1.72376838376381,0.4235497223909412,0.5711998656784365
5842,26002,1.220906188809837,0.2943487997690095,0.5678468250628005
8356,37273,0.8548653954287893,0.2028483599067765,0.5678575492859248
12059,53893,0.6004799884370368,0.1383059771405736,0.5674737787360873
17799,79663,0.4204927169411236,0.09612590646462468,0.5674976248792316
24813,111112,0.2983405554169647,0.06722764042048206,0.5627440096212424
35189,157654,0.2094000091829954,0.04599899513347178,0.5623561879413156
50000,224167,0.1482691198517924,0.0314879275691065,0.5623559693015415
73755,330907,0.103448879461682,0.02196030594751772,0.561772587202391
102572,460390,0.07312503347028072,0.01548948627557413,0.5606044115472717
144874,650470,0.05133749958903882,0.01068479667923619,NaN
203960,916138,0.03639647632806137,0.0072599551304854,NaN
298454,1341055,0.02556388229806827,0.005119818024724167,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,264.3890885996771,52.36664653563252,0.6548061443509294
24,161,88.43372679834864,15.63599263376291,0.6019137928813294
96,705,38.49233967804886,7.0835657996438,0.5816208815578627
384,2945,24.75619241474734,4.588130124828567,0.5715702944099624
1536,12033,16.77910007368292,3.119501634493277,0.564200428404031
6144,48641,11.4638947017721,2.133115967671511,0.5610769592058967
24576,195585,7.849825064540505,1.460951350317754,0.5598346009067987
98304,784385,5.379319155710419,1.001215513184111,NaN
393216,3141633,3.687953491179308,0.6864225124954028,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,264.3890885996771,52.36664653563252,0.6548061443509294
18,125,89.56552329268476,13.28206427122796,0.6022482462466303
52,385,44.71345554817227,7.732941678323304,0.5828192241496222
75,563,26.80374477925098,5.99396471654448,0.5849437475868189
109,831,20.2008978280708,4.34518518133151,0.5842931305694721
171,1315,14.82458813939424,3.26280750577728,0.583036726183546
214,1649,9.720455133611495,2.276062130011371,0.5812034449733486
266,2061,7.639870248564472,1.6458325975833,0.5790054428934777
323,2503,5.926430736601923,1.207683740087401,0.5782090077128604
407,3167,4.000530855531854,0.7475161614874256,0.5777353234003892
498,3885,2.945775200317939,0.5305183814737909,0.5774282215708519
653,5099,2.01607751729526,0.3511184743128049,0.5772654280813478
846,6629,1.360820795492913,0.2419564984317492,0.5766801650802269
1129,8883,0.9152640089275166,0.1688984574036911,0.5757983494752191
1468,11569,0.64118898545838,0.1147424173541378,0.5743702544422846
1835,14487,0.4590273781620899,0.08034933455207129,0.5735784741930721
2411,19043,0.309472739835373,0.05520505862700436,0.5730761193506908
3017,23855,0.2144513840744708,0.03732085316837599,0.5726875590291078
3792,30017,0.1501558154048633,0.02612431294730094,0.5720683553428548
4990,39545,0.1037558942643973,0.0181478137791889,0.5719701161574799
6516,51705,0.07005090780325124,0.01213508201193698,0.5691487312392762
8318,66041,0.04860726372069038,0.00850395883717148,0.5691245451441399
10519,83555,0.03391281637098272,0.005980764711477351,0.5673774484925906
13241,105291,0.02338919664195277,0.004082946642363135,0.5672139923354996
17124,136289,0.01606628449785874,0.002836005524409376,0.5673226665319241
22411,178491,0.01108323684762017,0.001935837762091798,0.566904290619712
28459,226787,0.007675401750875064,0.001322718638136046,0.5654865913904209
36944,294465,0.005246032701271578,0.0009367432015851386,0.5654032047351423
46559,371279,0.003633933138581696,0.0006515280725077158,0.5641967452942768
58845,469431,0.002514558013401625,0.0004438230259187811,0.5641908814558068
76143,607671,0.001744944292587587,0.0003084824512033367,NaN
98282,784585,0.001202672101928275,0.0002087183607836491,NaN
123073,982691,0.000842538722100116,0.0001510444618163401,NaN
157472,1257441,0.0005828787356625865,0.0001228310053892015,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,328.8538837067196,25.10342281006583,0.6310814850595605
24,261,109.0534951778421,9.902561026229863,0.5951778070123616
96,1121,67.4318159544423,6.246750628688527,0.5854629519827047
384,4641,45.52216572567199,4.257922368583483,0.5823581197771236
1536,18881,31.06034728666254,2.912222772935214,0.5815612466035337
6144,76161,21.25860237350857,1.994417157521894,0.5813609722670381
24576,305921,14.56551526835591,1.366702479941824,NaN
98304,1226241,9.98365081187683,0.9368169932799864,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,328.8538837067196,25.10342281006583,0.6310814850595605
18,201,69.75540164011983,10.24436779553433,0.5940426997357837
38,446,48.08126738378702,7.401613899272466,0.5908686542374977
67,801,36.87009636148641,5.556695597192853,0.5890543437347701
95,1141,26.69374950687023,3.444972877080392,0.5891447417576824
126,1516,13.58991951420267,2.16507122545433,0.5892742487553118
146,1761,10.05682484442873,1.507196442687338,0.5890365546752576
188,2281,7.62277589483226,1.062480431930612,0.5887469199928059
232,2826,6.246019979076003,0.7702916686295421,0.5885829716254019
278,3391,4.652963946085426,0.5668372143424131,0.5885828630601387
336,4096,3.254496036518571,0.4195855512892931,0.5885828690728306
388,4731,2.177859686432393,0.2418027429930332,0.5887789802909439
442,5396,1.510788548245124,0.1654742175570662,0.5885828646379517
551,6751,1.028769672508175,0.1141697167302081,0.5876528797605367
621,7616,0.7193312778510866,0.07883740877186039,0.5869788477287416
721,8856,0.543354074761071,0.05553303425912227,0.5861765286111206
900,11066,0.366348864251121,0.03900963549727202,0.5865437810354808
1077,13261,0.254189482420133,0.02850306056465543,0.5866117832031025
1297,15996,0.1714800309364562,0.01786972750582247,0.5867129110364019
1476,18211,0.1219413671294348,0.01220653020860568,0.585936976019693
1734,21411,0.08608258731294911,0.008591865769932169,0.5857706743691909
2076,25666,0.06048609211413741,0.005821207861064191,0.5859866651693558
2552,31601,0.04139180176217754,0.003984011222397942,0.5850103943796112
3036,37601,0.02884037972097115,0.002759204138322124,0.5850308143655736
3685,45666,0.01916753103706158,0.0019284388387506,0.5848456619150554
4395,54491,0.01319893359255507,0.001292489849536014,0.5848474674161233
5202,64531,0.009225422692889371,0.0008990852934797376,0.5848944118974405
6254,77626,0.006456759888125849,0.0006277070505325184,0.5843415237920423
7853,97531,0.004304609111898916,0.0004215360134160942,0.5846752773973237
9284,115366,0.002975415114920717,0.0002855502679722889,0.5845242035043897
11189,139101,0.002052286718502608,0.0001968624520857858,0.5884282138196748
13656,169831,0.001404104311993755,0.0001367649125829971,0.5880152120310703
16570,206176,0.0009639829080276486,9.398498534297983e-05,0.5881092661103455
19684,245001,0.000661908130928754,6.464371093629451e-05,0.5887946510536612
23513,292741,0.0004612664432551291,4.524629841246031e-05,0.5887424536179341
29079,362176,0.000314357315200208,3.152969013700526e-05,0.590689927821103
34945,435426,0.0002160300913857928,2.170166176637186e-05,0.588857601966159
42037,523941,0.0001483134530320736,1.655419155010583e-05,NaN
50901,634551,0.000102910557361386,1.574330849912819e-05,NaN
61938,772351,7.035836975485356e-05,2.064595159857025e-05,NaN
74028,923336,4.825128182571729e-05,2.81155346145628e-05,NaN
88054,1098431,3.324458419252382e-05,2.666313066385032e-05,NaN
        }\tableAdaptiveFive;


        %% LEGEND
        \addlegendimage{eta,deg2};
        \addlegendentry{\(k = 2\)};
        \addlegendimage{eta,deg3};
        \addlegendentry{\(k = 3\)};
        \addlegendimage{eta,deg4};
        \addlegendentry{\(k = 4\)};
        \addlegendimage{eta,deg5};
        \addlegendentry{\(k = 5\)};

        \addlegendimage{empty legend};
        \addlegendentry{\vphantom{x}};
        %
        \addlegendimage{uniform};
        \addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        \addlegendimage{adaptive};
        \addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [eta, deg2, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformTwo};
        \addplot+ [eta, deg3, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformThree};
        \addplot+ [eta, deg4, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformFour};
        \addplot+ [eta, deg5, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformFive};


        \addplot+ [eta, deg2, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveTwo};
        \addplot+ [eta, deg3, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveThree};
        \addplot+ [eta, deg4, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveFour};
        \addplot+ [eta, deg5, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{2}{3.2e4}{1e-4}
        \drawswappedslopetriangle[ST2]{0.2525}{2e6}{1e1}

        % Annotate polynomial degree
        \annotateeast{1.5e6}{2e-1}{\(k=2\)}
        \annotateeast{1.4e6}{1e-2}{\(k=3\)}
        \annotateeast{1.4e6}{3e-4}{\(k=4\)}
        \annotateeast{1.4e6}{2e-5}{\(k=5\)}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_lshape_convergence_a40.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            ylabel           = {error/estimator},%
            xmax             = 4e8,%
            ymax             = 7e2,%
            ymin             = 5e-6,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,211.1199308666659,33.81067812266,0.8618191059355158
24,33,60.06627854221549,31.82995287912764,0.7930465681071369
96,161,33.74008990245034,28.63865713247055,0.728693822797055
384,705,24.75899988561681,21.67146657282956,0.6684401828711223
1536,2945,15.4780055836208,13.54634813739344,0.6463492770827435
6144,12033,8.97198756011506,7.905976221967957,0.6385648752256642
24576,48641,5.214125756495966,4.660039046707288,0.6355672790913041
98304,195585,3.138486135746934,2.852845625731107,0.6343183551912394
393216,784385,1.967644104096245,1.815503232681013,NaN
1572864,3141633,1.275706192961566,1.189869972061697,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,211.1199308666659,33.81067812266,0.8618191059355158
18,27,77.15198270920196,36.35090217516392,0.7839609962366558
35,56,52.4727201375382,35.28805393352708,0.7665420686570691
59,100,39.6536115390642,31.83538857093734,0.747236361659118
133,242,30.59462867379489,25.22708312627773,0.7117286838298789
259,482,23.25134167656184,18.48593775790641,0.6952486662486592
542,1035,16.83198892864578,13.05552950628984,0.68059625144353
1113,2154,12.25960353373427,9.212426699522117,0.6725826775178345
2116,4131,9.129926480188971,6.941260975338349,0.6620900817848022
4326,8495,6.545043336341201,4.863772979152935,0.6579988823845434
8325,16440,4.743479819983775,3.528171381492084,0.6537259918835522
16146,31985,3.479748365233261,2.60671619680406,0.6493539812152308
30347,60288,2.558219754168464,1.921851127458784,0.6455836577936794
56362,112115,1.914090660431756,1.454528754201758,0.640766605219777
105748,210695,1.413464731187235,1.073916123507919,0.6407496470514333
193967,386780,1.05891377079091,0.8149923800375227,0.637254288016501
360541,719526,0.7892949496093943,0.6034907624208549,NaN
656613,1311200,0.5882711981994908,0.4565510102489982,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,212.1001144890094,42.09250440104321,0.811819110748606
24,85,98.41717683759065,47.8107277766586,0.7393148816035134
96,385,45.13133835605124,20.27242437894816,0.7008810506776915
384,1633,17.63423576553045,8.676787653384206,0.6908286416292136
1536,6721,9.010121757485139,4.88940422398884,0.6884883898746574
6144,27265,5.737122525440363,3.206967253956664,0.6879319440190509
24576,109825,3.87850116914585,2.179140933569292,0.6877966003811081
98304,440833,2.65114948523183,1.490686892145293,NaN
393216,1766401,1.816117313337342,1.021281438337458,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,212.1001144890094,42.09250440104321,0.811819110748606
24,85,98.41717683759065,47.8107277766586,0.7393148816035134
96,385,45.13133835605124,20.27242437894816,0.7008810506776915
384,1633,17.63423576553045,8.676787653384206,0.6908286416292136
1536,6721,9.010121757485139,4.88940422398884,0.6884883898746574
6144,27265,5.737122525440363,3.206967253956664,0.6879319440190509
24576,109825,3.87850116914585,2.179140933569292,0.6877966003811081
98304,440833,2.65114948523183,1.490686892145293,NaN
393216,1766401,1.816117313337342,1.021281438337458,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,257.1655991189232,71.48949292514692,0.7831796945368187
24,161,104.0209463234972,23.03920568748907,0.7277873991992182
96,705,45.20050208452695,9.412356168971447,0.7098876108394934
384,2945,29.15880754376523,5.92182308798595,0.6988225337534424
1536,12033,19.74202396955398,4.013500949220234,0.6926592932991813
6144,48641,13.47821017981979,2.742058295349844,0.6901907149552327
24576,195585,9.225623186513259,1.87727572924786,0.6892152305132981
98304,784385,6.321045427515005,1.28630653130209,NaN
393216,3141633,4.333629053968005,0.881886607723649,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,257.1655991189232,71.48949292514692,0.7831796945368187
18,125,96.67057613750384,18.49207322478545,0.7271925843735426
46,341,56.66937274307242,9.773168319105459,0.7103796984801037
78,585,26.24269876039887,7.030109431330246,0.7121658359308366
146,1121,19.0607485245616,5.029812365161882,0.7121233573874958
201,1547,12.60314168574065,3.30812989328034,0.7102158603854209
234,1805,8.891469246911358,2.174576107958089,0.7085104631055387
310,2405,6.626764801506487,1.648044239428066,0.706653649680245
381,2967,4.970196858722028,1.045649973971857,0.702496319897025
469,3659,3.527179309284723,0.7744382777696546,0.7025012885540757
627,4903,2.421053708553434,0.5432459511730996,0.7035252296395967
779,6099,1.695780706407306,0.3451814543965303,0.7033376748275116
964,7569,1.19485992401366,0.2462118444212132,0.7034007947037363
1220,9605,0.8562370759453511,0.1772738560048281,0.7025566806426498
1592,12557,0.5932275646173661,0.1132861940629446,0.697588430716984
2079,16423,0.4099995356837763,0.08410844789437091,0.6977003023442814
2688,21241,0.2702284810511906,0.05601713227903306,0.697896398204819
3330,26349,0.1889998136442944,0.03772539299239611,0.6983242340221517
4365,34587,0.1304650030247143,0.02705729912678108,0.699066051284162
5747,45587,0.08956193811042638,0.01775644241014427,0.6981720505839043
7369,58507,0.06156232113439601,0.01236507491514532,0.6964916247875134
9598,76225,0.04162518525002463,0.008760507151405889,0.6965119549580907
12175,96771,0.02886720265887728,0.006057750702662338,0.6965490524388377
15277,121535,0.0199957468561296,0.004113412694485964,0.6964599090020958
20071,159799,0.01379521017927051,0.002877357740841352,0.6963015615821253
25717,204879,0.009503129526154439,0.001917883656554204,0.6947542688513528
32785,261283,0.006607493851139932,0.0013881821857536,0.6936944806233533
42040,335149,0.004549944342959064,0.001001277421261947,0.6931145157610419
53385,425815,0.00311458300577636,0.0006675460467834977,0.6931143523513298
67323,537167,0.002173119325754196,0.0004587392222623534,NaN
87906,701637,0.001496415865317543,0.0003159765897879422,NaN
111889,893327,0.001037625517353225,0.0002260609879391722,NaN
142071,1134395,0.0007213930765219437,0.0001923170750308159,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,367.8381498988617,35.58600039976657,0.7511490212509939
24,261,122.4517134962203,13.22702468169212,0.716891354205953
96,1121,74.93559333399635,8.133362452413117,0.707514171931665
384,4641,50.50990083746444,5.539931648381905,0.7044767608225282
1536,18881,34.43404538615867,3.78669284922747,0.7037206350616396
6144,76161,23.55734933753326,2.592300893122311,0.7035331662349712
24576,305921,16.13705094641186,1.776052439118322,NaN
98304,1226241,11.05944496662764,1.217260901248022,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,367.8381498988617,35.58600039976657,0.7511490212509939
18,201,75.95556098288122,12.48603167389607,0.7154327976095849
38,446,51.68635771763633,9.055493442956566,0.7117927337705033
67,801,39.61054790628987,6.982672292870729,0.7104238026054268
95,1141,28.19159796482618,4.083377207036053,0.7104286723809122
126,1516,14.56171876416187,2.565131459245047,0.7105912432092624
146,1761,10.73949217473891,1.795570527112198,0.7104071317021584
188,2281,8.114949188487246,1.279061223828893,0.7101725906546289
232,2826,6.618524845776141,0.9444844058201214,0.71002579144239
278,3391,4.95630945085248,0.7152226609781754,0.7100257223293751
336,4096,3.44350346195837,0.5531695312848071,0.710025720593318
388,4731,2.324157257608121,0.2878029312711912,0.7101590944094934
438,5346,1.637945075485946,0.1983586820913226,0.7100257166223216
522,6386,1.137316563352074,0.137887247818624,0.7092678875515982
598,7326,0.7896733284486956,0.09586363699797702,0.708735299422865
726,8916,0.5671004089743831,0.06671303896267765,0.7080012287853664
913,11226,0.3788896542619795,0.04792157067913072,0.7083636552233427
1068,13146,0.276000385638298,0.03638083710111763,0.7084520577999001
1267,15616,0.1861625312954545,0.02129745400798774,0.7082136329169323
1445,17821,0.1284631782601881,0.01455643434572934,0.7083214288468044
1739,21471,0.08771581701371391,0.01015114086441405,0.7080940499243151
2061,25471,0.06446969698472009,0.007009384657858196,0.7077200619845969
2529,31301,0.04427208646825698,0.004823284055828997,0.7074038678311959
3020,37391,0.03115737396296559,0.003365284518120223,0.7073126794509677
3686,45676,0.0207386666717286,0.002379180068044161,0.7070236543574017
4360,54051,0.01408921541235205,0.00156542197863514,0.7069896353132438
5039,62501,0.009913113718571521,0.001080745084073793,0.7068114049937796
6167,76536,0.00687643843313113,0.000762034218193521,0.7068878864955388
7708,95731,0.004662117874776583,0.000515019115125778,0.7068817928378611
9392,116721,0.003161026725743957,0.000349284932362057,0.7091584388562555
11269,140116,0.002190904410095125,0.0002399338087779815,0.7092161437168001
13522,168176,0.001502015587017304,0.000169252970307569,0.7099279605279247
16251,202176,0.001030568961728181,0.0001145989293463979,0.7097752221193682
19244,239491,0.0007106781472785977,7.861881344210054e-05,0.7104426961309662
23372,290996,0.0004910966107711544,5.561558115747065e-05,0.7079381929442383
29256,364406,0.0003296848344891538,3.838792260110976e-05,0.710261456433636
35034,436556,0.0002282674635368978,2.797041744013494e-05,0.7094867486463968
42038,523961,0.0001570320867669315,2.187907495520739e-05,NaN
50651,631436,0.0001085920370304806,1.795759467454806e-05,NaN
61148,762461,7.507580210009824e-05,2.08886083660388e-05,NaN
73238,913451,5.155703676035863e-05,3.141082626386686e-05,NaN
86917,1084236,3.584179703907624e-05,4.175883700259635e-05,NaN
        }\tableAdaptiveFive;


        %% LEGEND
        \addlegendimage{eta,deg2};
        \addlegendentry{\(k = 2\)};
        \addlegendimage{eta,deg3};
        \addlegendentry{\(k = 3\)};
        \addlegendimage{eta,deg4};
        \addlegendentry{\(k = 4\)};
        \addlegendimage{eta,deg5};
        \addlegendentry{\(k = 5\)};

        \addlegendimage{empty legend};
        \addlegendentry{\vphantom{x}};
        %
        \addlegendimage{uniform};
        \addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        \addlegendimage{adaptive};
        \addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [eta, deg2, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformTwo};
        \addplot+ [eta, deg3, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformThree};
        \addplot+ [eta, deg4, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformFour};
        \addplot+ [eta, deg5, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformFive};


        \addplot+ [eta, deg2, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveTwo};
        \addplot+ [eta, deg3, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveThree};
        \addplot+ [eta, deg4, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveFour};
        \addplot+ [eta, deg5, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{2}{3.2e4}{1e-4}
        \drawswappedslopetriangle[ST2]{0.2525}{2e6}{1e1}

        % Annotate polynomial degree
        \annotateeast{1.5e6}{2e-1}{\(k=2\)}
        \annotateeast{1.4e6}{1e-2}{\(k=3\)}
        \annotateeast{1.4e6}{3e-4}{\(k=4\)}
        \annotateeast{1.4e6}{2e-5}{\(k=5\)}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_lshape_convergence_error.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            xmax             = 4e8,%
            ymax             = 6e2,%
            ymin             = 5e-6,%
            ymajorgrids      = true,%
            yticklabel       = {\empty},%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,211.1199308666659,33.81067812266,0.8618191059355158
24,33,60.06627854221549,31.82995287912764,0.7930465681071369
96,161,33.74008990245034,28.63865713247055,0.728693822797055
384,705,24.75899988561681,21.67146657282956,0.6684401828711223
1536,2945,15.4780055836208,13.54634813739344,0.6463492770827226
6144,12033,8.971987560106886,7.905976221962102,0.6385648752260369
24576,48641,5.214125756285855,4.660039046521781,0.6355672790902431
98304,195585,3.138486135356391,2.852845625372341,0.6343183551920711
393216,784385,1.967644089120971,1.815503219029887,NaN
1572864,3141633,1.275706261458881,1.189870033644115,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,6,74.29423562100331,13.91578599759149,0.8635710433488111
15,20,36.30507536715622,14.07390346720383,0.7754128290611515
25,38,23.22850507759612,13.13610355542885,0.7484841492125803
43,70,16.68000604667878,12.36376455714024,0.7506786482083744
94,163,12.46996823133402,10.02636454314238,0.7400422771682114
189,344,9.878553293919396,8.087667113171792,0.6983534600991588
355,662,7.77662749394273,6.098238965368256,0.6896359223062921
687,1312,5.727687689218198,4.376255809438453,0.6704598662566831
1304,2521,4.303806114800651,3.253658109840387,0.6644393030566453
2540,4957,3.147757771305256,2.356542783381025,0.6571156957666041
4889,9604,2.385804842636709,1.823125647930524,0.6539354798082376
9484,18729,1.743750890781252,1.32509062924263,0.6479422401117345
17592,34851,1.310499557881969,0.9987073177969529,0.6461966871838078
32893,65336,0.9708458399792395,0.739530072241078,0.6416089704401591
60266,119891,0.7248209605223972,0.554239421589063,0.6415421486568661
112849,224844,0.5400471489507889,0.4143498601178037,0.6388482845774277
202249,403352,0.4048049716184393,0.3132045318705879,0.6382815094466705
374081,746578,0.3040067170705778,0.2352028460580829,NaN
664104,1326203,0.2277918592212582,0.1777930728205421,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,19,76.16781050433553,19.60449161248649,0.8247586266388031
28,100,37.40797941639364,17.85616424110383,0.7386393042988069
112,451,16.3337853720089,6.767233237004894,0.7044241109800977
448,1909,6.987074207225193,3.026928265195386,0.6925214916592226
1792,7849,3.983308088647781,1.849886495504277,0.6890277143655076
7168,31825,2.675017959526997,1.272681275932876,0.6880818377107425
28672,128161,1.867063803824569,0.8934866134883417,0.6878359966173274
114688,514369,1.312689228399669,0.6290439085491097,NaN
458752,2060929,0.9243668369527137,0.4431024134852245,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,19,76.16781050433553,19.60449161248649,0.8247586266388031
15,52,46.74168463964473,17.46276689525326,0.7424339560477736
27,103,36.33463895803471,11.63388392331498,0.7250455137792493
55,223,24.93070677488119,6.95754315939628,0.7069743303660306
97,403,16.56447901604881,4.777778043604342,0.7069640879938275
173,736,11.1446047077526,3.34690084755138,0.7086476753604797
299,1294,7.431779990376064,2.355108503925676,0.7040531542103228
461,2008,5.304526998486605,1.653059141121469,0.7039024422911222
700,3064,3.798128977639352,1.171453983155657,0.701461757330489
1086,4777,2.624344750535723,0.8187382924477639,0.7003616791890677
1626,7174,1.84879636111929,0.5803037284632119,0.7003716479876509
2335,10333,1.320192047837962,0.4026389690326186,0.6989146655944812
3395,15079,0.9436226761229427,0.2908150134751802,0.697889335240918
4766,21205,0.6772291590153671,0.2015745104408103,0.6952525765826367
6688,29806,0.484102884412085,0.1456837005648123,0.6950090568881604
9549,42613,0.3456476540734032,0.1024467955167553,0.6932986596832843
13640,60970,0.246977594495238,0.07321774944516378,0.6917199421143269
19080,85363,0.1772927976303051,0.05144773028118808,0.6899360635275917
26633,119242,0.1266511941913625,0.0365769696062585,0.689936006290313
37671,168802,0.09036435787063553,0.0259360212739814,0.6894207882739576
53030,237790,0.06457027126700408,0.01848530680971872,0.6889043165861717
74531,334399,0.04614103301664011,0.01298001209040959,0.6883524263819967
104059,467092,0.03291004195765714,0.009284160338322805,0.6883526053369807
146978,659974,0.0234241153311763,0.00658771768634622,NaN
204733,919621,0.01684101721309164,0.004713018089879319,NaN
287554,1292056,0.01206117082954034,0.003306350741854184,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,39,84.10974856291196,27.94364613665494,0.7819991805705903
28,189,37.3139467754683,7.099335842349989,0.7324458522576571
112,825,15.35079214205588,3.449867623633256,0.7118704117097346
448,3441,10.00299718390051,2.340078840430619,0.7002904542229348
1792,14049,6.954301862400495,1.644081295116968,0.6933733661028184
7168,56769,4.8820650561581,1.15713637670843,0.6905142110929994
28672,228225,3.435737997328695,0.8148422906743941,0.6893513467619794
114688,915201,2.41983021477155,0.5739925489458234,NaN
458752,3665409,1.705168379191897,0.4044878795298927,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,39,84.10974856291196,27.94364613665494,0.7819991805705903
19,131,39.13807823113764,6.977271790107864,0.7273007022907108
50,369,22.42455912994322,3.94562263065331,0.7125770536655466
86,645,11.6488743218099,2.765998511769006,0.7123859561598692
135,1031,8.41626039831546,2.045715147733742,0.711710582003148
189,1455,6.311259877656021,1.576666504775076,0.7086620907605073
236,1825,4.91853040358426,1.170412041780859,0.7069466886271205
297,2303,3.493432806686748,0.762436772851266,0.7064717482345786
364,2829,2.483105505329307,0.5258526458636842,0.7054408090010666
463,3607,1.773650458015128,0.3908535367029369,0.7046677614819553
571,4459,1.339498315826191,0.2971139342658096,0.7039133922494291
750,5873,0.9222398725514509,0.1918941673705795,0.7036216422617718
951,7463,0.6761546901381895,0.1388704307052303,0.7033017003020707
1182,9293,0.4843800778415396,0.09236642200163755,0.7030821719227891
1457,11479,0.3451620526330362,0.06690773056741602,0.7026109487908482
1819,14351,0.2438272728656692,0.04941819990148284,0.7018872748507538
2318,18305,0.1741808750811429,0.03492941440732018,0.7009987255533063
3019,23883,0.1220189961705803,0.02461479749311904,0.6989781060897737
3851,30487,0.0855642997808254,0.01643771905667976,0.6988460891222127
4817,38179,0.06098467157286561,0.01178522582510219,0.6980309752651944
6100,48397,0.04276808347163639,0.008455937721771818,0.6979915043850804
7631,60595,0.03052880904855517,0.006277729182261571,0.6980387714354349
9698,77061,0.02150610784688614,0.004254906867366862,0.698021334062831
12322,97969,0.01520258143568242,0.003051771862592732,0.6945156017904144
15583,123963,0.01074349148015701,0.002154360960428073,0.6943136651062168
19505,155275,0.00759809823540396,0.001510440478803454,0.6942391958167681
24877,198163,0.005305545546145143,0.001069480433365171,0.6942445098888586
31313,249567,0.003759959315738295,0.0007796185258864142,0.6943186869823492
39345,313663,0.002674535775845968,0.000540616659749854,0.6943299194609139
49618,395705,0.00190488638160692,0.0003932922423556024,0.6922593777861963
62244,496537,0.001349560759443991,0.0002810284083665401,0.6979638211148022
77819,621003,0.0009527455798496262,0.0001969155675766935,NaN
98017,782415,0.0006744181750308822,0.0001399920847718274,NaN
123870,989065,0.0004755254885560841,0.0001032147594343996,NaN
155766,1243945,0.0003380292151570631,7.963396876601413e-05,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,66,139.3902071110341,6.850488410198754,0.7450808261393689
28,306,35.90182377408347,4.895027879526697,0.71604005636336
112,1311,22.62895465819139,3.249589321600626,0.7085163316680827
448,5421,15.68915008980051,2.281918791521195,0.7050667765823518
1792,22041,11.00122270303813,1.605594173675229,0.7039176744404353
7168,88881,7.738897654110466,1.130468977844052,0.7035892530727867
28672,356961,5.449683747888476,0.7962472737039651,NaN
114688,1430721,3.839048016216604,0.5609506052876612,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,66,139.3902071110341,6.850488410198754,0.7450808261393689
19,211,34.03804967707998,5.119719544019403,0.7154340392350585
44,516,22.22045674995616,3.774209665621306,0.7114106522574788
70,836,17.11581771267979,2.891733296181205,0.7105233007384811
101,1216,11.79664879950859,2.164722235698589,0.7102062527687039
131,1581,7.81813723429547,1.240508751423742,0.7100564056521733
161,1951,6.194172560645542,0.9112756968569823,0.7100043697932642
191,2316,3.978756282116684,0.6175381363732089,0.7099584858185792
247,3011,3.127320660691404,0.4540186026413108,0.7099759508056072
311,3801,2.390546022447063,0.3379288646869757,0.7099067581401487
360,4401,1.763405265408822,0.2541438825660541,0.7100002183445667
416,5091,1.29192391935868,0.1966292717550888,0.7099066554090618
482,5896,0.9242289733765531,0.1137746904837871,0.7099066377758476
539,6596,0.6697000901862844,0.07996696544246289,0.7099066290130225
636,7796,0.4808023540441621,0.05667714710012481,0.7097855799833626
733,8996,0.3458911952994573,0.03998780649546341,0.7095946221973777
837,10286,0.2608037219919023,0.02885261544578368,0.7072606033492976
1026,12636,0.1841642820285033,0.02104697701334602,0.707517983929014
1215,14981,0.1287206139568412,0.01549003570108834,0.7080271113201374
1426,17586,0.09322788014464549,0.01180616447687636,0.7084158491285822
1680,20736,0.06354769455274138,0.007113767173728738,0.7082868015947652
1948,24061,0.04572547916670315,0.005111324615989619,0.7082824893144178
2375,29376,0.03122212639476185,0.003558980402641815,0.7079249196047553
2760,34176,0.02280573423795077,0.002520914257338708,0.7075495721855921
3283,40681,0.01586639603531442,0.001771351427138266,0.7071314802429354
3897,48316,0.01137646326386166,0.001284530984509698,0.7071404765393599
4703,58331,0.007995349469880602,0.0009255866147018477,0.706884734143402
5542,68761,0.005722874823474212,0.0006432072204208838,0.7093857907027934
6525,81006,0.004055038454023575,0.000445784854845301,0.7093880258939473
7700,95641,0.00288025850709227,0.0003173642848893749,0.7095954441767335
9294,115506,0.001990082179546879,0.0002227455660804127,0.7091111740878783
11018,137001,0.001411259860571336,0.0001563672648462767,0.7093451982258666
13134,163376,0.0009905510217765702,0.0001108964037552332,0.7107615172554524
15669,194961,0.0007067721452782002,7.899897977537833e-05,0.7102470049779314
18935,235676,0.0004971377146774081,5.642935093830451e-05,0.7101250615004698
22496,280086,0.0003517334455588377,3.953787014707561e-05,0.7095647124787376
26607,331381,0.00024714613055307,2.776793638023628e-05,0.708821385151858
31429,391566,0.0001772298440879711,2.004104097437874e-05,0.7076832519325609
37554,468011,0.0001246046991979991,1.447661521910179e-05,0.7085488345531953
44669,556831,8.803831464824085e-05,1.061460669289402e-05,NaN
53339,665061,6.159355786194806e-05,8.665558424519283e-06,NaN
63696,794331,4.383176452403192e-05,8.366733065679454e-06,NaN
76386,952766,3.102803496638259e-05,9.516001041966338e-06,NaN
90122,1124286,2.195005065346891e-05,1.178078809869659e-05,NaN
        }\tableAdaptiveFive;




        %% PLOT DATA
        \addplot+ [err, deg2, uniform, forget plot]
        table [x=n_dofs, y=err] {\tableUniformTwo};
        \addplot+ [err, deg3, uniform, forget plot]
        table [x=n_dofs, y=err] {\tableUniformThree};
        \addplot+ [err, deg4, uniform, forget plot]
        table [x=n_dofs, y=err] {\tableUniformFour};
        \addplot+ [err, deg5, uniform, forget plot]
        table [x=n_dofs, y=err] {\tableUniformFive};


        \addplot+ [err, deg2, adaptive, forget plot]
        table [x=n_dofs, y=err] {\tableAdaptiveTwo};
        \addplot+ [err, deg3, adaptive, forget plot]
        table [x=n_dofs, y=err] {\tableAdaptiveThree};
        \addplot+ [err, deg4, adaptive, forget plot]
        table [x=n_dofs, y=err] {\tableAdaptiveFour};
        \addplot+ [err, deg5, adaptive, forget plot]
        table [x=n_dofs, y=err] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{2}{3.5e3}{1e-3}
        \drawswappedslopetriangle[ST2]{0.2722}{2e5}{9e0}

        % Annotate polynomial degree
        \annotatesoutheast{2.1e6}{1.3e-1}{\(k=2\)}
        \annotateeast{2.1e6}{3.2e-3}{\(k=3\)}
        \annotateeast{2.1e6}{8e-5}{\(k=4\)}
        \annotateeast{2.1e6}{1.3e-5}{\(k=5\)}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_lshape_convergence_eta.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            ylabel           = {error/estimator},%
            xmax             = 4e8,%
            ymax             = 6e2,%
            ymin             = 5e-6,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,211.1199308666659,33.81067812266,0.8618191059355158
24,33,60.06627854221549,31.82995287912764,0.7930465681071369
96,161,33.74008990245034,28.63865713247055,0.728693822797055
384,705,24.75899988561681,21.67146657282956,0.6684401828711223
1536,2945,15.4780055836208,13.54634813739344,0.6463492770827226
6144,12033,8.971987560106886,7.905976221962102,0.6385648752260369
24576,48641,5.214125756285855,4.660039046521781,0.6355672790902431
98304,195585,3.138486135356391,2.852845625372341,0.6343183551920711
393216,784385,1.967644089120971,1.815503219029887,NaN
1572864,3141633,1.275706261458881,1.189870033644115,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,6,74.29423562100331,13.91578599759149,0.8635710433488111
15,20,36.30507536715622,14.07390346720383,0.7754128290611515
25,38,23.22850507759612,13.13610355542885,0.7484841492125803
43,70,16.68000604667878,12.36376455714024,0.7506786482083744
94,163,12.46996823133402,10.02636454314238,0.7400422771682114
189,344,9.878553293919396,8.087667113171792,0.6983534600991588
355,662,7.77662749394273,6.098238965368256,0.6896359223062921
687,1312,5.727687689218198,4.376255809438453,0.6704598662566831
1304,2521,4.303806114800651,3.253658109840387,0.6644393030566453
2540,4957,3.147757771305256,2.356542783381025,0.6571156957666041
4889,9604,2.385804842636709,1.823125647930524,0.6539354798082376
9484,18729,1.743750890781252,1.32509062924263,0.6479422401117345
17592,34851,1.310499557881969,0.9987073177969529,0.6461966871838078
32893,65336,0.9708458399792395,0.739530072241078,0.6416089704401591
60266,119891,0.7248209605223972,0.554239421589063,0.6415421486568661
112849,224844,0.5400471489507889,0.4143498601178037,0.6388482845774277
202249,403352,0.4048049716184393,0.3132045318705879,0.6382815094466705
374081,746578,0.3040067170705778,0.2352028460580829,NaN
664104,1326203,0.2277918592212582,0.1777930728205421,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,19,76.16781050433553,19.60449161248649,0.8247586266388031
28,100,37.40797941639364,17.85616424110383,0.7386393042988069
112,451,16.3337853720089,6.767233237004894,0.7044241109800977
448,1909,6.987074207225193,3.026928265195386,0.6925214916592226
1792,7849,3.983308088647781,1.849886495504277,0.6890277143655076
7168,31825,2.675017959526997,1.272681275932876,0.6880818377107425
28672,128161,1.867063803824569,0.8934866134883417,0.6878359966173274
114688,514369,1.312689228399669,0.6290439085491097,NaN
458752,2060929,0.9243668369527137,0.4431024134852245,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,19,76.16781050433553,19.60449161248649,0.8247586266388031
15,52,46.74168463964473,17.46276689525326,0.7424339560477736
27,103,36.33463895803471,11.63388392331498,0.7250455137792493
55,223,24.93070677488119,6.95754315939628,0.7069743303660306
97,403,16.56447901604881,4.777778043604342,0.7069640879938275
173,736,11.1446047077526,3.34690084755138,0.7086476753604797
299,1294,7.431779990376064,2.355108503925676,0.7040531542103228
461,2008,5.304526998486605,1.653059141121469,0.7039024422911222
700,3064,3.798128977639352,1.171453983155657,0.701461757330489
1086,4777,2.624344750535723,0.8187382924477639,0.7003616791890677
1626,7174,1.84879636111929,0.5803037284632119,0.7003716479876509
2335,10333,1.320192047837962,0.4026389690326186,0.6989146655944812
3395,15079,0.9436226761229427,0.2908150134751802,0.697889335240918
4766,21205,0.6772291590153671,0.2015745104408103,0.6952525765826367
6688,29806,0.484102884412085,0.1456837005648123,0.6950090568881604
9549,42613,0.3456476540734032,0.1024467955167553,0.6932986596832843
13640,60970,0.246977594495238,0.07321774944516378,0.6917199421143269
19080,85363,0.1772927976303051,0.05144773028118808,0.6899360635275917
26633,119242,0.1266511941913625,0.0365769696062585,0.689936006290313
37671,168802,0.09036435787063553,0.0259360212739814,0.6894207882739576
53030,237790,0.06457027126700408,0.01848530680971872,0.6889043165861717
74531,334399,0.04614103301664011,0.01298001209040959,0.6883524263819967
104059,467092,0.03291004195765714,0.009284160338322805,0.6883526053369807
146978,659974,0.0234241153311763,0.00658771768634622,NaN
204733,919621,0.01684101721309164,0.004713018089879319,NaN
287554,1292056,0.01206117082954034,0.003306350741854184,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,39,84.10974856291196,27.94364613665494,0.7819991805705903
28,189,37.3139467754683,7.099335842349989,0.7324458522576571
112,825,15.35079214205588,3.449867623633256,0.7118704117097346
448,3441,10.00299718390051,2.340078840430619,0.7002904542229348
1792,14049,6.954301862400495,1.644081295116968,0.6933733661028184
7168,56769,4.8820650561581,1.15713637670843,0.6905142110929994
28672,228225,3.435737997328695,0.8148422906743941,0.6893513467619794
114688,915201,2.41983021477155,0.5739925489458234,NaN
458752,3665409,1.705168379191897,0.4044878795298927,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,39,84.10974856291196,27.94364613665494,0.7819991805705903
19,131,39.13807823113764,6.977271790107864,0.7273007022907108
50,369,22.42455912994322,3.94562263065331,0.7125770536655466
86,645,11.6488743218099,2.765998511769006,0.7123859561598692
135,1031,8.41626039831546,2.045715147733742,0.711710582003148
189,1455,6.311259877656021,1.576666504775076,0.7086620907605073
236,1825,4.91853040358426,1.170412041780859,0.7069466886271205
297,2303,3.493432806686748,0.762436772851266,0.7064717482345786
364,2829,2.483105505329307,0.5258526458636842,0.7054408090010666
463,3607,1.773650458015128,0.3908535367029369,0.7046677614819553
571,4459,1.339498315826191,0.2971139342658096,0.7039133922494291
750,5873,0.9222398725514509,0.1918941673705795,0.7036216422617718
951,7463,0.6761546901381895,0.1388704307052303,0.7033017003020707
1182,9293,0.4843800778415396,0.09236642200163755,0.7030821719227891
1457,11479,0.3451620526330362,0.06690773056741602,0.7026109487908482
1819,14351,0.2438272728656692,0.04941819990148284,0.7018872748507538
2318,18305,0.1741808750811429,0.03492941440732018,0.7009987255533063
3019,23883,0.1220189961705803,0.02461479749311904,0.6989781060897737
3851,30487,0.0855642997808254,0.01643771905667976,0.6988460891222127
4817,38179,0.06098467157286561,0.01178522582510219,0.6980309752651944
6100,48397,0.04276808347163639,0.008455937721771818,0.6979915043850804
7631,60595,0.03052880904855517,0.006277729182261571,0.6980387714354349
9698,77061,0.02150610784688614,0.004254906867366862,0.698021334062831
12322,97969,0.01520258143568242,0.003051771862592732,0.6945156017904144
15583,123963,0.01074349148015701,0.002154360960428073,0.6943136651062168
19505,155275,0.00759809823540396,0.001510440478803454,0.6942391958167681
24877,198163,0.005305545546145143,0.001069480433365171,0.6942445098888586
31313,249567,0.003759959315738295,0.0007796185258864142,0.6943186869823492
39345,313663,0.002674535775845968,0.000540616659749854,0.6943299194609139
49618,395705,0.00190488638160692,0.0003932922423556024,0.6922593777861963
62244,496537,0.001349560759443991,0.0002810284083665401,0.6979638211148022
77819,621003,0.0009527455798496262,0.0001969155675766935,NaN
98017,782415,0.0006744181750308822,0.0001399920847718274,NaN
123870,989065,0.0004755254885560841,0.0001032147594343996,NaN
155766,1243945,0.0003380292151570631,7.963396876601413e-05,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,66,139.3902071110341,6.850488410198754,0.7450808261393689
28,306,35.90182377408347,4.895027879526697,0.71604005636336
112,1311,22.62895465819139,3.249589321600626,0.7085163316680827
448,5421,15.68915008980051,2.281918791521195,0.7050667765823518
1792,22041,11.00122270303813,1.605594173675229,0.7039176744404353
7168,88881,7.738897654110466,1.130468977844052,0.7035892530727867
28672,356961,5.449683747888476,0.7962472737039651,NaN
114688,1430721,3.839048016216604,0.5609506052876612,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,66,139.3902071110341,6.850488410198754,0.7450808261393689
19,211,34.03804967707998,5.119719544019403,0.7154340392350585
44,516,22.22045674995616,3.774209665621306,0.7114106522574788
70,836,17.11581771267979,2.891733296181205,0.7105233007384811
101,1216,11.79664879950859,2.164722235698589,0.7102062527687039
131,1581,7.81813723429547,1.240508751423742,0.7100564056521733
161,1951,6.194172560645542,0.9112756968569823,0.7100043697932642
191,2316,3.978756282116684,0.6175381363732089,0.7099584858185792
247,3011,3.127320660691404,0.4540186026413108,0.7099759508056072
311,3801,2.390546022447063,0.3379288646869757,0.7099067581401487
360,4401,1.763405265408822,0.2541438825660541,0.7100002183445667
416,5091,1.29192391935868,0.1966292717550888,0.7099066554090618
482,5896,0.9242289733765531,0.1137746904837871,0.7099066377758476
539,6596,0.6697000901862844,0.07996696544246289,0.7099066290130225
636,7796,0.4808023540441621,0.05667714710012481,0.7097855799833626
733,8996,0.3458911952994573,0.03998780649546341,0.7095946221973777
837,10286,0.2608037219919023,0.02885261544578368,0.7072606033492976
1026,12636,0.1841642820285033,0.02104697701334602,0.707517983929014
1215,14981,0.1287206139568412,0.01549003570108834,0.7080271113201374
1426,17586,0.09322788014464549,0.01180616447687636,0.7084158491285822
1680,20736,0.06354769455274138,0.007113767173728738,0.7082868015947652
1948,24061,0.04572547916670315,0.005111324615989619,0.7082824893144178
2375,29376,0.03122212639476185,0.003558980402641815,0.7079249196047553
2760,34176,0.02280573423795077,0.002520914257338708,0.7075495721855921
3283,40681,0.01586639603531442,0.001771351427138266,0.7071314802429354
3897,48316,0.01137646326386166,0.001284530984509698,0.7071404765393599
4703,58331,0.007995349469880602,0.0009255866147018477,0.706884734143402
5542,68761,0.005722874823474212,0.0006432072204208838,0.7093857907027934
6525,81006,0.004055038454023575,0.000445784854845301,0.7093880258939473
7700,95641,0.00288025850709227,0.0003173642848893749,0.7095954441767335
9294,115506,0.001990082179546879,0.0002227455660804127,0.7091111740878783
11018,137001,0.001411259860571336,0.0001563672648462767,0.7093451982258666
13134,163376,0.0009905510217765702,0.0001108964037552332,0.7107615172554524
15669,194961,0.0007067721452782002,7.899897977537833e-05,0.7102470049779314
18935,235676,0.0004971377146774081,5.642935093830451e-05,0.7101250615004698
22496,280086,0.0003517334455588377,3.953787014707561e-05,0.7095647124787376
26607,331381,0.00024714613055307,2.776793638023628e-05,0.708821385151858
31429,391566,0.0001772298440879711,2.004104097437874e-05,0.7076832519325609
37554,468011,0.0001246046991979991,1.447661521910179e-05,0.7085488345531953
44669,556831,8.803831464824085e-05,1.061460669289402e-05,NaN
53339,665061,6.159355786194806e-05,8.665558424519283e-06,NaN
63696,794331,4.383176452403192e-05,8.366733065679454e-06,NaN
76386,952766,3.102803496638259e-05,9.516001041966338e-06,NaN
90122,1124286,2.195005065346891e-05,1.178078809869659e-05,NaN
        }\tableAdaptiveFive;



        %% LEGEND
        \addlegendimage{eta,deg2};
        \addlegendentry{\(k = 2\)};
        \addlegendimage{eta,deg3};
        \addlegendentry{\(k = 3\)};
        \addlegendimage{eta,deg4};
        \addlegendentry{\(k = 4\)};
        \addlegendimage{eta,deg5};
        \addlegendentry{\(k = 5\)};

        \addlegendimage{empty legend};
        \addlegendentry{\vphantom{x}};
        %
        \addlegendimage{uniform};
        \addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        \addlegendimage{adaptive};
        \addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [eta, deg2, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformTwo};
        \addplot+ [eta, deg3, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformThree};
        \addplot+ [eta, deg4, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformFour};
        \addplot+ [eta, deg5, uniform, forget plot]
        table [x=n_dofs, y=eta] {\tableUniformFive};


        \addplot+ [eta, deg2, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveTwo};
        \addplot+ [eta, deg3, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveThree};
        \addplot+ [eta, deg4, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveFour};
        \addplot+ [eta, deg5, adaptive, forget plot]
        table [x=n_dofs, y=eta] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{2}{3.3e4}{1e-4}
        \drawswappedslopetriangle[ST2]{0.2722}{2e6}{1e1}

        % Annotate polynomial degree
        \annotateeast{2.1e6}{2e-1}{\(k=2\)}
        \annotateeast{2.1e6}{1.2e-2}{\(k=3\)}
        \annotateeast{2.1e6}{3.3e-4}{\(k=4\)}
        \annotateeast{2.1e6}{2e-5}{\(k=5\)}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_lshape_initial_triangulation.tex <==
\begin{tikzpicture}
		%% SETTINGS
		% colors for graphs
		\colorlet{colEta}{HUred}
		% styles of the convergence graphs
		\pgfplotsset{%
			eta/.style = {%
				colEta,%
				mark = *,%
				every mark/.append style={%
					solid,%
					scale = 1.1,%
					fill  = colEta!60!white
				}%
			}%
		}
		% style for refinement
		\pgfplotsset{%
			uniform/.style = {%
				dashed,
				every mark/.append style = {fill = black!20!white}
			},%
			adaptive/.style = {solid}%
		}

		%% PLOT
		\begin{axis}[%
			axis equal,%
			width            = 0.3\textwidth,%
			ymajorgrids      = true,%
			font             = \footnotesize,%
			legend style     = {
				legend columns = 1,
				legend pos     = outer north east,
				font           = \small
			}%
			]
		\addplot[HUblue!50!white] coordinates {(1,-1)(0,0)(0,-1)};

		\addplot[HUblue!50!white] coordinates {(-1,-1)(0,0)(-1,0)};

		\addplot[HUblue!50!white] coordinates {(-1,1)(0,0)};

		\addplot[black,thick] coordinates {(-1,-1)(-1,1)(0,1)(0,0)(1,0)(1,-1)(-1,-1)};
		\end{axis}
\end{tikzpicture}


==> numerical_experiments/plot_lshape_mesh.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width = 8cm,%
        xmin = -1.1,%
        xmax = 1.1,%
        ymin = -1.1,%
        ymax = 1.1%
    ]

        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {numerical_experiments/lshape_theta50_mesh.png};
    \end{axis}
\end{tikzpicture}



==> numerical_experiments/plot_lshape_stability.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        stab/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid, rotate=45}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{semilogxaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            ylabel           = {stability constant \(\lambda_{1,\ell}\)},%
            xmax             = 4e8,%
            ymax             = 0.95,%
            ymin             = 0.6,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = north east %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,211.1199308666659,33.81067812266,0.8618191059355158
24,33,60.06627854221549,31.82995287912764,0.7930465681071369
96,161,33.74008990245034,28.63865713247055,0.728693822797055
384,705,24.75899988561681,21.67146657282956,0.6684401828711223
1536,2945,15.4780055836208,13.54634813739344,0.6463492770827226
6144,12033,8.971987560106886,7.905976221962102,0.6385648752260369
24576,48641,5.214125756285855,4.660039046521781,0.6355672790902431
98304,195585,3.138486135356391,2.852845625372341,0.6343183551920711
393216,784385,1.967644089120971,1.815503219029887,NaN
1572864,3141633,1.275706261458881,1.189870033644115,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,6,74.29423562100331,13.91578599759149,0.8635710433488111
15,20,36.30507536715622,14.07390346720383,0.7754128290611515
25,38,23.22850507759612,13.13610355542885,0.7484841492125803
43,70,16.68000604667878,12.36376455714024,0.7506786482083744
94,163,12.46996823133402,10.02636454314238,0.7400422771682114
189,344,9.878553293919396,8.087667113171792,0.6983534600991588
355,662,7.77662749394273,6.098238965368256,0.6896359223062921
687,1312,5.727687689218198,4.376255809438453,0.6704598662566831
1304,2521,4.303806114800651,3.253658109840387,0.6644393030566453
2540,4957,3.147757771305256,2.356542783381025,0.6571156957666041
4889,9604,2.385804842636709,1.823125647930524,0.6539354798082376
9484,18729,1.743750890781252,1.32509062924263,0.6479422401117345
17592,34851,1.310499557881969,0.9987073177969529,0.6461966871838078
32893,65336,0.9708458399792395,0.739530072241078,0.6416089704401591
60266,119891,0.7248209605223972,0.554239421589063,0.6415421486568661
112849,224844,0.5400471489507889,0.4143498601178037,0.6388482845774277
202249,403352,0.4048049716184393,0.3132045318705879,0.6382815094466705
374081,746578,0.3040067170705778,0.2352028460580829,NaN
664104,1326203,0.2277918592212582,0.1777930728205421,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,19,76.16781050433553,19.60449161248649,0.8247586266388031
28,100,37.40797941639364,17.85616424110383,0.7386393042988069
112,451,16.3337853720089,6.767233237004894,0.7044241109800977
448,1909,6.987074207225193,3.026928265195386,0.6925214916592226
1792,7849,3.983308088647781,1.849886495504277,0.6890277143655076
7168,31825,2.675017959526997,1.272681275932876,0.6880818377107425
28672,128161,1.867063803824569,0.8934866134883417,0.6878359966173274
114688,514369,1.312689228399669,0.6290439085491097,NaN
458752,2060929,0.9243668369527137,0.4431024134852245,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,19,76.16781050433553,19.60449161248649,0.8247586266388031
15,52,46.74168463964473,17.46276689525326,0.7424339560477736
27,103,36.33463895803471,11.63388392331498,0.7250455137792493
55,223,24.93070677488119,6.95754315939628,0.7069743303660306
97,403,16.56447901604881,4.777778043604342,0.7069640879938275
173,736,11.1446047077526,3.34690084755138,0.7086476753604797
299,1294,7.431779990376064,2.355108503925676,0.7040531542103228
461,2008,5.304526998486605,1.653059141121469,0.7039024422911222
700,3064,3.798128977639352,1.171453983155657,0.701461757330489
1086,4777,2.624344750535723,0.8187382924477639,0.7003616791890677
1626,7174,1.84879636111929,0.5803037284632119,0.7003716479876509
2335,10333,1.320192047837962,0.4026389690326186,0.6989146655944812
3395,15079,0.9436226761229427,0.2908150134751802,0.697889335240918
4766,21205,0.6772291590153671,0.2015745104408103,0.6952525765826367
6688,29806,0.484102884412085,0.1456837005648123,0.6950090568881604
9549,42613,0.3456476540734032,0.1024467955167553,0.6932986596832843
13640,60970,0.246977594495238,0.07321774944516378,0.6917199421143269
19080,85363,0.1772927976303051,0.05144773028118808,0.6899360635275917
26633,119242,0.1266511941913625,0.0365769696062585,0.689936006290313
37671,168802,0.09036435787063553,0.0259360212739814,0.6894207882739576
53030,237790,0.06457027126700408,0.01848530680971872,0.6889043165861717
74531,334399,0.04614103301664011,0.01298001209040959,0.6883524263819967
104059,467092,0.03291004195765714,0.009284160338322805,0.6883526053369807
146978,659974,0.0234241153311763,0.00658771768634622,NaN
204733,919621,0.01684101721309164,0.004713018089879319,NaN
287554,1292056,0.01206117082954034,0.003306350741854184,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,39,84.10974856291196,27.94364613665494,0.7819991805705903
28,189,37.3139467754683,7.099335842349989,0.7324458522576571
112,825,15.35079214205588,3.449867623633256,0.7118704117097346
448,3441,10.00299718390051,2.340078840430619,0.7002904542229348
1792,14049,6.954301862400495,1.644081295116968,0.6933733661028184
7168,56769,4.8820650561581,1.15713637670843,0.6905142110929994
28672,228225,3.435737997328695,0.8148422906743941,0.6893513467619794
114688,915201,2.41983021477155,0.5739925489458234,NaN
458752,3665409,1.705168379191897,0.4044878795298927,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,39,84.10974856291196,27.94364613665494,0.7819991805705903
19,131,39.13807823113764,6.977271790107864,0.7273007022907108
50,369,22.42455912994322,3.94562263065331,0.7125770536655466
86,645,11.6488743218099,2.765998511769006,0.7123859561598692
135,1031,8.41626039831546,2.045715147733742,0.711710582003148
189,1455,6.311259877656021,1.576666504775076,0.7086620907605073
236,1825,4.91853040358426,1.170412041780859,0.7069466886271205
297,2303,3.493432806686748,0.762436772851266,0.7064717482345786
364,2829,2.483105505329307,0.5258526458636842,0.7054408090010666
463,3607,1.773650458015128,0.3908535367029369,0.7046677614819553
571,4459,1.339498315826191,0.2971139342658096,0.7039133922494291
750,5873,0.9222398725514509,0.1918941673705795,0.7036216422617718
951,7463,0.6761546901381895,0.1388704307052303,0.7033017003020707
1182,9293,0.4843800778415396,0.09236642200163755,0.7030821719227891
1457,11479,0.3451620526330362,0.06690773056741602,0.7026109487908482
1819,14351,0.2438272728656692,0.04941819990148284,0.7018872748507538
2318,18305,0.1741808750811429,0.03492941440732018,0.7009987255533063
3019,23883,0.1220189961705803,0.02461479749311904,0.6989781060897737
3851,30487,0.0855642997808254,0.01643771905667976,0.6988460891222127
4817,38179,0.06098467157286561,0.01178522582510219,0.6980309752651944
6100,48397,0.04276808347163639,0.008455937721771818,0.6979915043850804
7631,60595,0.03052880904855517,0.006277729182261571,0.6980387714354349
9698,77061,0.02150610784688614,0.004254906867366862,0.698021334062831
12322,97969,0.01520258143568242,0.003051771862592732,0.6945156017904144
15583,123963,0.01074349148015701,0.002154360960428073,0.6943136651062168
19505,155275,0.00759809823540396,0.001510440478803454,0.6942391958167681
24877,198163,0.005305545546145143,0.001069480433365171,0.6942445098888586
31313,249567,0.003759959315738295,0.0007796185258864142,0.6943186869823492
39345,313663,0.002674535775845968,0.000540616659749854,0.6943299194609139
49618,395705,0.00190488638160692,0.0003932922423556024,0.6922593777861963
62244,496537,0.001349560759443991,0.0002810284083665401,0.6979638211148022
77819,621003,0.0009527455798496262,0.0001969155675766935,NaN
98017,782415,0.0006744181750308822,0.0001399920847718274,NaN
123870,989065,0.0004755254885560841,0.0001032147594343996,NaN
155766,1243945,0.0003380292151570631,7.963396876601413e-05,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,66,139.3902071110341,6.850488410198754,0.7450808261393689
28,306,35.90182377408347,4.895027879526697,0.71604005636336
112,1311,22.62895465819139,3.249589321600626,0.7085163316680827
448,5421,15.68915008980051,2.281918791521195,0.7050667765823518
1792,22041,11.00122270303813,1.605594173675229,0.7039176744404353
7168,88881,7.738897654110466,1.130468977844052,0.7035892530727867
28672,356961,5.449683747888476,0.7962472737039651,NaN
114688,1430721,3.839048016216604,0.5609506052876612,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
7,66,139.3902071110341,6.850488410198754,0.7450808261393689
19,211,34.03804967707998,5.119719544019403,0.7154340392350585
44,516,22.22045674995616,3.774209665621306,0.7114106522574788
70,836,17.11581771267979,2.891733296181205,0.7105233007384811
101,1216,11.79664879950859,2.164722235698589,0.7102062527687039
131,1581,7.81813723429547,1.240508751423742,0.7100564056521733
161,1951,6.194172560645542,0.9112756968569823,0.7100043697932642
191,2316,3.978756282116684,0.6175381363732089,0.7099584858185792
247,3011,3.127320660691404,0.4540186026413108,0.7099759508056072
311,3801,2.390546022447063,0.3379288646869757,0.7099067581401487
360,4401,1.763405265408822,0.2541438825660541,0.7100002183445667
416,5091,1.29192391935868,0.1966292717550888,0.7099066554090618
482,5896,0.9242289733765531,0.1137746904837871,0.7099066377758476
539,6596,0.6697000901862844,0.07996696544246289,0.7099066290130225
636,7796,0.4808023540441621,0.05667714710012481,0.7097855799833626
733,8996,0.3458911952994573,0.03998780649546341,0.7095946221973777
837,10286,0.2608037219919023,0.02885261544578368,0.7072606033492976
1026,12636,0.1841642820285033,0.02104697701334602,0.707517983929014
1215,14981,0.1287206139568412,0.01549003570108834,0.7080271113201374
1426,17586,0.09322788014464549,0.01180616447687636,0.7084158491285822
1680,20736,0.06354769455274138,0.007113767173728738,0.7082868015947652
1948,24061,0.04572547916670315,0.005111324615989619,0.7082824893144178
2375,29376,0.03122212639476185,0.003558980402641815,0.7079249196047553
2760,34176,0.02280573423795077,0.002520914257338708,0.7075495721855921
3283,40681,0.01586639603531442,0.001771351427138266,0.7071314802429354
3897,48316,0.01137646326386166,0.001284530984509698,0.7071404765393599
4703,58331,0.007995349469880602,0.0009255866147018477,0.706884734143402
5542,68761,0.005722874823474212,0.0006432072204208838,0.7093857907027934
6525,81006,0.004055038454023575,0.000445784854845301,0.7093880258939473
7700,95641,0.00288025850709227,0.0003173642848893749,0.7095954441767335
9294,115506,0.001990082179546879,0.0002227455660804127,0.7091111740878783
11018,137001,0.001411259860571336,0.0001563672648462767,0.7093451982258666
13134,163376,0.0009905510217765702,0.0001108964037552332,0.7107615172554524
15669,194961,0.0007067721452782002,7.899897977537833e-05,0.7102470049779314
18935,235676,0.0004971377146774081,5.642935093830451e-05,0.7101250615004698
22496,280086,0.0003517334455588377,3.953787014707561e-05,0.7095647124787376
26607,331381,0.00024714613055307,2.776793638023628e-05,0.708821385151858
31429,391566,0.0001772298440879711,2.004104097437874e-05,0.7076832519325609
37554,468011,0.0001246046991979991,1.447661521910179e-05,0.7085488345531953
44669,556831,8.803831464824085e-05,1.061460669289402e-05,NaN
53339,665061,6.159355786194806e-05,8.665558424519283e-06,NaN
63696,794331,4.383176452403192e-05,8.366733065679454e-06,NaN
76386,952766,3.102803496638259e-05,9.516001041966338e-06,NaN
90122,1124286,2.195005065346891e-05,1.178078809869659e-05,NaN
        }\tableAdaptiveFive;



        %% LEGEND
        \addlegendimage{stab,deg2};
        \addlegendentry{\(k = 2\)};
        \addlegendimage{stab,deg3};
        \addlegendentry{\(k = 3\)};
        \addlegendimage{stab,deg4};
        \addlegendentry{\(k = 4\)};
        \addlegendimage{stab,deg5};
        \addlegendentry{\(k = 5\)};

        \addlegendimage{empty legend};
        \addlegendentry{\relax};
        %
        \addlegendimage{uniform};
        \addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        \addlegendimage{adaptive};
        \addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [stab, deg2, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformTwo};
        \addplot+ [stab, deg3, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformThree};
        \addplot+ [stab, deg4, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformFour};
        \addplot+ [stab, deg5, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformFive};


        \addplot+ [stab, deg2, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveTwo};
        \addplot+ [stab, deg3, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveThree};
        \addplot+ [stab, deg4, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveFour};
        \addplot+ [stab, deg5, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES

        % Annotate polynomial degree
        \annotateeast{9e5}{0.635}{\(k=2\)}
        \annotatesoutheast{7e5}{0.68}{\(k=3\)}
        \annotatesoutheast[0.8]{9e5}{0.695}{\(k=4\)}
        \annotateeast{1.1e6}{0.71}{\(k=5\)}
    \end{semilogxaxis}
\end{tikzpicture}


==> numerical_experiments/plot_lshape_theta.tex <==
\begin{tikzpicture}
    %% STYLES
    \colorlet{colEta}{HUblue}
    \colorlet{colEta2}{HUred}
    \colorlet{colError}{HUgreen}
    \pgfplotsset{%
	eta/.style = {%
		colEta,%
		mark = *,%
		mark size = 3pt,%
		every mark/.append style = {%
			solid,%
			fill = colEta!60!white%
		}%
	},%
	error/.style = {%
		colError,%
		mark = square*,%
		mark size = 3pt,%
		every mark/.append style = {%
			solid,%
			fill = colError!60!white%
		}%
	},%
	eta2/.style = {%
		colEta2,%
		mark = triangle*,%
		mark size = 3pt,%
		every mark/.append style = {%
			solid,%
			fill = colEta2!60!white%
		}%
	}
}
    % style for refinement
    \pgfplotsset{%
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        },%
        adaptive2/.style = {%
    	    solid,%
    	    mark = otimes%
        },%
        adaptive3/.style = {%
        	solid,%
        	mark = o%
        },%
        adaptive4/.style = {%
        	solid,%
        	mark = oplus*%
        },%
        adaptive5/.style = {%
        	solid,%
        	mark = Mercedes star%
        },%
    }

    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = ndof,%
            ylabel           = error estimator,%
            ymajorgrids      = true,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos     = outer north east%
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES

        %% THETA = 0.5 %%
        \pgfplotstableread[col sep=comma]{
        	ndof4lvl,eta4lvl,err4lvl,lambda4lvl
        	5,180.927944374505,13.921113680329,0.865044433777751
        	28,72.8912730728558,13.2390661023829,0.782951112103932
        	74,46.6908093883858,12.1811658476943,0.774207236301621
        	157,34.62414070363,8.95711268727013,0.740200847057419
        	329,25.9497119741556,6.43251557826967,0.713309650287992
        	662,18.6424761446229,4.44289306024837,0.693748097084597
        	1396,13.6241668399864,3.06620857410304,0.684981714853885
        	2588,9.95421122751555,2.23060669862381,0.679987144241915
        	5377,7.20828144474595,1.5783968337429,0.676957946146808
        	10052,5.23816707200518,1.15081725812245,0.674828989130808
        	20164,3.79169265156143,0.817994970104688,0.672942943712898
        	36876,2.79144359722124,0.603124628114781,0.671318364381603
        	69857,2.06144117727331,0.442462518653176,0.670488112419759
        	129851,1.50086407781134,0.321685174796881,0.669295971751646
        	240091,1.11684013853133,0.239229171446178,0.668970581682973
        	446937,0.820488800286238,0.175030718127671,0.668299739428956
        	815653,0.616379054176755,0.131161552548488,0.667987999359528
        	1562049,0.512268699080186,0.108120704390094,0.667648298874868
        }{\tableAdaptive};

        %% THETA = 0.75 %%
        \pgfplotstableread[col sep=comma]{
        	ndof4lvl,eta4lvl,err4lvl,lambda4lvl
        	5,180.927944374505,13.921113680329,0.865044433777751
        	29,64.1540689350047,13.207065113224,0.786388628829214
        	121,36.0896501309965,9.75602060321154,0.748969437753296
        	387,23.0094873560268,5.65345279618135,0.700177851530098
        	1061,14.5550098723417,3.41006481145484,0.687965292909649
        	3361,9.20442077217067,2.15911815762016,0.678373275687681
        	9655,5.80718431467566,1.33358179297798,0.67494772910904
        	26369,3.69818171437937,0.843937940985622,0.672853597022633
        	65643,2.43914191646659,0.557309925990094,0.670740837949556
        	154575,1.63774016177863,0.374990060151306,0.669190371034851
        	351337,1.10681541494405,0.253157672156256,0.668948608034536
        	789997,0.763400788476521,0.174298188274287,0.667988914045985
        	1799217,0.627960355599282,0.139002392429767,0.667503856618091
        }{\tableAdaptivea};

        %% THETA = 0.25 %%
        \pgfplotstableread[col sep=comma]{
        	ndof4lvl,eta4lvl,err4lvl,lambda4lvl
        	5,180.927944374505,13.921113680329,0.865044433777751
        	27,80.6881204939446,13.2739224404651,0.780816488307578
        	37,69.9531119908766,13.1631995936585,0.782040484839984
        	47,57.2339028870445,13.0521903961108,0.782678913451785
        	69,47.6258146813659,12.2509925163848,0.774548156609073
        	121,40.4429141268739,10.682757837966,0.772286792444888
        	173,34.0597113176196,8.61466029868776,0.765508451598061
        	259,29.3009139789423,7.63240189835063,0.72092960518795
        	341,26.396213153253,6.41407430631387,0.715331174880433
        	471,21.4282039526426,5.13393212805993,0.706480451555022
        	675,18.2680942753198,4.3380164283315,0.696645260982424
        	946,16.3855980716752,3.84726719537029,0.690546804800287
        	1375,13.7175495790566,3.09738525700233,0.681495651207353
        	1915,11.6446092916474,2.59076909858399,0.681308815195743
        	2611,9.91696944618354,2.22161510676712,0.680865858766451
        	3890,8.21340732544282,1.80502331022071,0.676038050744273
        	5610,6.837583365779,1.48097586473245,0.675098881049639
        	7969,5.77644490847963,1.25408527334385,0.674458048701105
        	11137,4.91597843476353,1.07231537408233,0.67376125985668
        	16103,4.13033784300993,0.895364361923745,0.673251418156817
        	22983,3.44235247315138,0.737766393281042,0.671957580117585
        	32034,2.90776413443354,0.622309636004942,0.671153250277525
        	44815,2.47652274783164,0.530336672170198,0.671198795047968
        	62911,2.10525965787516,0.450110403134209,0.670941595350872
        	88047,1.77429109301887,0.378352902890279,0.670210525573275
        	120405,1.50807689461316,0.32111329589929,0.670048709560756
        	164899,1.29579082610601,0.276845722928591,0.670020240896541
        	229113,1.10863971954116,0.236788764930024,0.669671468587295
        	317705,0.940233105714558,0.199807198929117,0.66884553350298
        	432621,0.8023562464608,0.170526549428445,0.668619727016075
        	583169,0.693745048133808,0.147571242327457,0.668528745268064
        	796125,0.600725779556084,0.127575185976657,0.668558878769476
        	1093745,0.519070319220301,0.110198043822725,0.668398531852796
        }{\tableAdaptiveb};

        %% THETA = 1 %%
        \pgfplotstableread[col sep=comma]{
        	ndof4lvl,eta4lvl,err4lvl,lambda4lvl
        	5,180.927944374505,13.921113680329,0.865044433777751
        	33,60.5859098922541,13.1824163820582,0.790003996385033
        	161,34.6065287274385,9.48934806443947,0.730749256249956
        	705,23.8443048415906,5.85701186651768,0.671015607806765
        	2945,14.2160127372925,3.29480628424717,0.648408835266535
        	12033,7.97054755255276,1.82097310210139,0.639551644179362
        	48641,4.50582349336792,1.03455752310045,0.635984557580817
        	195585,2.64693297111195,0.615020694625401,0.6344863584431
        	784385,1.63592093788485,0.384281733742637,0.633831140726497
        }{\tableUniform};

        %% LEGEND
%        \addlegendimage{eta};
%        \addlegendentry{\(\eta(\mathcal{T}_\ell)\)};
%        %
%        \addlegendimage{empty legend};
%        \addlegendentry{\vphantom{x}};
%        %
%        \addlegendimage{eta,uniform};
%        \addlegendentry{uniform};
%        \addlegendimage{eta,adaptive2};
%        \addlegendentry{adaptive (\(\theta = 0.75\))};
%        \addlegendimage{eta,adaptive};
%        \addlegendentry{adaptive (\(\theta = 0.5\))};
%        \addlegendimage{eta,adaptive3};
%        \addlegendentry{adaptive (\(\theta = 0.25\))};




        %% PLOT DATA
       \addplot+ [eta, uniform, forget plot]
        table [x=ndof4lvl, y=eta4lvl] {\tableUniform};

        \addplot+ [eta, adaptive, forget plot]
        table [x=ndof4lvl, y=eta4lvl] {\tableAdaptive};

        \addplot+ [eta, adaptive2, forget plot]
        table [x=ndof4lvl, y=eta4lvl] {\tableAdaptivea};

        \addplot+ [eta, adaptive3, forget plot]
        table [x=ndof4lvl, y=eta4lvl] {\tableAdaptiveb};


        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{0.5}{3e4}{6e-1}
        \drawswappedslopetriangle[ST2]{0.2722}{1e5}{1.3e1}
    \end{loglogaxis}
\end{tikzpicture}


==> numerical_experiments/plot_stability_a10.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        stab/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid, rotate=45}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{semilogxaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            ylabel           = {stability constant \(\lambda_{1,\ell}\)},%
            xmin             = 1,%
            xmax             = 4e8,%
            ymax             = 0.9,%
            ymin             = 0.2,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = north east %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,212.3688353181278,39.05524466956095,0.561621379835863
24,33,59.88494458193509,31.13184779631661,0.4128296928006955
96,161,25.73344459997105,19.26249977940172,0.3219900613597729
384,705,15.28584787900049,10.26932590351156,0.2865473215816243
1536,2945,8.923672379556381,5.309460428910173,0.2674233097774025
6144,12033,5.033974793154449,2.923097004128312,0.2566833303432512
24576,48641,2.855164917109188,1.74413208088699,0.252279467106287
98304,195585,1.671424937382687,1.103982764292529,0.2504916925573988
393216,784385,1.020393315643295,0.7242706328337652,NaN
1572864,3141633,0.6479966873975003,0.4848566256821337,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,212.3688353181278,39.05524466956095,0.561621379835863
18,27,76.55115576965279,34.58517020326336,0.3862030638420106
35,56,47.96412699951851,27.5663048175568,0.356838786900968
59,100,31.81555142800123,22.12527481988196,0.3350662755597916
124,221,21.6380098598505,13.56511427991116,0.3212869239258985
272,505,15.05102063468767,8.914813444467882,0.2950575854247616
543,1032,11.10022583752091,5.937454431086801,0.2911183983859873
1101,2128,8.101757815051318,4.208329316220492,0.2788902931052186
2097,4088,5.96761772934037,2.891088451939421,0.2765004876391983
4143,8142,4.365162805957755,2.073813054182514,0.2687975858383356
7731,15258,3.222565410716927,1.477685942627747,0.2670771832634519
14939,29592,2.361513351767643,1.069770066277362,0.2605163646293687
27282,54185,1.751783914746694,0.7835911751117712,0.2604123712438288
51489,102440,1.289318348467857,0.562709487518158,0.2559306809610475
94532,188389,0.9542087956047461,0.4216585225397143,0.2549666317904819
176237,351516,0.7039676702066626,0.3018156655671272,0.2538383727944779
318002,634737,0.5258073700216171,0.2284885223569474,NaN
580486,1159221,0.3909581758813053,0.1668939611174776,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,213.2141587526045,41.52250828679865,0.483737654155054
24,85,100.0399793813697,22.32890993541926,0.4195008823746024
96,385,41.94113359041977,8.625037666294023,0.3924847975156939
384,1633,15.16919411967234,4.101765478973754,0.3836158802912623
1536,6721,7.305399300935247,2.545146810359928,0.3812141519768859
6144,27265,4.582978193745279,1.714059850780331,0.3806010024771702
24576,109825,3.095361715797134,1.171352673492998,0.3804469963575801
98304,440833,2.117029868770174,0.8025081560523468,NaN
393216,1766401,1.45080928359489,0.5501012349474239,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,213.2141587526045,41.52250828679865,0.483737654155054
18,67,115.1855883824957,22.71041104395767,0.4215682751205297
56,226,60.18304756246775,10.45583754678995,0.407566606591363
113,475,35.57223144205522,7.57685345029305,0.4021743412787157
185,793,24.15405485904575,4.951107978203114,0.4046016214487352
340,1477,15.11165198164064,3.179161074816272,0.3994099765567369
562,2449,9.878315887588297,2.157611609745052,0.3984997070891558
924,4063,6.804350080944946,1.449161014180165,0.3970602831728937
1374,6070,4.720478140556366,1.000444329465741,0.3934386747769152
2017,8932,3.226136603336947,0.6903072732280332,0.3920850072504822
2979,13216,2.248797971104016,0.4704877554390881,0.3913493459357992
4579,20368,1.539003140274575,0.3191993767118829,0.3878304405320459
6522,29068,1.082578369021514,0.222648543639225,0.3878482155553451
9392,41923,0.7500072523396725,0.1522700271389474,0.387920949651497
13406,59929,0.5327850821504865,0.1045499897717378,0.3882277489389913
19918,89134,0.3719606579076667,0.0717257587385115,0.3831098105096982
28085,125803,0.2606297606834762,0.04975529249410368,0.3831107252190161
39951,179059,0.1813285217384768,0.03417675727736948,0.3829674558870136
58002,260077,0.1276092091752496,0.02343568372386988,0.3832564309960486
83329,373885,0.09038784778758713,0.01619291736073038,0.3813069183771339
116401,522535,0.06375621786833524,0.01127094888024227,NaN
162199,728374,0.0449075320457614,0.007805703879493824,NaN
233785,1050181,0.03168159655500954,0.005355002784623353,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,272.6817197638496,38.90624337551623,0.4726465404001887
24,161,81.2361639179159,10.68447129488811,0.4195060133484177
96,705,36.47194780141069,5.316437802704599,0.396265258934873
384,2945,23.67346734498722,3.514806657470063,0.3877031240659196
1536,12033,16.10112631443254,2.397558378012719,0.3817283124631263
6144,48641,11.0156469855142,1.641323909019065,0.378388408322999
24576,195585,7.547159525459366,1.12469445704045,0.3770103691411703
98304,784385,5.173183643791525,0.7709503185686816,NaN
393216,3141633,3.546817884321203,0.5285807304208417,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,272.6817197638496,38.90624337551623,0.4726465404001887
18,125,82.96053935305365,9.845553355740169,0.4195081161419489
51,375,38.12966140903988,6.66613161492239,0.4022383409761423
60,445,26.45263133006933,5.707108602745286,0.4018184986706001
92,697,19.82043203410759,4.159217177766151,0.4004709820091442
154,1181,14.22910379257497,2.961048692718143,0.3992324198460676
208,1601,8.850444329643716,1.862071579770009,0.3985839580952755
266,2057,6.81367635680563,1.30796080954868,0.3969681347245143
337,2619,5.132918858505838,0.8951241653006551,0.3962450317893137
421,3279,3.571560708762988,0.6198769164832082,0.3958256663752931
521,4071,2.599500457809391,0.4305274856255491,0.3954647304357113
683,5343,1.772213763593773,0.2925912145016304,0.3951024128566706
858,6721,1.260810891512704,0.2037302877265484,0.3941969639500978
1148,9029,0.8747592961772711,0.1410093787500964,0.3927747466965181
1540,12137,0.5927021388180219,0.09470998275722775,0.3905079501808712
1902,15013,0.4234115027394001,0.06611486373469475,0.3903987272200419
2423,19143,0.2945984530734784,0.04661711011646621,0.3896726022901545
3017,23847,0.2085118060622243,0.03127799787839253,0.389751726881842
3872,30653,0.1412135686886592,0.02147159785733956,0.3891658063667278
5052,40041,0.09801899918086079,0.01483664352848457,0.3879420593249809
6624,52565,0.06643456815458469,0.0101189881757902,0.3853415837918592
8514,67597,0.04550767262149483,0.007071530583236518,0.3853610929539585
10884,86469,0.03147584824400408,0.004939929751827411,0.3847757462071708
13809,109803,0.02155108172458259,0.003307287980178738,0.3847600257510342
17644,140409,0.01503939148002518,0.002269634320630004,0.383453291750097
23313,185667,0.01014433325798096,0.001548031333249906,0.3834765615336668
29273,233279,0.007091088669720201,0.001074998662493798,0.3827084841643358
37669,300291,0.004916648235118839,0.0007592766561664195,0.3803788574559224
48887,389875,0.003358109240765936,0.0005196835437588236,0.3804653643446635
61416,489977,0.00232864611330246,0.0003505399550575477,0.3804661771788881
78352,625297,0.001624418966765028,0.000241188746392655,NaN
101209,808003,0.001111850836579224,0.0001651676510834096,NaN
128303,1024463,0.0007752588712832625,0.0001192296385482777,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,296.703439650535,17.91679124088502,0.4539546949673685
24,261,100.9870694337467,7.543118783598003,0.421437837501272
96,1121,63.74564035209319,4.858429409593257,0.4128645448806881
384,4641,43.20442797970948,3.315208180370654,0.410116129400018
1536,18881,29.52380798583288,2.269345320558229,0.4093904616751923
6144,76161,20.22002918079611,1.554889709951281,0.4092056590458125
24576,305921,13.85789427796298,1.065769955437407,NaN
98304,1226241,9.499912520398336,0.7306314747924153,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,296.703439650535,17.91679124088502,0.4539546949673685
18,201,58.70625146318687,8.105683070661394,0.4209478712911131
43,506,40.40846418170189,5.808703859201255,0.4178747005881427
76,911,31.54447853155325,4.248008123649544,0.4162668164716482
109,1311,19.57477141334322,2.624893185884233,0.4168114794238421
134,1616,11.1754110255326,1.75309395983602,0.4173279581242249
166,2011,8.288406593277694,1.216400130794682,0.416376570064146
202,2456,6.514051702673235,0.8534243569934967,0.41634980105186
282,3451,4.825484868075929,0.600592071466318,0.4162839187624874
334,4086,3.547839077183108,0.4265125935644097,0.416238216633446
390,4771,2.067790409055546,0.3046127728409768,0.416072186145582
426,5211,1.420542698888096,0.1852013809552845,0.4163540667294727
490,6006,1.172959353456102,0.1303621803671002,0.4162837744496047
574,7041,0.8086588071597541,0.08897122947947997,0.4140111142392602
638,7831,0.6232191205748148,0.06229956632650326,0.4140295592051634
784,9651,0.4400629124088766,0.04332518696441728,0.4131283803572394
950,11696,0.3038667845425087,0.03037265926007402,0.4143008729381853
1143,14091,0.2044522932280634,0.02032954679846065,0.4143401390989482
1341,16546,0.1419717322812287,0.01403938531557567,0.4138449007761867
1576,19461,0.0999410802610472,0.009612155866994553,0.413662843460745
1942,24016,0.06595175527575975,0.00651414607751054,0.4132209032518202
2314,28651,0.0467412961495284,0.00451153761380803,0.4127520100268787
2760,34181,0.03293153009736755,0.003092028853278205,0.4122092974101678
3394,42051,0.02262116449048796,0.002143881003191927,0.4122257539450684
4106,50911,0.01537568292889858,0.001459970164208388,0.4120342983361176
4865,60346,0.01042868307204869,0.0009998489036034789,0.4119894815027015
5731,71111,0.007363748457906158,0.0006923030736760093,0.4119774767186702
7033,87346,0.005069917883807566,0.0004767223953648935,0.4111926131009372
8578,106611,0.003506366314377143,0.0003244494224905975,0.4113374845858758
10326,128391,0.002384114093124431,0.0002210246968017429,0.4115544727595546
12596,156681,0.001616449613192278,0.0001517859502793116,0.4114007623292582
15136,188306,0.001125719069294015,0.0001048602649003567,0.4123845194925968
18137,225726,0.0007761826968811038,7.247008863150128e-05,0.416092649964092
21857,272141,0.0005241185376114155,4.974078451426773e-05,0.4163016843658008
26494,330001,0.000364346310417293,3.466089130112243e-05,0.4160912296966143
32519,405161,0.0002514612902213945,2.372275453861305e-05,0.4177433869191121
38922,485091,0.000172360404029125,1.6532757230103e-05,0.4154038810529447
46508,579776,0.0001202035887048929,1.236294148159951e-05,NaN
56514,704606,8.350564610228808e-05,1.202355548823882e-05,NaN
68173,850216,5.705249847581789e-05,1.827861860237714e-05,NaN
80549,1004731,3.935388336831245e-05,2.132085462330563e-05,NaN
        }\tableAdaptiveFive;



        %% LEGEND
        \addlegendimage{stab,deg2};
        \addlegendentry{\(k = 2\)};
        \addlegendimage{stab,deg3};
        \addlegendentry{\(k = 3\)};
        \addlegendimage{stab,deg4};
        \addlegendentry{\(k = 4\)};
        \addlegendimage{stab,deg5};
        \addlegendentry{\(k = 5\)};

        \addlegendimage{empty legend};
        \addlegendentry{\relax};
        %
        \addlegendimage{uniform};
        \addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        \addlegendimage{adaptive};
        \addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [stab, deg2, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformTwo};
        \addplot+ [stab, deg3, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformThree};
        \addplot+ [stab, deg4, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformFour};
        \addplot+ [stab, deg5, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformFive};


        \addplot+ [stab, deg2, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveTwo};
        \addplot+ [stab, deg3, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveThree};
        \addplot+ [stab, deg4, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveFour};
        \addplot+ [stab, deg5, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES

        % Annotate polynomial degree
        \annotateeast{8e5}{0.25}{\(k=2\)}
        \annotatesoutheast{7e5}{0.345}{\(k=3\)}
        \annotateeast{1.0e6}{0.38}{\(k=4\)}
        \annotateeast{1e6}{0.42}{\(k=5\)}
    \end{semilogxaxis}
\end{tikzpicture}


==> numerical_experiments/plot_stability_a100.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        stab/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid, rotate=45}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{semilogxaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            ylabel           = {stability constant \(\lambda_{1,\ell}\)},%
            xmin             = 1,%
            xmax             = 4e8,%
            ymax             = 1.0,%
            ymin             = 0.75,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = north east %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,210.9839168694577,33.05710140953123,0.9416831666400273
24,33,60.31114294067831,32.38265645355509,0.9057698242181179
96,161,47.59211936623348,45.00805287121781,0.8447927470754374
384,705,43.71413924652504,42.39285980166134,0.7975954370481131
1536,2945,30.23779148030782,29.37560314995405,0.7805070095295308
6144,12033,18.12231556896935,17.63448826286584,0.7745588248458065
24576,48641,10.50855579807206,10.25011449055265,0.7724143201716169
98304,195585,6.239373557705511,6.104100810911021,0.7715839625618017
393216,784385,3.856392516321258,3.783659759396452,NaN
1572864,3141633,2.473103515996505,2.431915419315356,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,210.9839168694577,33.05710140953123,0.9416831666400273
18,27,78.07561620794846,38.48523499466565,0.9043866539150992
35,56,57.38748132720421,42.87391231633416,0.8880140861366498
61,104,51.23791485185385,46.17108371758199,0.872343970040342
141,258,42.68702705593729,39.22184633385481,0.8255358885615289
311,580,34.16369464311465,31.48041861133417,0.8101139939914951
581,1110,26.39870503131187,23.81334456602069,0.7980019200571368
1060,2045,20.00087225729173,17.87959799188512,0.7967814896577137
2009,3912,15.06915840853619,13.38092791091332,0.7925175684692279
4044,7931,11.09889898162488,9.836361061351099,0.7906281593071574
7968,15713,8.241226856252627,7.376828299810724,0.7857680822479431
15360,30395,6.038925514534348,5.338260523224787,0.7821278612355066
28956,57471,4.535206826564043,4.048528968493474,0.7780993974542092
54495,108348,3.366590796760556,3.004843572722791,0.7761342207642571
103433,206004,2.461841592473606,2.194498013042807,0.7743640481935227
194023,386858,1.838920817382407,1.64759318504027,0.7734496231589822
366134,730649,1.343055853528555,1.198923966835958,NaN
682797,1363380,1.010069108033806,0.9111075245721775,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,211.8664427473736,42.74096288990655,0.9126342175301869
24,85,109.1538236695301,80.56264607182186,0.8515210148895653
96,385,56.49873850667786,37.79640037557827,0.8138564387426519
384,1633,23.25431816025219,15.34500420407234,0.8048140977238042
1536,6721,12.15168217973208,7.698782905728817,0.8029441455666647
6144,27265,7.748466170600805,4.819964955480659,0.8025194798054439
24576,109825,5.233996928323396,3.244514425048176,0.8024181946846596
98304,440833,3.575856740874371,2.215442217192462,NaN
393216,1766401,2.448922106282474,1.517112589788038,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,211.8664427473736,42.74096288990655,0.9126342175301869
18,67,123.2097251059084,77.42707526859276,0.8417226687275706
46,184,80.20522981626551,34.24774022994178,0.8283400808143265
86,361,51.73964912753685,27.26196730210839,0.820548582378763
158,670,33.0469651230109,11.79409317320777,0.8185951102777812
310,1339,19.77637277505407,9.333103176505068,0.816174983434896
534,2323,12.4023648878732,5.291087143597596,0.8137129172190305
916,4027,8.084071370809808,3.551406562392465,0.8116916723329549
1378,6085,5.674877038984086,2.631167290068971,0.8119436349339976
2030,8977,3.935208837316477,1.788597255672053,0.8108461478750685
2842,12589,2.807710301576785,1.158604686158774,0.8108638861392323
4282,19036,1.930515163350242,0.8300184962753843,0.8092700683237605
6232,27766,1.36199104365504,0.6008111824774384,0.8089804516535639
9044,40351,0.9470371770000643,0.3971222871762889,0.8081132053967975
12627,56416,0.6644335207543957,0.2723907523208392,0.8082084493503332
18560,83032,0.4639767712389316,0.1993214541587618,0.8056344497286886
27206,121822,0.3198350458712641,0.1405144579532732,0.8052008356334883
38362,171850,0.2243788916922489,0.09344531132657106,0.8044739660839573
54073,242464,0.1581556210700255,0.06465827214124925,0.8044738787978942
78791,353551,0.1103711182231645,0.0472309140039599,0.8033056999931553
114238,512854,0.07630472079704805,0.03328405974255917,NaN
160555,720910,0.0535447388280503,0.02198144355768249,NaN
227911,1023829,0.03763094718499205,0.01538654164382851,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,251.0107542614267,100.6530155478863,0.8851411502291744
24,161,131.2719161729799,37.49498273484738,0.8349982854875291
96,705,56.46773044724174,13.70014312587671,0.8199349139828956
384,2945,36.55028609174367,8.072693051467811,0.8105276386725301
1536,12033,24.75392878399384,5.434432572816694,0.8061853175000659
6144,48641,16.89362917059887,3.709251090730847,0.8045015772951268
24576,195585,11.56008960304268,2.538471684372829,0.8038421206345165
98304,784385,7.919387924461267,1.739068458874335,NaN
393216,3141633,5.429339993360061,1.192272377333452,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,251.0107542614267,100.6530155478863,0.8851411502291744
18,125,108.3578792679782,30.24454959474084,0.8330662300045677
46,341,58.95597773950975,12.22101290798923,0.8201204788301538
78,585,29.43528475225403,9.619404418118902,0.8213622336876962
150,1153,20.67531616079402,6.338013979332944,0.8211948022673689
212,1633,11.75073973731629,3.735271448104478,0.8192721214923859
244,1885,9.438874287331561,2.952455417895346,0.8186314657807202
312,2421,6.528547526312848,1.780646375199963,0.8173846677236727
398,3105,4.873871158860063,1.33749117127513,0.8163538397228005
480,3749,3.711334410782297,1.023021252124081,0.8158875519338161
637,4975,2.598711720870429,0.6185532319365981,0.8155555783577076
786,6157,1.830668999207689,0.4298202416254273,0.8149045625088668
994,7809,1.195465743272964,0.2895190971272814,0.81442213511587
1298,10233,0.8329067732031339,0.2076938986543557,0.8136595564996494
1685,13299,0.5867069052618397,0.1557425592371404,0.8129734689902968
2263,17879,0.3958809604894747,0.09491344897565311,0.8124839873626865
2809,22199,0.2813221523951377,0.06571299436397314,0.8122855549676363
3470,27469,0.19499125831433,0.04782839381317835,0.812085932755356
4440,35185,0.1352814396258976,0.0339539563410978,0.8115897097031588
5836,46309,0.09314806806389013,0.02355554885595942,0.8111280261512412
7701,61163,0.06364597246646567,0.01616796278488192,0.8111124450648097
9997,79403,0.04319533398817622,0.0111902028928587,0.8088731162707637
12599,100171,0.02979926226131701,0.007647218663812905,0.8088632185147665
15919,126659,0.02072565459000283,0.00538723675037426,0.8088616700109237
20620,164197,0.01425560265428615,0.003734264674249299,0.8090287778397867
26675,212547,0.009815446701825555,0.002570865088419739,0.8080380197968784
34819,277463,0.00675896420444709,0.001835901054937523,0.8080113894118811
44134,351881,0.004661452452141412,0.001253200593282178,0.8062563814248753
54973,438519,0.003257128707428648,0.0008976441969635259,0.80625018287513
70751,564595,0.002242472571755382,0.0006247519297323958,NaN
91278,728649,0.00154618923798685,0.000432504856085289,NaN
116288,928509,0.001078693469457567,0.0003588488529455277,NaN
151539,1210051,0.0007391004247411148,0.0003623542007585728,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,430.2926129096437,55.05767423994254,0.850933236911148
24,261,148.6292831512642,19.24799055759782,0.8232700889257952
96,1121,89.66785942061172,11.4101540870311,0.815536555879284
384,4641,60.43544659475867,7.763825750503266,0.8130355256199648
1536,18881,41.1796410163659,5.302981414040802,0.8124330225966936
6144,76161,28.1619429781815,3.628796437929583,0.8122859867962817
24576,305921,19.28737720774722,2.485646229024686,NaN
98304,1226241,13.21732119096872,1.703438621040942,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,430.2926129096437,55.05767423994254,0.850933236911148
18,201,81.4482327255444,15.26831216166458,0.8217718272313573
38,446,54.77329523578621,11.08706753571128,0.8183376397954819
63,751,38.14152882115138,6.633455423793046,0.8177026975156937
95,1136,21.43343051497732,4.296767676577057,0.8175545588103009
115,1381,15.56391479129743,2.982299401213587,0.8174249073108131
135,1626,11.86274754129304,2.099106906466795,0.8173265818456915
199,2421,9.185111321074379,1.503661139710914,0.817189585491591
234,2851,6.965375552547624,1.020086959613487,0.817189418208598
280,3416,5.005590097350836,0.728090214282455,0.8171893778232895
340,4141,3.022648670620494,0.4872827192372282,0.8173248172649203
391,4771,2.2216049700537,0.3517854810958751,0.8171893720672757
450,5501,1.582308705402026,0.2282506283992358,0.8171893705191351
511,6251,1.190179763575564,0.1605932872349313,0.8171893682136522
594,7271,0.8420511807320604,0.1105846673234046,0.816139110898098
763,9371,0.5645339388966926,0.07484588215141862,0.8156193697068599
920,11311,0.3946485396685081,0.05315429814082739,0.815893910441767
1097,13506,0.2620764823472658,0.03670779021339489,0.8158912890828778
1314,16201,0.1818633651543126,0.02532996649700023,0.8158957959047727
1509,18616,0.1328603496747682,0.01787693422060766,0.8158243709710737
1831,22611,0.08763320154543348,0.01181080171795463,0.8159046707866978
2200,27201,0.0603492920369218,0.007889902815645002,0.8153353908520483
2622,32456,0.04131180212067848,0.005450725748334,0.8150971442357411
3193,39531,0.02885510478741573,0.00381498169668795,0.8151111203204873
3861,47831,0.02030630440572863,0.002656209299342166,0.8146231395692
4616,57236,0.01400528159437399,0.001834979949204114,0.8150370763436597
5506,68311,0.009727819192195232,0.001270019018321305,0.8165456413568357
6622,82196,0.006717540979535244,0.000873971852135434,0.8164741580149919
7902,98151,0.004655059281205971,0.0005993885494404892,0.8164765671933403
9320,115831,0.00328209312760842,0.0004142258296598955,0.8153734445045969
11509,143101,0.002212979341251069,0.0002839333859613557,0.8171058955219308
14143,175906,0.001532524713349648,0.0001983912175320752,0.8154121889202949
17007,211626,0.001049001708519555,0.0001395621845035583,0.8173047399724402
20187,251301,0.0007234356561325228,9.857240882514525e-05,0.8169562905565424
24413,303991,0.000494784826517402,7.693801222202328e-05,0.8162252525573732
29785,371036,0.0003372172480767764,6.983596576048649e-05,0.8168404299028695
35560,443111,0.0002317643514443948,7.93494335020753e-05,0.8162363332634421
42921,534961,0.0001606493912788495,0.0001020017764596613,NaN
52549,655101,0.0001110562828942111,0.0001459868119842432,NaN
63515,791996,7.674917214668294e-05,0.0002031264817042657,NaN
76096,949126,5.255914221726934e-05,0.0002516016879217406,NaN
91157,1137206,3.645267476671355e-05,0.0003461358440513477,NaN
        }\tableAdaptiveFive;



        %% LEGEND
        %\addlegendimage{stab,deg2};
        %\addlegendentry{\(k = 2\)};
        %\addlegendimage{stab,deg3};
        %\addlegendentry{\(k = 3\)};
        %\addlegendimage{stab,deg4};
        %\addlegendentry{\(k = 4\)};
        %\addlegendimage{stab,deg5};
        %\addlegendentry{\(k = 5\)};

        %\addlegendimage{empty legend};
        %\addlegendentry{\relax};
        %%
        %\addlegendimage{uniform};
        %\addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        %\addlegendimage{adaptive};
        %\addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [stab, deg2, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformTwo};
        \addplot+ [stab, deg3, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformThree};
        \addplot+ [stab, deg4, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformFour};
        \addplot+ [stab, deg5, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformFive};


        \addplot+ [stab, deg2, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveTwo};
        \addplot+ [stab, deg3, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveThree};
        \addplot+ [stab, deg4, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveFour};
        \addplot+ [stab, deg5, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES

        % Annotate polynomial degree
        \annotateeast{8e5}{0.775}{\(k=2\)}
        \annotatesoutheast[0.7]{5e5}{0.798}{\(k=3\)}
        \annotateeast{8e5}{0.805}{\(k=4\)}
        \annotatenortheast{8e5}{0.825}{\(k=5\)}
    \end{semilogxaxis}
\end{tikzpicture}


==> numerical_experiments/plot_stability_a1000.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        stab/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid, rotate=45}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{semilogxaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            % ylabel           = {stability constant \(\lambda_{1,\ell}\)},%
            xmin             = 1,%
            xmax             = 4e8,%
            ymax             = 1,%
            ymin             = 0.75,%
            ymajorgrids      = true,%
            yticklabels      = {\empty},%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = north east %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,210.914689297543,32.64128424033512,0.9939689600537257
24,33,60.55208862320829,32.89648468732506,0.9890238422689647
96,161,97.95441489810204,97.62757114918436,0.9718335683887313
384,705,157.7344965907485,157.8439597662594,0.9511960712049702
1536,2945,164.5895279450196,164.584913646936,0.9379203287278962
6144,12033,125.4386456388152,125.4102343224412,0.93193497971188
24576,48641,79.67816295005116,79.65721103295203,0.9297556538762978
98304,195585,46.59408056854814,46.58269737963212,0.9290593723533549
393216,784385,27.19682132973774,27.19134002566693,NaN
1572864,3141633,16.41189970174687,16.40941370330462,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,210.914689297543,32.64128424033512,0.9939689600537257
18,27,79.1978942780633,40.85265906110134,0.9896411738463848
35,56,68.1092724302088,56.96992341174651,0.9852503459272046
67,116,97.06937450183825,95.82776654048102,0.9770764639542081
155,282,131.5832953176418,131.1286188664632,0.957202207637475
335,630,121.8475655569708,121.2153885759606,0.9465110536588051
729,1400,94.46399120858301,93.77418340851915,0.9416763028471474
1216,2353,80.4624002847152,79.82046304645088,0.9404522815128158
1936,3761,68.48028536988301,67.89252941584736,0.9380690694741104
3305,6464,48.77199066466995,48.10096992126568,0.9344909714431442
5804,11407,39.03355541298187,38.46861362831093,0.9332544223393038
8389,16520,34.71986473502815,34.27842474148107,0.9332250524444157
12669,25034,28.1317741800482,27.74584584177559,0.9329706048954481
22062,43707,21.24313420905242,20.90904021687731,0.9321594571661613
34333,68134,17.46435755367133,17.20710055324185,0.9321198644858461
54314,107979,14.17902129212269,13.96737758088242,0.9308510788928269
88653,176488,11.32543217170461,11.1603245562257,0.9308465650616038
140180,279337,9.050942420886201,8.919108595051089,0.9303052097061008
215395,429496,7.332514533444661,7.226416364738385,0.9302376711490025
340945,680224,5.889715618842643,5.805710370560349,NaN
543877,1085614,4.68598305916252,4.618072630675158,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,211.876468828937,43.38390935896599,0.9900246451320295
24,85,183.1739719538944,174.8892620219939,0.9650810807765413
96,385,139.3193271806565,129.5111095821756,0.9425302669538633
384,1633,66.68570367897765,62.4263646624579,0.9384945149885996
1536,6721,29.3639740692019,26.07832624631356,0.9377748662022257
6144,27265,14.59997127763754,11.59964481192727,0.9376192200048656
24576,109825,8.900722818969156,6.561488270237814,0.9375828412761362
98304,440833,5.952638207596506,4.306775606801557,NaN
393216,1766401,4.062098836936577,2.929898416803002,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,211.876468828937,43.38390935896599,0.9900246451320295
18,67,209.3945066108759,196.0511768714717,0.9557382856966607
46,187,125.2679997376273,91.06403178565841,0.9437125747543716
84,346,94.15668903158091,79.2499899820579,0.9430398078272069
183,781,47.96669353974753,35.35156017192595,0.9414239370451984
302,1306,32.88781335857172,24.69841097826592,0.9414387645024465
451,1954,22.28663937834947,16.10947686781104,0.9401587162195059
806,3520,14.70704512248747,10.9467075432033,0.9399910333221156
1260,5536,9.641657698059833,6.794836687728627,0.9389762121201688
1842,8122,6.461618117178715,4.591112198480771,0.9389759614889966
2845,12598,4.540400205395763,3.40972755018939,0.9389728184886494
4250,18847,3.08430135261205,2.078494840721868,0.9381993092121497
5910,26281,2.193317517685684,1.532441631275513,0.9381998646270044
8466,37729,1.553437388056477,1.121909187726433,0.9383453474295049
12645,56422,1.060624997039814,0.7651750315193935,0.9387065517064954
19355,86500,0.7204354596015961,0.5149261144540889,0.9381307298357394
27205,121741,0.4990536982113579,0.3545470906438677,0.9381289297159715
39312,176092,0.3469779455139733,0.2513627824752249,0.9381440597505252
58174,260722,0.2415902051552346,0.174268176410983,0.9379588843930354
86884,389713,0.164978958828958,0.118876703553024,0.9378990591989739
123908,556135,0.113441454493758,0.08179772871186092,NaN
177680,797767,0.07969976004956378,0.05839366742366139,NaN
266462,1196773,0.05517902892816658,0.04013876678985112,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,259.852825960275,154.3437251683253,0.9794900726555059
24,161,201.2518590762556,95.90319148116764,0.9511963932712467
96,705,82.63954887374477,34.36517139197772,0.9440772651398818
384,2945,49.35805314066915,14.94368189654479,0.9405538266680304
1536,12033,33.14246818220676,9.193647841438622,0.9390465931608465
6144,48641,22.60369163122018,6.215990159889859,0.9384378658557738
24576,195585,15.4633587865864,4.249696251833012,0.9381907696611922
98304,784385,10.59703486683739,2.912095958928065,NaN
393216,3141633,7.311523784088419,2.009674299795104,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,259.852825960275,154.3437251683253,0.9794900726555059
18,125,169.7999805786938,94.0575881680716,0.9490523023164464
46,341,66.03774324174653,22.66520760632068,0.9443746924373971
82,617,40.00913281558788,18.63021872604605,0.9446830942814088
167,1275,21.7726546606259,9.879245047604144,0.9444232813497186
238,1833,14.23947453007424,6.49885164819012,0.9436832308794482
294,2277,10.29035954363592,4.784003507763799,0.941941367690004
367,2847,7.970502339193532,4.02943541813157,0.9419148590567764
481,3751,5.425994033993014,2.420665951056514,0.9419163913295361
609,4759,3.721407778666432,1.635014916659116,0.9418365779431386
784,6145,2.519985441665826,1.044253577148763,0.941905480367374
974,7649,1.906583691075708,0.8222362289939771,0.9417483039448175
1245,9795,1.271098355167464,0.5224122422354219,0.9415287353674591
1547,12191,0.8886947292899328,0.3260558673466344,0.9411798388140914
1931,15243,0.6464123539108614,0.262917165848127,0.9411693635923116
2574,20349,0.4217391999889489,0.1613891330781773,0.9408358286181276
3253,25739,0.2934770760339306,0.1127573960561041,0.9407060765056231
4095,32431,0.2091611198532606,0.08123645555866106,0.9403644732807214
5342,42341,0.1437337325992591,0.05857461507005572,0.9403546483992794
6773,53751,0.1010136906355886,0.0397294509530666,0.9398605876748322
8919,70839,0.06767237867159603,0.02640411399020889,0.9398352650263427
11242,89361,0.04688518493717769,0.01883170078534804,0.9396903405753145
14509,115395,0.03280774355689653,0.01384987418883429,0.9396876342893632
19074,151821,0.02230429066274454,0.009605929787988162,0.9393233866956462
24468,194901,0.01533789956050452,0.006271374604140705,0.938996287092456
32030,255289,0.01045577258836758,0.004494333042066125,0.9389922712412256
41347,329651,0.007120231086594613,0.003105237241053233,0.9403825830268632
52792,421049,0.004961540735905222,0.002392368547543648,0.9403674658831215
68932,549997,0.003393145947439558,0.002057150809343088,NaN
89047,710727,0.002348852061509584,0.001915039937705299,NaN
114935,917663,0.001614803133027331,0.002719263227606664,NaN
148734,1187725,0.001108797410114779,0.005688084598428616,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,571.980199856557,98.62450714907895,0.9556773792836178
24,261,209.2641463607087,32.01143292780377,0.9450374782887989
96,1121,120.8405899405547,18.06522000320494,0.9418769517579807
384,4641,81.46860739723881,12.27389357543998,0.940881458459197
1536,18881,55.48270862951907,8.375269030357019,0.940649827250353
6144,76161,37.92682052597227,5.727912978817991,0.940594362458795
24576,305921,25.96624501623225,3.922036571290389,NaN
98304,1226241,17.76263219758866,2.683059095153494,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,571.980199856557,98.62450714907895,0.9556773792836178
18,201,92.76816720551193,19.48740823596073,0.9443282870777321
43,506,51.22490922618159,10.80539211203533,0.9428513393465221
72,861,37.70967146295794,7.629163963279204,0.9424787060991485
98,1176,25.75819642303466,5.245967217563726,0.9424619799451204
123,1481,16.00272117014508,3.507697803569965,0.9425142957871084
143,1726,12.3248177942545,2.523447857816466,0.9424873410882381
192,2331,8.752374198721697,1.695863419136876,0.9424416187108019
241,2936,6.829315067935474,1.24057829711724,0.9423968711383146
299,3646,4.686372434253566,0.854489472760971,0.9423679762297391
352,4291,3.192256006877255,0.6079656617053232,0.9423464296317375
402,4906,2.261308933190136,0.3925586361846819,0.9423884747399451
453,5531,1.616727131142321,0.2768009463829924,0.9423968623262279
548,6706,1.13751889841655,0.1848374050006131,0.9420188512142005
653,8001,0.7868720488538765,0.1261668785787114,0.9420568767455568
788,9681,0.5599216235822336,0.09008830707306156,0.9420229820172433
965,11861,0.3848135598069419,0.06423547702870473,0.9420167352836692
1145,14096,0.2667149383826726,0.04331216071945181,0.9419668181233896
1340,16516,0.1878692588790541,0.03043235940774018,0.9419753046687057
1617,19961,0.1274932942340583,0.01973617569830401,0.9419365455539348
1897,23436,0.08834030416569105,0.01377058580421033,0.9417151156988722
2242,27721,0.06203150349054699,0.009559957359683468,0.9416767046518743
2700,33426,0.04330864216766681,0.006648567524199117,0.9417531626387176
3363,41641,0.02977573457776566,0.004642118775683241,0.9417349734383815
4057,50281,0.02058811613643962,0.003227236168314543,0.9417340910623999
4901,60791,0.01433983702937528,0.002206608096972047,0.9417343886581621
5916,73421,0.009798824734773616,0.001522679717237915,0.9419014950393668
7077,87876,0.006704544825439806,0.001045720628526258,0.9419114454446458
8487,105446,0.004611347667393949,0.0007231782141083818,0.9422172652009603
10148,126146,0.003219623267263346,0.0005004159677009435,0.9418218527160006
12466,155056,0.002211570456481353,0.0003533159106808893,0.9419366111748406
15218,189341,0.001515834614204554,0.0002647027980473258,0.9421244022014313
18267,227361,0.001038687568842867,0.0002254694267425502,0.9418798311205167
22085,274976,0.0007104734281278206,0.0002472379229486242,0.941969878314038
26411,328926,0.0004893292302489965,0.0003802669664957021,0.9421873001666987
31926,397751,0.0003344708154234525,0.0005741664823142285,0.9422743299207104
38153,475496,0.0002333256839763057,0.0007926950640220813,0.9422288262375984
46140,575186,0.0001610466744144808,0.001062149389464667,NaN
56874,709121,0.0001114094854142038,0.001543817190989742,NaN
69003,860576,7.961996968347047e-05,0.00226438125852558,NaN
87900,1096581,6.398542062647132e-05,0.004811434310325431,NaN
        }\tableAdaptiveFive;



        %% LEGEND
        %\addlegendimage{stab,deg2};
        %\addlegendentry{\(k = 2\)};
        %\addlegendimage{stab,deg3};
        %\addlegendentry{\(k = 3\)};
        %\addlegendimage{stab,deg4};
        %\addlegendentry{\(k = 4\)};
        %\addlegendimage{stab,deg5};
        %\addlegendentry{\(k = 5\)};

        %\addlegendimage{empty legend};
        %\addlegendentry{\relax};
        %%
        %\addlegendimage{uniform};
        %\addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        %\addlegendimage{adaptive};
        %\addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [stab, deg2, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformTwo};
        \addplot+ [stab, deg3, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformThree};
        \addplot+ [stab, deg4, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformFour};
        \addplot+ [stab, deg5, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformFive};


        \addplot+ [stab, deg2, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveTwo};
        \addplot+ [stab, deg3, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveThree};
        \addplot+ [stab, deg4, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveFour};
        \addplot+ [stab, deg5, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES

        % Annotate polynomial degree
        \annotatesoutheast{8e5}{0.925}{\(k=2\)}
        \annotateeast{8e5}{0.937}{\(k=3,4\)}
        \annotatenortheast{8e5}{0.945}{\(k=5\)}
    \end{semilogxaxis}
\end{tikzpicture}


==> numerical_experiments/plot_stability_a11.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        stab/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid, rotate=45}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{semilogxaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            % ylabel           = {stability constant \(\lambda_{1,\ell}\)},%
            xmin             = 1,%
            xmax             = 4e8,%
            ymax             = 0.9,%
            ymin             = 0.2,%
            ymajorgrids      = true,%
            yticklabels      = {\empty},%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = north east %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,212.1492748263875,38.25750133398429,0.5912294327154879
24,33,59.8249082564666,31.07580360889256,0.4480700610646532
96,161,26.04466299776071,19.36415834406615,0.3617759004578505
384,705,15.57338165485489,10.44888179363882,0.3274677209402126
1536,2945,9.096021886753411,5.492557599781458,0.3039508421106629
6144,12033,5.134513691847761,3.055430550067558,0.2927889976380315
24576,48641,2.917791362354229,1.827656028243669,0.2883228299661766
98304,195585,1.712926760009973,1.155724462641994,0.2864888882833153
393216,784385,1.048815637025274,0.75706123986188,NaN
1572864,3141633,0.6676653977502884,0.5062227478634463,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,212.1492748263875,38.25750133398429,0.5912294327154879
18,27,76.45378872694037,34.42248907549864,0.4227341379643188
35,56,48.11529718103434,27.77222170907103,0.3945412030244663
59,100,32.11347397812956,22.26827007047697,0.3744112649279238
124,221,21.99786380836978,13.78100174854003,0.361892029412602
272,505,15.30922787902153,9.052182483670423,0.3351255474687586
537,1020,11.38391320694758,6.216878101987427,0.3326037045948245
1093,2112,8.313692663744257,4.347193209945578,0.3158850531063595
2097,4088,6.105157100504194,3.032953969345362,0.3134947098167657
4110,8075,4.475953890917549,2.165958496246712,0.3035397022090815
7679,15154,3.291111360263568,1.574535594596819,0.3026018245861372
14794,29299,2.421051823375339,1.122016240960606,0.2956958347502352
27008,53647,1.790372278713125,0.8365894468022372,0.2956330760113844
51183,101846,1.316571571287582,0.5947520825028255,0.2914628616275925
93755,186856,0.9747596089470415,0.4483747842978232,0.291242881389764
174737,348512,0.7199073412929516,0.322024360049785,0.2898120643287427
315460,629651,0.5374627303845663,0.2428270545509827,NaN
573716,1145655,0.4004156946108254,0.1800840283630917,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,213.1790680371555,41.43172047156222,0.514790374909379
24,85,99.83807842690628,23.1272728884756,0.4487710669953093
96,385,41.85348980470373,9.015804228797411,0.4209390165594185
384,1633,15.12102759086431,4.275471705793803,0.4118893500918416
1536,6721,7.249588369201081,2.644840676658021,0.4094549230212558
6144,27265,4.538176658734534,1.779629115416248,0.4088357226086363
24576,109825,3.06352814740195,1.215862891334406,0.4086804809213607
98304,440833,2.094988091911454,0.8329315056213281,NaN
393216,1766401,1.435643229172777,0.570935691822697,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,213.1790680371555,41.43172047156222,0.514790374909379
18,67,115.3595164399164,23.34282223857958,0.450807875847658
56,226,60.15860352454705,10.9300702478458,0.4361314670558031
113,475,35.71057982414029,7.829777200887226,0.4305716298506281
183,784,24.55325108542761,5.142766415338087,0.4326943578850259
330,1432,16.17152628275916,3.408718593434569,0.4276938298387046
521,2269,10.2464080880541,2.291622346411833,0.4277813406206343
841,3691,7.032872838925089,1.559753775261074,0.4257219034587221
1328,5860,4.797235122634306,1.061596238045678,0.4216856200648797
1981,8767,3.243894092380011,0.7323261881045228,0.4217754507467207
2836,12571,2.301967639662024,0.4918129543542289,0.4188348151929315
4294,19075,1.596907744642834,0.340686514263821,0.4187762382981322
6337,28225,1.100868282508894,0.2321965124605534,0.4146602083939328
9013,40225,0.7765582087225599,0.1600047272162672,0.4146505948806689
12803,57220,0.5433961933169069,0.1084037255570296,0.4137580847812357
18869,84412,0.383156937281497,0.07463558696300703,0.411766030473048
27046,121132,0.2690636020671562,0.0520843468988263,0.4116413914297076
38436,172252,0.1888909803761964,0.03581915107013858,0.4116409090967825
53785,241177,0.1340752529715502,0.02448813003264589,0.4105788615628999
78287,351232,0.09451098859772283,0.01695891665912009,0.4095286827815158
111306,499663,0.06635745788054258,0.01179993121096334,0.4095289124710028
155228,697060,0.04699696317202891,0.008219712528539929,NaN
217133,975379,0.03347552603632398,0.005620027021397927,NaN
313175,1407199,0.02367564929261108,0.003901940793116808,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,271.4240992637177,40.33933839461516,0.5015278836343388
24,161,81.58792152152759,11.22926759884709,0.4486451959625333
96,705,36.33756628214165,5.526680711837317,0.4258569703142796
384,2945,23.53124499689041,3.644758304171655,0.417407228805421
1536,12033,15.9944408477069,2.485021995979657,0.4107837299365903
6144,48641,10.94025779793542,1.700903766871447,0.4074047526722406
24576,195585,7.494850277680738,1.165432234413676,0.4060261831688016
98304,784385,5.137125247351102,0.7988460263097779,NaN
393216,3141633,3.521946612067728,0.5476842931769463,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,271.4240992637177,40.33933839461516,0.5015278836343388
18,125,83.88258799729286,10.23490681534067,0.4487956770155856
52,385,42.25579149596038,6.427880343558334,0.4275193043000101
64,477,27.37549191738007,5.842643448001001,0.4272503435356782
94,713,20.11758375310074,4.26549915166047,0.4296303513493169
148,1137,15.33386038691069,3.027258412812514,0.428892554140013
203,1563,10.26440270696031,2.095711199543905,0.4280873927994364
248,1917,7.255703228428042,1.38586774234844,0.4275077118484628
320,2481,5.530487095836714,0.9907456334313219,0.4256164965915284
403,3139,3.840750364257472,0.6577580614427689,0.4208503372257102
487,3799,2.897385077451489,0.4651297986633805,0.4211567811728379
666,5205,1.921682777672184,0.3201248286154827,0.4226542549526914
868,6801,1.299641176448836,0.2119695376389339,0.4225616188111492
1142,8985,0.8744479077441429,0.1456250599338362,0.4221886557266695
1469,11571,0.6134820474123331,0.09938252808404638,0.4208806010439304
1849,14591,0.4358070219624778,0.06870071209351736,0.4201794815312572
2401,18959,0.2983595862827294,0.04861950484684453,0.4195225576786921
3029,23943,0.2083433059086831,0.03378520524689756,0.4192996743569318
3802,30085,0.1457876750303227,0.02246664173416044,0.4187782118646748
5017,39759,0.0992948255894653,0.01545187306884351,0.4168103124175869
6497,51559,0.06754050642802584,0.01050029444033129,0.4160084542155985
8413,66807,0.04629880076120029,0.00729047018211193,0.4158542507452215
10595,84171,0.03259048048465753,0.00515750069234657,0.4146169693656926
13537,107651,0.02244646519288583,0.003492098160038515,0.4143338833869667
17283,137539,0.01555037603992272,0.002397728577500733,0.4144784140415031
22481,179051,0.01064306001416309,0.001626025786748279,0.413172576395233
28521,227287,0.007381229281270397,0.001120909371664723,0.4124351192738784
37020,295101,0.005043310081428192,0.000789041230295068,0.4114442523627029
47556,379221,0.003460178041289156,0.0005451822144049422,0.4114361897607809
60049,479043,0.002404476952137837,0.0003681921751434584,0.4114345475116308
77317,617031,0.001661586300306498,0.0002540370465836952,NaN
100017,798475,0.00113863267898444,0.0001717411835544434,NaN
125728,1003929,0.0007979307767313072,0.0001217601280889762,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,300.5150606713208,18.73511934327534,0.4824069692985084
24,261,101.6879135295885,7.820227292195068,0.4490978783402359
96,1121,63.95471376794369,5.023855130709256,0.4402725932845261
384,4641,43.31580952536393,3.427391341861266,0.4374502881501425
1536,18881,29.5924845756405,2.345818237753526,0.4367076752352576
6144,76161,20.26498737587968,1.607167871067831,0.4365188885779741
24576,305921,13.88808624055325,1.101561799037907,NaN
98304,1226241,9.520306256372557,0.7551458568335628,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,300.5150606713208,18.73511934327534,0.4824069692985084
18,201,60.62856547324498,8.381273792329402,0.4485100994428742
43,506,41.5455574047146,6.006829082856733,0.4452963852628967
76,911,32.16942042869155,4.403444143934769,0.4437118291042336
109,1311,19.99729691645013,2.705546578701356,0.444218441130529
134,1616,11.58403321898888,1.806881950451366,0.4447663937111769
166,2011,8.547017974709725,1.253999014436387,0.4438173979442843
202,2456,6.670385360612886,0.8801509695725265,0.4437841974182648
258,3151,5.264150739672362,0.6264026707275403,0.4436145133799173
334,4091,3.704922184940758,0.4442320875916923,0.4437381248676531
390,4776,2.310563058126597,0.3209532130685481,0.4436804920071071
430,5266,1.712199323937514,0.198471142101354,0.4435223391170423
464,5681,1.181700962754441,0.1340073422136293,0.4437879381206961
562,6891,0.8545271645279937,0.09233420989752213,0.4430688470588704
633,7771,0.6431633492700182,0.06447092126938524,0.4431172223715506
769,9466,0.4623547679991922,0.04490237117190182,0.4416806226660871
926,11401,0.3238014934162149,0.03148347321168121,0.4408802630911603
1107,13646,0.2219266961064432,0.02254622994435859,0.4415126549340004
1299,16021,0.1526364054604415,0.01467732058184849,0.4418795113834607
1507,18601,0.1071154312584628,0.01006279879464908,0.4402105138296806
1880,23241,0.0709628302614007,0.006874442292025303,0.4402592831313929
2240,27721,0.04972427905284686,0.004670202002484498,0.4401890093502481
2693,33351,0.0343664390966179,0.003205189097791169,0.4399956278486574
3260,40386,0.02407408330154792,0.002239358390053359,0.439640651136358
3998,49571,0.01626809146819772,0.001509416173524096,0.4389850638268075
4729,58661,0.01108522331608547,0.001041699739268111,0.4395742292736968
5632,69886,0.007536672345918076,0.000713883214996713,0.4394419204933401
6860,85181,0.005295361190907301,0.0004969147355950595,0.4395732023357458
8335,103571,0.003662202842134277,0.0003369244433541554,0.4388630409546612
10109,125681,0.002487721563364666,0.0002293956460003977,0.438647656604813
12187,151561,0.00171099336287089,0.0001585430713176356,0.438170444494228
14803,184171,0.001183156500814971,0.0001087693734768476,0.4383584586553388
17634,219476,0.0008094886067393709,7.509843044077682e-05,0.4448317618187351
21022,261716,0.0005533022641759259,5.18312542685167e-05,0.4442397568606354
25406,316406,0.0003853804501777166,3.587727062852538e-05,0.4433447737396116
31413,391336,0.000265455873079653,2.461180194975606e-05,0.4427546511101556
37774,470746,0.0001829606323624569,1.704601015777916e-05,0.4448366764529562
45292,564591,0.0001259174261081711,1.236723155518945e-05,NaN
54897,684446,8.679311825545601e-05,9.264894733116154e-06,NaN
66093,824261,5.961056062331355e-05,9.717147409717371e-06,NaN
78382,977691,4.100817871857798e-05,1.03287902846438e-05,NaN
93680,1168731,2.84656675171859e-05,1.24368581658878e-05,NaN
        }\tableAdaptiveFive;



        %% LEGEND
        %\addlegendimage{stab,deg2};
        %\addlegendentry{\(k = 2\)};
        %\addlegendimage{stab,deg3};
        %\addlegendentry{\(k = 3\)};
        %\addlegendimage{stab,deg4};
        %\addlegendentry{\(k = 4\)};
        %\addlegendimage{stab,deg5};
        %\addlegendentry{\(k = 5\)};

        %\addlegendimage{empty legend};
        %\addlegendentry{\relax};
        %%
        %\addlegendimage{uniform};
        %\addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        %\addlegendimage{adaptive};
        %\addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [stab, deg2, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformTwo};
        \addplot+ [stab, deg3, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformThree};
        \addplot+ [stab, deg4, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformFour};
        \addplot+ [stab, deg5, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformFive};


        \addplot+ [stab, deg2, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveTwo};
        \addplot+ [stab, deg3, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveThree};
        \addplot+ [stab, deg4, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveFour};
        \addplot+ [stab, deg5, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES

        % Annotate polynomial degree
        \annotateeast{8e5}{0.29}{\(k=2\)}
        \annotatesoutheast[0.8]{8e5}{0.385}{\(k=3\)}
        \annotateeast{1.0e6}{0.41}{\(k=4\)}
        \annotatenortheast{8e5}{0.47}{\(k=5\)}
    \end{semilogxaxis}
\end{tikzpicture}


==> numerical_experiments/plot_stability_a15.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        stab/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid, rotate=45}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{semilogxaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            ylabel           = {stability constant \(\lambda_{1,\ell}\)},%
            xmin             = 1,%
            xmax             = 4e8,%
            ymax             = 0.77,%
            ymin             = 0.35,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = north east %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,211.6703913615244,36.37340685374334,0.6781670972874968
24,33,59.78373558499408,31.11551728620291,0.5539919184047923
96,161,27.19826477821141,20.26516333582124,0.4819064554275661
384,705,16.7254651020705,11.65460817036096,0.4373575096380904
1536,2945,9.826702137672513,6.451653067438145,0.4096021395228561
6144,12033,5.569238158720799,3.671169907031227,0.3984965091952115
24576,48641,3.187676756452507,2.200624995780675,0.3941688387894178
98304,195585,1.889369228981079,1.384339955581166,0.3923523079130725
393216,784385,1.167923759438047,0.9017951019990099,NaN
1572864,3141633,0.7491587374631001,0.6006187916600564,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,211.6703913615244,36.37340685374334,0.6781670972874968
18,27,76.39574280549179,34.41281262438555,0.5328773764019448
35,56,48.8067558973984,28.90622233130555,0.5084343927751219
59,100,33.28485792148282,23.32707742326152,0.4925648840248203
128,229,23.12767365132686,15.09846252500084,0.4722572601407437
276,513,16.32818035700055,10.18069565656514,0.4537738676117424
546,1035,12.27857023098434,7.186722997897362,0.4384679634121397
1058,2045,9.103853090470082,5.224048998730822,0.4252032419564353
1923,3736,6.811956726276789,3.821925883838234,0.419594401860186
3792,7441,5.011416042137831,2.685668224179784,0.4110472347044891
6710,13215,3.765121074483679,2.068836454934878,0.4098901794380864
13014,25763,2.76264227966902,1.439358089314752,0.4028567345565245
23571,46778,2.054444111530388,1.113364421752173,0.4028797429262378
45101,89742,1.502448124199851,0.7746009029938149,0.3986415158803033
81546,162459,1.121535289672913,0.599886541593855,0.3983306177531177
152098,303351,0.8269572124757394,0.4353856896776852,0.3979094096432523
272817,544402,0.6219052211020968,0.3255572978825199,NaN
481630,961759,0.4668280125665124,0.2522868212448381,NaN
865475,1728844,0.3515690455780239,0.1813821276377127,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,212.9158452113097,41.39672522214033,0.6068917656703726
24,85,99.09017889415455,26.66191478764686,0.5354384344085695
96,385,41.86218950867929,10.64403979193678,0.5050736714333647
384,1633,15.23168617605161,4.962627863286878,0.495536489418283
1536,6721,7.306005031855144,3.027779652728732,0.4930374488114026
6144,27265,4.567546366963731,2.029830912494942,0.4924104823170527
24576,109825,3.081358185965395,1.385535857520539,0.4922543120112598
98304,440833,2.106624185174701,0.9488893830712719,NaN
393216,1766401,1.443463053532275,0.6503485383378296,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,212.9158452113097,41.39672522214033,0.6068917656703726
18,67,115.5378294968417,26.2410623354956,0.5370485214597945
58,235,57.80796043666692,12.69262414674182,0.5218977507240554
132,559,33.16891662427988,7.998565124033679,0.5144665141854441
200,859,24.47315206462082,5.222066952232907,0.5174846196633776
342,1483,16.34113852949233,3.617713694968206,0.5125783965458545
542,2359,10.33391053937689,2.417499579965993,0.5098031218279493
826,3628,7.276380482233261,1.699365301517813,0.5087376121347378
1320,5824,4.935029117974761,1.173400829521335,0.5053717934865326
1944,8599,3.380526274933528,0.8074209730887346,0.5055714330484344
2790,12376,2.40786976607037,0.5431657598900089,0.5043950374895303
4255,18919,1.657060937783987,0.3766794014571566,0.5032405271735858
6002,26731,1.173205105803899,0.2623082050630838,0.4999907893460452
8739,39001,0.8141957394389108,0.1783799872912901,0.5001332324423534
12460,55678,0.5714933338191942,0.122258077542126,0.5000318784739193
18372,82198,0.4023532333107885,0.08445303756251084,0.4967426417240165
25762,115360,0.2841525291318911,0.05890564800135858,0.4948106219206003
36887,165277,0.1988370755116529,0.04041034145127111,0.4948116934555512
52163,233899,0.1409277503314627,0.02768815477316818,0.4948010699153768
76049,341206,0.098954190941408,0.01917620058954826,0.4934560821849331
105553,473806,0.07007058243783615,0.01342046690330225,0.4929460460083192
149586,671686,0.04924251392118656,0.009300255041649105,NaN
210575,945889,0.03496661962950167,0.006346856502420578,NaN
306239,1376017,0.02459125486347274,0.004413664977589456,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,267.6800406791029,45.96003366676309,0.5866453341745751
24,161,84.22429520312079,13.30044756652003,0.5341528431167477
96,705,36.88910642095762,6.28449369667698,0.5127285490656976
384,2945,23.76569496974917,4.108358890755524,0.5036389355268422
1536,12033,16.12596466229153,2.796956724488816,0.4961574937959307
6144,48641,11.0230698335112,1.91339888808864,0.4928358397424061
24576,195585,7.549579869059725,1.310725533277015,0.4915057609404098
98304,784385,5.174044400340605,0.8983419481885069,NaN
393216,3141633,3.547128792525054,0.6158771497785641,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,267.6800406791029,45.96003366676309,0.5866453341745751
18,125,86.82634500904264,11.68138466348368,0.5345579557538396
52,385,43.58093666893476,7.081354040968054,0.5141958431840924
64,477,29.56011027038924,6.506177431050045,0.5141566714642033
94,713,21.46691852755469,4.780212922458143,0.5170436553273147
140,1077,17.27800526862757,3.43239216100638,0.5160634579165865
203,1567,11.68269847539366,2.427686992230047,0.5148567668250598
245,1895,7.79869363410219,1.56204646262153,0.5137240747379292
310,2405,5.473121161038307,1.07276695044363,0.5123958602463514
395,3075,4.051569318136393,0.7240397081972402,0.5109065022260044
472,3681,3.115695629802639,0.5128639484885317,0.5106861595747094
656,5129,2.054478989034898,0.3534499582574838,0.5104532096613077
852,6681,1.416994460453405,0.2384651989655378,0.5095319868198833
1038,8157,1.018656004063632,0.162356380808087,0.5084704542835079
1279,10063,0.7345443350106641,0.1159386755765586,0.507572046242253
1659,13075,0.5084597887170076,0.0780804748315973,0.5062309938164926
2153,17003,0.3527895524932772,0.05472722985658619,0.5052865588390919
2838,22433,0.2376987960483503,0.03835176418771102,0.5048405165773535
3567,28239,0.1638264891647525,0.02543410211246145,0.5043137635435352
4594,36405,0.1114867759882726,0.01788386615583425,0.5040980031645913
6014,47697,0.07640165516915558,0.01199494176204211,0.5038834901608731
7689,61047,0.05337518319778022,0.008356112510216313,0.502649894907408
10066,79969,0.03623476469182122,0.005864054283092493,0.5006369328280332
12816,101909,0.02472213362012118,0.004019017893707875,0.5000342924826021
16133,128379,0.01725671655914604,0.002721058732293987,0.4992647967525765
20835,165891,0.01191899625382204,0.001886769676374158,0.499234925348303
26791,213427,0.008179371747950059,0.001277848337290428,0.4990827559857419
34567,275467,0.005668990238465122,0.0009007130892156913,0.496811071779678
44496,354765,0.003917487965799941,0.0006351153943972746,0.4967135630179084
56296,449077,0.002697566840613897,0.0004333155927135177,0.4967019612420324
71092,567309,0.001868150446912558,0.0002958031675721121,NaN
91841,733079,0.001292120013520663,0.0002028875650081747,NaN
116190,927685,0.0008986262445172422,0.0001412909360798013,NaN
149693,1195323,0.0006223234132685986,0.0001080675846557545,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,314.4519098605215,21.76643779670214,0.5656016697066883
24,261,104.9812359686604,8.82272377157631,0.5304266935527625
96,1121,65.36738309697218,5.616974615931595,0.5209780325394484
384,4641,44.18699365521867,3.830025848405766,0.5179685300407284
1536,18881,30.16578592364329,2.620369192792924,0.5171864053346016
6144,76161,20.6513209405897,1.794871761212972,0.5169887363510629
24576,305921,14.15097690064818,1.230077737724421,NaN
98304,1226241,9.700084615670647,0.8432129601899687,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,314.4519098605215,21.76643779670214,0.5656016697066883
18,201,65.93257536489243,9.327122459293159,0.5295225662461943
43,506,44.71221128415684,6.691073192034247,0.5259065480868095
72,861,34.13510607123774,4.946985090978359,0.5246744198515996
100,1201,24.13894335503263,3.073508452707362,0.5251153800686763
130,1566,12.70960347564725,1.990255508169586,0.52515959582744
150,1811,9.365153744301914,1.382661566368815,0.5247680970366725
190,2306,7.155937143445599,0.9728246110356072,0.5244045104272735
234,2851,5.854485782448773,0.7014791522768083,0.5242263976635702
336,4116,3.873932579690762,0.4952118349407948,0.5244591584138651
386,4726,2.56954901257952,0.3646052767574254,0.5243711840315898
426,5216,1.953261911320438,0.2205148807442682,0.5242381668254702
464,5681,1.223001261981528,0.1470121275329552,0.5248195280625385
544,6666,0.9885280877657683,0.1041216709728038,0.524459164229147
614,7536,0.721614190764168,0.07208996461221652,0.522623853221076
746,9181,0.5069615863880801,0.05063188219020064,0.5219518423584105
908,11176,0.3466903245082812,0.0350610083063474,0.5223742317334855
1080,13311,0.2490622763794905,0.02543278611322687,0.5223385927039612
1283,15831,0.1666365811047416,0.01659465005361995,0.5222278940425492
1466,18091,0.1222515145199646,0.01138754917210385,0.5226345132962237
1720,21236,0.08686396290499045,0.007963066975924039,0.5225858392365805
2112,26126,0.05638607219658526,0.005290554981395364,0.5216061708713663
2479,30691,0.04064715903924033,0.003657946762534934,0.5209657924822035
3029,37516,0.02795635086125267,0.002518782500041015,0.5205979013353327
3722,46126,0.01854007876940876,0.001753245888071224,0.5205472669741835
4490,55681,0.01257558241043539,0.001182033236524668,0.5205568074365844
5320,65996,0.008695955094187422,0.0008153002914478958,0.520142479877156
6338,78671,0.006035178320177489,0.0005675622860047108,0.5200546419931742
7892,98046,0.004063349501286805,0.0003854422245338265,0.5202175078556114
9402,116866,0.002847906190874212,0.0002620988279633887,0.5199493106301882
11400,141756,0.001955763473064149,0.0001790099828959469,0.5194559042143917
13913,173056,0.001326051016396329,0.0001242442335882177,0.5240138452238805
16800,209046,0.0009028910734899944,8.553822730755046e-05,0.5235379748928989
19922,247986,0.0006214508192349169,5.892106063389602e-05,0.5240145887129929
23765,295906,0.0004358008572163964,4.132519525461426e-05,0.5231939157721152
29755,370626,0.0002959607015380512,2.859490780114749e-05,0.5240829792494271
35801,446126,0.000206981714046688,1.997749073622024e-05,0.5238735161367482
42909,534861,0.0001421089983439191,1.526737232746337e-05,NaN
52096,649466,9.671434145789436e-05,1.470740259610852e-05,NaN
62934,784771,6.579491635356234e-05,1.988023870447418e-05,NaN
74215,925621,4.578531765691922e-05,2.141180204630777e-05,NaN
89016,1110461,3.17320322350723e-05,2.242820414294142e-05,NaN
        }\tableAdaptiveFive;



        %% LEGEND
        %\addlegendimage{stab,deg2};
        %\addlegendentry{\(k = 2\)};
        %\addlegendimage{stab,deg3};
        %\addlegendentry{\(k = 3\)};
        %\addlegendimage{stab,deg4};
        %\addlegendentry{\(k = 4\)};
        %\addlegendimage{stab,deg5};
        %\addlegendentry{\(k = 5\)};

        %\addlegendimage{empty legend};
        %\addlegendentry{\relax};
        %%
        %\addlegendimage{uniform};
        %\addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        %\addlegendimage{adaptive};
        %\addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [stab, deg2, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformTwo};
        \addplot+ [stab, deg3, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformThree};
        \addplot+ [stab, deg4, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformFour};
        \addplot+ [stab, deg5, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformFive};


        \addplot+ [stab, deg2, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveTwo};
        \addplot+ [stab, deg3, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveThree};
        \addplot+ [stab, deg4, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveFour};
        \addplot+ [stab, deg5, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES

        % Annotate polynomial degree
        \annotatesoutheast[0.7]{5e5}{0.39}{\(k=2\)}
        \annotatesoutheast[0.8]{8e5}{0.48}{\(k=3\)}
        \annotateeast{1e6}{0.5}{\(k=4\)}
        \annotatenortheast{8e5}{0.535}{\(k=5\)}
    \end{semilogxaxis}
\end{tikzpicture}


==> numerical_experiments/plot_stability_a20.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        stab/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid, rotate=45}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{semilogxaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            % ylabel           = {stability constant \(\lambda_{1,\ell}\)},%
            xmin             = 1,%
            xmax             = 4e8,%
            ymax             = 0.77,%
            ymin             = 0.35,%
            ymajorgrids      = true,%
            yticklabels      = {\empty},%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = north east %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,211.4150744904389,35.25674606560538,0.7457530113818464
24,33,59.84306274250736,31.29501667916202,0.6392743178985384
96,161,28.5346319408611,21.82432155276382,0.5767923830455821
384,705,18.22101781803062,13.5659724990846,0.5195390047557997
1536,2945,10.83060788242672,7.827520650328109,0.4923944631112462
6144,12033,6.173117287018551,4.505419552319812,0.4822244874960622
24576,48641,3.556895949345734,2.69285116630733,0.4782436238589855
98304,195585,2.124896869368703,1.682468021938682,0.4765653239020642
393216,784385,1.323329216927177,1.089415703957934,NaN
1572864,3141633,0.8537494816950043,0.7226181939007886,NaN
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,5,211.4150744904389,35.25674606560538,0.7457530113818464
18,27,76.53226118155068,34.80039253017823,0.6219659389066013
35,56,49.6662205384017,30.42877999497128,0.600545541455259
59,100,34.66477849008888,25.03278601271534,0.586457585413151
128,229,24.6796150673473,17.10376992729659,0.5613966928773334
266,495,18.03617304826397,12.11291692108351,0.5383074777961004
487,922,14.01774351182748,9.211948782348394,0.523275598427407
945,1820,10.41314251449687,6.657990111694009,0.5101407077294807
1826,3549,7.644891549097109,4.89534150340616,0.5038526926436415
3527,6910,5.59511878457163,3.407583991565037,0.4948945181231059
6752,13315,4.120150225887831,2.620722175096359,0.4940086629920534
12673,25084,3.044563092737414,1.852144171901394,0.485890302375233
23478,46607,2.264340726107866,1.429728686193101,0.4859036963412032
43862,87233,1.664455083853318,1.005082703364524,0.4815904401930249
80259,159850,1.244220885411008,0.7758404706845085,0.4815076466552713
147791,294764,0.9188177570195697,0.562138008067501,0.4796425578562351
263812,526367,0.6936722209089441,0.4258790449315589,NaN
470752,939935,0.5229620342433392,0.333963536089442,NaN
822244,1642387,0.3933367050806497,0.2406578915428218,NaN
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,212.6198674324538,41.54505694600656,0.680041836954096
24,85,98.40250535404911,31.25663428082483,0.6052801682547484
96,385,42.24232889152722,12.69308406613894,0.5726210277942234
384,1633,15.62263971839866,5.783035610843127,0.5627676486539063
1536,6721,7.59841142956397,3.46568417838155,0.5602625565894063
6144,27265,4.769109479837775,2.312720855284342,0.5596432314834769
24576,109825,3.218443161895172,1.577008238869032,0.5594899900230951
98304,440833,2.200124750320414,1.079700551922836,NaN
393216,1766401,1.507407197360877,0.7399229144716564,NaN
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,16,212.6198674324538,41.54505694600656,0.680041836954096
18,67,115.3593783953821,30.15296406423201,0.6060207080546605
58,235,57.90682550883744,14.46417608050495,0.5885259172180175
132,559,33.70250748555392,8.874025432099469,0.5812249488745632
200,859,24.92066355035546,5.812035670713085,0.5837446185689517
342,1483,16.63051714436723,4.027675400718484,0.5795011812224453
542,2359,10.55096036366884,2.66559168770505,0.5768272630810263
830,3649,7.444712619223627,1.894061699451825,0.575817399984652
1328,5866,5.042190031003941,1.294802293953417,0.5743176210260627
1930,8536,3.456574471925284,0.8755404579989261,0.5739198239330825
2752,12202,2.494424379120452,0.6116808678807671,0.5711968427393618
4194,18646,1.72376838376381,0.4235497223909412,0.5711998656784365
5842,26002,1.220906188809837,0.2943487997690095,0.5678468250628005
8356,37273,0.8548653954287893,0.2028483599067765,0.5678575492859248
12059,53893,0.6004799884370368,0.1383059771405736,0.5674737787360873
17799,79663,0.4204927169411236,0.09612590646462468,0.5674976248792316
24813,111112,0.2983405554169647,0.06722764042048206,0.5627440096212424
35189,157654,0.2094000091829954,0.04599899513347178,0.5623561879413156
50000,224167,0.1482691198517924,0.0314879275691065,0.5623559693015415
73755,330907,0.103448879461682,0.02196030594751772,0.561772587202391
102572,460390,0.07312503347028072,0.01548948627557413,0.5606044115472717
144874,650470,0.05133749958903882,0.01068479667923619,NaN
203960,916138,0.03639647632806137,0.0072599551304854,NaN
298454,1341055,0.02556388229806827,0.005119818024724167,NaN
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,264.3890885996771,52.36664653563252,0.6548061443509294
24,161,88.43372679834864,15.63599263376291,0.6019137928813294
96,705,38.49233967804886,7.0835657996438,0.5816208815578627
384,2945,24.75619241474734,4.588130124828567,0.5715702944099624
1536,12033,16.77910007368292,3.119501634493277,0.564200428404031
6144,48641,11.4638947017721,2.133115967671511,0.5610769592058967
24576,195585,7.849825064540505,1.460951350317754,0.5598346009067987
98304,784385,5.379319155710419,1.001215513184111,NaN
393216,3141633,3.687953491179308,0.6864225124954028,NaN
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,33,264.3890885996771,52.36664653563252,0.6548061443509294
18,125,89.56552329268476,13.28206427122796,0.6022482462466303
52,385,44.71345554817227,7.732941678323304,0.5828192241496222
75,563,26.80374477925098,5.99396471654448,0.5849437475868189
109,831,20.2008978280708,4.34518518133151,0.5842931305694721
171,1315,14.82458813939424,3.26280750577728,0.583036726183546
214,1649,9.720455133611495,2.276062130011371,0.5812034449733486
266,2061,7.639870248564472,1.6458325975833,0.5790054428934777
323,2503,5.926430736601923,1.207683740087401,0.5782090077128604
407,3167,4.000530855531854,0.7475161614874256,0.5777353234003892
498,3885,2.945775200317939,0.5305183814737909,0.5774282215708519
653,5099,2.01607751729526,0.3511184743128049,0.5772654280813478
846,6629,1.360820795492913,0.2419564984317492,0.5766801650802269
1129,8883,0.9152640089275166,0.1688984574036911,0.5757983494752191
1468,11569,0.64118898545838,0.1147424173541378,0.5743702544422846
1835,14487,0.4590273781620899,0.08034933455207129,0.5735784741930721
2411,19043,0.309472739835373,0.05520505862700436,0.5730761193506908
3017,23855,0.2144513840744708,0.03732085316837599,0.5726875590291078
3792,30017,0.1501558154048633,0.02612431294730094,0.5720683553428548
4990,39545,0.1037558942643973,0.0181478137791889,0.5719701161574799
6516,51705,0.07005090780325124,0.01213508201193698,0.5691487312392762
8318,66041,0.04860726372069038,0.00850395883717148,0.5691245451441399
10519,83555,0.03391281637098272,0.005980764711477351,0.5673774484925906
13241,105291,0.02338919664195277,0.004082946642363135,0.5672139923354996
17124,136289,0.01606628449785874,0.002836005524409376,0.5673226665319241
22411,178491,0.01108323684762017,0.001935837762091798,0.566904290619712
28459,226787,0.007675401750875064,0.001322718638136046,0.5654865913904209
36944,294465,0.005246032701271578,0.0009367432015851386,0.5654032047351423
46559,371279,0.003633933138581696,0.0006515280725077158,0.5641967452942768
58845,469431,0.002514558013401625,0.0004438230259187811,0.5641908814558068
76143,607671,0.001744944292587587,0.0003084824512033367,NaN
98282,784585,0.001202672101928275,0.0002087183607836491,NaN
123073,982691,0.000842538722100116,0.0001510444618163401,NaN
157472,1257441,0.0005828787356625865,0.0001228310053892015,NaN
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,328.8538837067196,25.10342281006583,0.6310814850595605
24,261,109.0534951778421,9.902561026229863,0.5951778070123616
96,1121,67.4318159544423,6.246750628688527,0.5854629519827047
384,4641,45.52216572567199,4.257922368583483,0.5823581197771236
1536,18881,31.06034728666254,2.912222772935214,0.5815612466035337
6144,76161,21.25860237350857,1.994417157521894,0.5813609722670381
24576,305921,14.56551526835591,1.366702479941824,NaN
98304,1226241,9.98365081187683,0.9368169932799864,NaN
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
n_elem,n_dofs,eta,err,lambda
6,56,328.8538837067196,25.10342281006583,0.6310814850595605
18,201,69.75540164011983,10.24436779553433,0.5940426997357837
38,446,48.08126738378702,7.401613899272466,0.5908686542374977
67,801,36.87009636148641,5.556695597192853,0.5890543437347701
95,1141,26.69374950687023,3.444972877080392,0.5891447417576824
126,1516,13.58991951420267,2.16507122545433,0.5892742487553118
146,1761,10.05682484442873,1.507196442687338,0.5890365546752576
188,2281,7.62277589483226,1.062480431930612,0.5887469199928059
232,2826,6.246019979076003,0.7702916686295421,0.5885829716254019
278,3391,4.652963946085426,0.5668372143424131,0.5885828630601387
336,4096,3.254496036518571,0.4195855512892931,0.5885828690728306
388,4731,2.177859686432393,0.2418027429930332,0.5887789802909439
442,5396,1.510788548245124,0.1654742175570662,0.5885828646379517
551,6751,1.028769672508175,0.1141697167302081,0.5876528797605367
621,7616,0.7193312778510866,0.07883740877186039,0.5869788477287416
721,8856,0.543354074761071,0.05553303425912227,0.5861765286111206
900,11066,0.366348864251121,0.03900963549727202,0.5865437810354808
1077,13261,0.254189482420133,0.02850306056465543,0.5866117832031025
1297,15996,0.1714800309364562,0.01786972750582247,0.5867129110364019
1476,18211,0.1219413671294348,0.01220653020860568,0.585936976019693
1734,21411,0.08608258731294911,0.008591865769932169,0.5857706743691909
2076,25666,0.06048609211413741,0.005821207861064191,0.5859866651693558
2552,31601,0.04139180176217754,0.003984011222397942,0.5850103943796112
3036,37601,0.02884037972097115,0.002759204138322124,0.5850308143655736
3685,45666,0.01916753103706158,0.0019284388387506,0.5848456619150554
4395,54491,0.01319893359255507,0.001292489849536014,0.5848474674161233
5202,64531,0.009225422692889371,0.0008990852934797376,0.5848944118974405
6254,77626,0.006456759888125849,0.0006277070505325184,0.5843415237920423
7853,97531,0.004304609111898916,0.0004215360134160942,0.5846752773973237
9284,115366,0.002975415114920717,0.0002855502679722889,0.5845242035043897
11189,139101,0.002052286718502608,0.0001968624520857858,0.5884282138196748
13656,169831,0.001404104311993755,0.0001367649125829971,0.5880152120310703
16570,206176,0.0009639829080276486,9.398498534297983e-05,0.5881092661103455
19684,245001,0.000661908130928754,6.464371093629451e-05,0.5887946510536612
23513,292741,0.0004612664432551291,4.524629841246031e-05,0.5887424536179341
29079,362176,0.000314357315200208,3.152969013700526e-05,0.590689927821103
34945,435426,0.0002160300913857928,2.170166176637186e-05,0.588857601966159
42037,523941,0.0001483134530320736,1.655419155010583e-05,NaN
50901,634551,0.000102910557361386,1.574330849912819e-05,NaN
61938,772351,7.035836975485356e-05,2.064595159857025e-05,NaN
74028,923336,4.825128182571729e-05,2.81155346145628e-05,NaN
88054,1098431,3.324458419252382e-05,2.666313066385032e-05,NaN
        }\tableAdaptiveFive;



        %% LEGEND
        %\addlegendimage{stab,deg2};
        %\addlegendentry{\(k = 2\)};
        %\addlegendimage{stab,deg3};
        %\addlegendentry{\(k = 3\)};
        %\addlegendimage{stab,deg4};
        %\addlegendentry{\(k = 4\)};
        %\addlegendimage{stab,deg5};
        %\addlegendentry{\(k = 5\)};

        %\addlegendimage{empty legend};
        %\addlegendentry{\relax};
        %%
        %\addlegendimage{uniform};
        %\addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        %\addlegendimage{adaptive};
        %\addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [stab, deg2, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformTwo};
        \addplot+ [stab, deg3, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformThree};
        \addplot+ [stab, deg4, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformFour};
        \addplot+ [stab, deg5, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformFive};


        \addplot+ [stab, deg2, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveTwo};
        \addplot+ [stab, deg3, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveThree};
        \addplot+ [stab, deg4, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveFour};
        \addplot+ [stab, deg5, adaptive, forget plot]
        table [x=n_dofs, y=lambda] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES

        % Annotate polynomial degree
        \annotateeast{7e5}{0.48}{\(k=2\)}
        \annotatesoutheast{8e5}{0.55}{\(k=3\)}
        \annotateeast{8e5}{0.57}{\(k=4\)}
        \annotateeast{8e5}{0.595}{\(k=5\)}
    \end{semilogxaxis}
\end{tikzpicture}


==> numerical_experiments/plot_stability_a40.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        stab/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid, rotate=45}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{semilogxaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            ylabel           = {stability constant \(\lambda_{1,\ell}\)},%
            xmin             = 1,%
            xmax             = 4e8,%
            ymax             = 0.95,%
            ymin             = 0.1,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = north east %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
        }\tableAdaptiveTwo;

        \pgfplotstableread[col sep=comma]{
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
        }\tableAdaptiveThree;

        \pgfplotstableread[col sep=comma]{
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
        }\tableAdaptiveFour;

        \pgfplotstableread[col sep=comma]{
        }\tableUniformFive;

        \pgfplotstableread[col sep=comma]{
        }\tableAdaptiveFive;



        %% LEGEND
        \addlegendimage{stab,deg2};
        \addlegendentry{\(k = 2\)};
        \addlegendimage{stab,deg3};
        \addlegendentry{\(k = 3\)};
        \addlegendimage{stab,deg4};
        \addlegendentry{\(k = 4\)};
        \addlegendimage{stab,deg5};
        \addlegendentry{\(k = 5\)};

        \addlegendimage{empty legend};
        \addlegendentry{\relax};
        %
        \addlegendimage{uniform};
        \addlegendentry{\(\theta = 1\)\phantom{\(.5\)}};
        \addlegendimage{adaptive};
        \addlegendentry{\(\theta = 0.5\)};

        %% PLOT DATA
        \addplot+ [stab, deg2, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformTwo};
        \addplot+ [stab, deg3, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformThree};
        \addplot+ [stab, deg4, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformFour};
        \addplot+ [stab, deg5, uniform, forget plot]
        table [x=n_dofs, y=lambda] {\tableUniformFive};


        % \addplot+ [stab, deg2, adaptive, forget plot]
        % table [x=n_dofs, y=lambda] {\tableAdaptiveTwo};
        % \addplot+ [stab, deg3, adaptive, forget plot]
        % table [x=n_dofs, y=lambda] {\tableAdaptiveThree};
        % \addplot+ [stab, deg4, adaptive, forget plot]
        % table [x=n_dofs, y=lambda] {\tableAdaptiveFour};
        % \addplot+ [stab, deg5, adaptive, forget plot]
        % table [x=n_dofs, y=lambda] {\tableAdaptiveFive};

        %% SLOPE TRIANGLES

        % Annotate polynomial degree
        \annotateeast{1.4e6}{0.64}{\(k=2\)}
        \annotatesoutheastabs{1.0e6}{0.675}{\(k=3\)}
        \annotatesoutheastabs{1.0e6}{0.695}{\(k=4\)}
        \annotateeast{1.4e6}{0.71}{\(k=5\)}
    \end{semilogxaxis}
\end{tikzpicture}


==> numerical_experiments/plot_stability_variable_a.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col2}{HUblue}
    \colorlet{col3}{HUgreen}
    \colorlet{col4}{HUred}
    \colorlet{col5}{HUsand}
    \pgfplotsset{%
        % style for error value
        eta/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        err/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid}%
        },%
        stab/.style = {%
            mark = square*,%
            mark size = 2pt,%
            every mark/.append style = {solid, rotate=45}%
        },%
        % style for polynomial degree
        degdefault/.style = {%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg2/.style = {%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        }%
    }


    %% PLOT
    \begin{semilogxaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = {parameter \(a\)},%
            % ylabel           = {stability constant \(\lambda_{1,\ell}\)},%
            % xmin             = 1,%
            % xmax             = 4e8,%
            % ymax             = 0.9,%
            % ymin             = 0.2,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south east %
            }%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        \pgfplotstableread[col sep=comma]{
a4lvl,ndof4lvl,lambda4lvl,condition4lvl
1,12033,0.256683330343277,11383661.3240317
2,12033,0.482224487495869,26048278.2088086
4,12033,0.638564875226253,54946207.2686323
8,12033,0.747149204316838,111555037.303415
16,12033,0.82294571351675,221370280.027916
32,12033,0.876149559412311,430779370.563176
64,12033,0.913721098274308,818505194.61071
128,12033,0.940435218646901,1504252763.80911
256,12033,0.959540494447431,2633700510.10662
512,12033,0.97323020719632,4298066815.75867
1024,12033,0.982986109520912,6395072960.64137
2048,12033,0.98975119737771,8554407355.43949
4096,12033,0.994171567424943,10359343630.2582
8192,12033,0.996844185142011,11617188669.077
16384,12033,0.998349124125518,12380017172.3161
32768,12033,0.999154278627042,12804022185.3887
65536,12033,0.999571812714167,13028171646.5251
131072,12033,0.999784518734896,13143500966.7354
        }\tableUniformTwo;

        \pgfplotstableread[col sep=comma]{
a4lvl,ndof4lvl,lambda4lvl,condition4lvl
1,27265,0.380601002477172,232174644.736644
2,27265,0.559643231483478,537958813.911282
4,27265,0.687931944019052,1151186713.56743
8,27265,0.77921068962665,2375381862.79106
16,27265,0.843899102177867,4820180272.9301
32,27265,0.889659299120625,9704728413.15316
64,27265,0.922006903717697,19467245652.8136
128,27265,0.944868718541644,38983481108.3211
256,27265,0.961026541453151,78002732806.1403
512,27265,0.972447126397566,156016161176.211
1024,27265,0.980520077097825,311987701437.09
2048,27265,0.986227113436393,623806876197.929
4096,27265,0.990261865044855,1247189677050.1
8192,27265,0.99311448789155,2493434974303.62
16384,27265,0.995131404548268,4984954217140.46
32768,27265,0.996557482414673,9966259942072.07
65536,27265,0.997565822327266,19927920670472.7
131072,27265,0.998278801202599,39844368970141.1
        }\tableUniformThree;

        \pgfplotstableread[col sep=comma]{
a4lvl,ndof4lvl,lambda4lvl,condition4lvl
1,48641,0.378388408317561,2175658794.38825
2,48641,0.561076959195849,5214988654.08821
4,48641,0.690190714971324,11545163361.7767
8,48641,0.781312815100468,24249660351.2607
16,48641,0.845601883629243,49648227222.9823
32,48641,0.890969301816574,100432358455.843
64,48641,0.922994269461294,201986267528.728
128,48641,0.945605564645889,405081228527.834
256,48641,0.96157084170243,811259366232.225
512,48641,0.972844431084127,1623604363018.54
1024,48641,0.980806912553541,3248292721603.47
2048,48641,0.986432555754729,6497603667000.68
4096,48641,0.990408180359446,12997446790542.5
8192,48641,0.99321873122668,25991277397567.6
16384,48641,0.995204471337998,52004497467073.4
32768,48641,0.996609477442258,104006565596965
65536,48641,0.997602276895685,208134340680346
131072,48641,0.998300162085307,415067305524918
        }\tableUniformFour;

        \pgfplotstableread[col sep=comma]{
a4lvl,ndof4lvl,lambda4lvl,condition4lvl
1,76161,0.409205659045816,16347377905.4842
2,76161,0.581360972267037,39981035703.8014
4,76161,0.703533166234963,87363980290.9273
8,76161,0.790171960112949,182334183163.035
16,76161,0.851552207092521,372264842060.065
32,76161,0.895003249320714,752068954556.853
64,76161,0.925746273385792,1511634224149.21
128,76161,0.947491480464784,3030712185836.22
256,76161,0.96286990236577,6068771943851.71
512,76161,0.973744804286713,12144758949587.6
1024,76161,0.981434730471565,24295266939226.2
2048,76161,0.986872380588311,48606099936704.9
4096,76161,0.990717386182546,97201310676625.2
8192,76161,0.993436211775551,194367969237607
16384,76161,0.995358708340711,388404041870770
32768,76161,0.996718115400272,777593014273833
65536,76161,0.99764655183297,1.54828861792012e+15
131072,76161,0.983904444013322,3.12372052618346e+15
        }\tableUniformFive;



        %% LEGEND
        \addlegendimage{stab,deg2};
        \addlegendentry{\(k = 2\)};
        \addlegendimage{stab,deg3};
        \addlegendentry{\(k = 3\)};
        \addlegendimage{stab,deg4};
        \addlegendentry{\(k = 4\)};
        \addlegendimage{stab,deg5};
        \addlegendentry{\(k = 5\)};

        \addlegendimage{empty legend}
        \addlegendentry{\relax}

        \addlegendimage{thick}
        \addlegendentry{\(1 - 1/\sqrt{a}\)}


        %% PLOT DATA
        \addplot+ [stab, deg2, adaptive, forget plot]
        table [x=a4lvl, y=lambda4lvl] {\tableUniformTwo};
        \addplot+ [stab, deg3, adaptive, forget plot]
        table [x=a4lvl, y=lambda4lvl] {\tableUniformThree};
        \addplot+ [stab, deg4, adaptive, forget plot]
        table [x=a4lvl, y=lambda4lvl] {\tableUniformFour};
        \addplot+ [stab, deg5, adaptive, forget plot]
        table [x=a4lvl, y=lambda4lvl] {\tableUniformFive};

        \addplot[domain=1:1e5, thick, samples=100] {1 - 1/sqrt(x)};

        %% SLOPE TRIANGLES

        % Annotate polynomial degree
        % \annotateeast{8e5}{0.25}{\(k=2\)}
        % \annotatesoutheast{7e5}{0.345}{\(k=3\)}
        % \annotateeast{1.0e6}{0.38}{\(k=4\)}
        % \annotateeast{1e6}{0.42}{\(k=5\)}
    \end{semilogxaxis}
\end{tikzpicture}


==> numerical_experiments/theta_legend.tex <==
\begin{tikzpicture}
    %% STYLES
    \colorlet{colEta}{HUblue}
    \colorlet{colEta2}{HUred}
    \colorlet{colError}{HUgreen}
    \pgfplotsset{%
	eta/.style = {%
		colEta,%
		mark = *,%
		mark size = 3pt,%
		every mark/.append style = {%
			solid,%
			fill = colEta!60!white%
		}%
	},%
	error/.style = {%
		colError,%
		mark = square*,%
		mark size = 3pt,%
		every mark/.append style = {%
			solid,%
			fill = colError!60!white%
		}%
	},%
	eta2/.style = {%
		colEta2,%
		mark = triangle*,%
		mark size = 3pt,%
		every mark/.append style = {%
			solid,%
			fill = colEta2!60!white%
		}%
	}
}
    % style for refinement
    \pgfplotsset{%
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        },%
        adaptive2/.style = {%
    	    solid,%
    	    mark = otimes%
        },%
        adaptive3/.style = {%
        	solid,%
        	mark = o%
        },%
        adaptive4/.style = {%
        	solid,%
        	mark = oplus*%
        },%
        adaptive5/.style = {%
        	solid,%
        	mark = Mercedes star%
        },%
    }

    %% PLOT
    \begin{loglogaxis}[%
            hide axis,
            xmin=1,
            xmax=10,
            ymin=1,
            ymax=10,
            legend columns=-1,
            legend style={
                column sep=1.5ex,
            },
        ]

        %% SAVE DATA TO LOCAL VARIABLES

        %% LEGEND
        \addlegendimage{eta};
        \addlegendentry{\(\eta(\mathcal{T}_\ell)\)};
        %
        \addlegendimage{empty legend};
        \addlegendentry{\vphantom{x}};
        %
        \addlegendimage{eta,uniform};
        \addlegendentry{\(\theta = 1\)\phantom{\(.75\)}};
        \addlegendimage{eta,adaptive2};
        \addlegendentry{\(\theta = 0.75\)};
        \addlegendimage{eta,adaptive};
        \addlegendentry{\(\theta = 0.5\)\phantom{\(5\)}};
        \addlegendimage{eta,adaptive3};
        \addlegendentry{\(\theta = 0.25\)};
    \end{loglogaxis}
\end{tikzpicture}

